A Surveillance Game between a Differential Drive Robot and an Omnidirectional Agent: The Case of a Faster Evader

A fundamental task in mobile robotics is to keep an agent under surveillance using an autonomous robotic platform equipped with a sensing device. Using differential game theory, we study a particular setup of the previous problem. A Differential Drive Robot (DDR) equipped with a bounded range sensor wants to keep surveillance of an Omnidirectional Agent (OA). The goal of the DDR is to maintain the OA inside its detection region for as much time as possible, while the OA, having the opposite goal, wants to leave the regions as soon as possible. We formulate the problem as a zero-sum differential game, and we compute the time-optimal motion strategies of the players to achieve their goals. We focus on the case where the OA is faster than the DDR. Given the OA's speed advantage, a winning strategy for the OA is always moving radially outwards to the DDR's position. However, this work shows that even though the previous strategy could be optimal in some cases, more complex motion strategies emerge based on the players' speed ratio. In particular, we exhibit that four classes of singular surfaces may appear in this game: Dispersal, Transition, Universal, and Focal surfaces. Each one of those surfaces implies a particular motion strategy for the players.

==> fig1_Sketch_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.074973in}{2.094167in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.074973in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.074973in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077516in}{0.320911in}}%
\pgfpathcurveto{\pgfqpoint{1.283261in}{0.320911in}}{\pgfqpoint{1.480606in}{0.402654in}}{\pgfqpoint{1.626090in}{0.548138in}}%
\pgfpathcurveto{\pgfqpoint{1.771573in}{0.693621in}}{\pgfqpoint{1.853316in}{0.890966in}}{\pgfqpoint{1.853316in}{1.096711in}}%
\pgfpathcurveto{\pgfqpoint{1.853316in}{1.302455in}}{\pgfqpoint{1.771573in}{1.499801in}}{\pgfqpoint{1.626090in}{1.645284in}}%
\pgfpathcurveto{\pgfqpoint{1.480606in}{1.790767in}}{\pgfqpoint{1.283261in}{1.872510in}}{\pgfqpoint{1.077516in}{1.872510in}}%
\pgfpathcurveto{\pgfqpoint{0.871772in}{1.872510in}}{\pgfqpoint{0.674427in}{1.790767in}}{\pgfqpoint{0.528943in}{1.645284in}}%
\pgfpathcurveto{\pgfqpoint{0.383460in}{1.499801in}}{\pgfqpoint{0.301717in}{1.302455in}}{\pgfqpoint{0.301717in}{1.096711in}}%
\pgfpathcurveto{\pgfqpoint{0.301717in}{0.890966in}}{\pgfqpoint{0.383460in}{0.693621in}}{\pgfqpoint{0.528943in}{0.548138in}}%
\pgfpathcurveto{\pgfqpoint{0.674427in}{0.402654in}}{\pgfqpoint{0.871772in}{0.320911in}}{\pgfqpoint{1.077516in}{0.320911in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{0.320911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520830in}{1.517859in}}%
\pgfpathcurveto{\pgfqpoint{1.526709in}{1.517859in}}{\pgfqpoint{1.532347in}{1.520195in}}{\pgfqpoint{1.536504in}{1.524351in}}%
\pgfpathcurveto{\pgfqpoint{1.540661in}{1.528508in}}{\pgfqpoint{1.542996in}{1.534146in}}{\pgfqpoint{1.542996in}{1.540025in}}%
\pgfpathcurveto{\pgfqpoint{1.542996in}{1.545903in}}{\pgfqpoint{1.540661in}{1.551542in}}{\pgfqpoint{1.536504in}{1.555698in}}%
\pgfpathcurveto{\pgfqpoint{1.532347in}{1.559855in}}{\pgfqpoint{1.526709in}{1.562190in}}{\pgfqpoint{1.520830in}{1.562190in}}%
\pgfpathcurveto{\pgfqpoint{1.514952in}{1.562190in}}{\pgfqpoint{1.509314in}{1.559855in}}{\pgfqpoint{1.505157in}{1.555698in}}%
\pgfpathcurveto{\pgfqpoint{1.501000in}{1.551542in}}{\pgfqpoint{1.498665in}{1.545903in}}{\pgfqpoint{1.498665in}{1.540025in}}%
\pgfpathcurveto{\pgfqpoint{1.498665in}{1.534146in}}{\pgfqpoint{1.501000in}{1.528508in}}{\pgfqpoint{1.505157in}{1.524351in}}%
\pgfpathcurveto{\pgfqpoint{1.509314in}{1.520195in}}{\pgfqpoint{1.514952in}{1.517859in}}{\pgfqpoint{1.520830in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{1.517859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389222in}{1.767978in}}%
\pgfpathlineto{\pgfqpoint{1.472688in}{1.700991in}}%
\pgfpathlineto{\pgfqpoint{1.418957in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{1.525629in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{1.516031in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.722016in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.662201in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{1.767978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008476in}{0.210083in}}%
\pgfpathlineto{\pgfqpoint{1.897647in}{0.154669in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{0.210027in}}%
\pgfpathlineto{\pgfqpoint{0.190888in}{0.210027in}}%
\pgfpathlineto{\pgfqpoint{0.190888in}{0.210138in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{0.210138in}}%
\pgfpathlineto{\pgfqpoint{1.897647in}{0.265497in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{0.210083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190888in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{0.246303in}{1.916842in}}%
\pgfpathlineto{\pgfqpoint{0.190944in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{0.190944in}{0.210083in}}%
\pgfpathlineto{\pgfqpoint{0.190833in}{0.210083in}}%
\pgfpathlineto{\pgfqpoint{0.190833in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{0.135474in}{1.916842in}}%
\pgfpathlineto{\pgfqpoint{0.190888in}{2.027670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.190888in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{1.096711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.077516in}{0.210083in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{1.096711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.465416in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{1.096711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.077516in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.477620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.190888in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{1.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.520830in}{0.210083in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{1.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.908730in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{1.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077516in,y=0.168416in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149222in,y=1.096711in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254842in}{1.096711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249630in}{1.217573in}}{\pgfqpoint{1.140534in}{1.269851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243759in,y=1.218622in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\theta}_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520830in,y=0.168416in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149222in,y=1.540025in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631659in}{1.540025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.577406in}{1.642330in}}{\pgfqpoint{1.461606in}{1.642604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520830in,y=1.692803in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\psi}_a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534457in,y=1.678560in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077516in}{0.985882in}}%
\pgfpathcurveto{\pgfqpoint{1.106908in}{0.985882in}}{\pgfqpoint{1.135101in}{0.997560in}}{\pgfqpoint{1.155884in}{1.018343in}}%
\pgfpathcurveto{\pgfqpoint{1.176667in}{1.039126in}}{\pgfqpoint{1.188345in}{1.067319in}}{\pgfqpoint{1.188345in}{1.096711in}}%
\pgfpathcurveto{\pgfqpoint{1.188345in}{1.126103in}}{\pgfqpoint{1.176667in}{1.154295in}}{\pgfqpoint{1.155884in}{1.175078in}}%
\pgfpathcurveto{\pgfqpoint{1.135101in}{1.195862in}}{\pgfqpoint{1.106908in}{1.207539in}}{\pgfqpoint{1.077516in}{1.207539in}}%
\pgfpathcurveto{\pgfqpoint{1.048124in}{1.207539in}}{\pgfqpoint{1.019932in}{1.195862in}}{\pgfqpoint{0.999149in}{1.175078in}}%
\pgfpathcurveto{\pgfqpoint{0.978366in}{1.154295in}}{\pgfqpoint{0.966688in}{1.126103in}}{\pgfqpoint{0.966688in}{1.096711in}}%
\pgfpathcurveto{\pgfqpoint{0.966688in}{1.067319in}}{\pgfqpoint{0.978366in}{1.039126in}}{\pgfqpoint{0.999149in}{1.018343in}}%
\pgfpathcurveto{\pgfqpoint{1.019932in}{0.997560in}}{\pgfqpoint{1.048124in}{0.985882in}}{\pgfqpoint{1.077516in}{0.985882in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{0.985882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.080060in}{0.099254in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032581in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{1.077689in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{1.042540in}{1.131850in}}%
\pgfpathlineto{\pgfqpoint{1.115422in}{1.200855in}}%
\pgfpathlineto{\pgfqpoint{1.126897in}{1.101146in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{1.113940in}}%
\pgfpathlineto{\pgfqpoint{1.046641in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{0.995125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig1_Sketch_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{0.221657in}}%
\pgfpathcurveto{\pgfqpoint{1.203201in}{0.221657in}}{\pgfqpoint{1.400546in}{0.303400in}}{\pgfqpoint{1.546030in}{0.448883in}}%
\pgfpathcurveto{\pgfqpoint{1.691513in}{0.594367in}}{\pgfqpoint{1.773256in}{0.791712in}}{\pgfqpoint{1.773256in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{1.773256in}{1.203201in}}{\pgfqpoint{1.691513in}{1.400546in}}{\pgfqpoint{1.546030in}{1.546030in}}%
\pgfpathcurveto{\pgfqpoint{1.400546in}{1.691513in}}{\pgfqpoint{1.203201in}{1.773256in}}{\pgfqpoint{0.997456in}{1.773256in}}%
\pgfpathcurveto{\pgfqpoint{0.791712in}{1.773256in}}{\pgfqpoint{0.594367in}{1.691513in}}{\pgfqpoint{0.448883in}{1.546030in}}%
\pgfpathcurveto{\pgfqpoint{0.303400in}{1.400546in}}{\pgfqpoint{0.221657in}{1.203201in}}{\pgfqpoint{0.221657in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{0.221657in}{0.791712in}}{\pgfqpoint{0.303400in}{0.594367in}}{\pgfqpoint{0.448883in}{0.448883in}}%
\pgfpathcurveto{\pgfqpoint{0.594367in}{0.303400in}}{\pgfqpoint{0.791712in}{0.221657in}}{\pgfqpoint{0.997456in}{0.221657in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.221657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440770in}{1.307776in}}%
\pgfpathcurveto{\pgfqpoint{1.446649in}{1.307776in}}{\pgfqpoint{1.452287in}{1.310112in}}{\pgfqpoint{1.456444in}{1.314268in}}%
\pgfpathcurveto{\pgfqpoint{1.460601in}{1.318425in}}{\pgfqpoint{1.462936in}{1.324064in}}{\pgfqpoint{1.462936in}{1.329942in}}%
\pgfpathcurveto{\pgfqpoint{1.462936in}{1.335820in}}{\pgfqpoint{1.460601in}{1.341459in}}{\pgfqpoint{1.456444in}{1.345615in}}%
\pgfpathcurveto{\pgfqpoint{1.452287in}{1.349772in}}{\pgfqpoint{1.446649in}{1.352108in}}{\pgfqpoint{1.440770in}{1.352108in}}%
\pgfpathcurveto{\pgfqpoint{1.434892in}{1.352108in}}{\pgfqpoint{1.429254in}{1.349772in}}{\pgfqpoint{1.425097in}{1.345615in}}%
\pgfpathcurveto{\pgfqpoint{1.420940in}{1.341459in}}{\pgfqpoint{1.418605in}{1.335820in}}{\pgfqpoint{1.418605in}{1.329942in}}%
\pgfpathcurveto{\pgfqpoint{1.418605in}{1.324064in}}{\pgfqpoint{1.420940in}{1.318425in}}{\pgfqpoint{1.425097in}{1.314268in}}%
\pgfpathcurveto{\pgfqpoint{1.429254in}{1.310112in}}{\pgfqpoint{1.434892in}{1.307776in}}{\pgfqpoint{1.440770in}{1.307776in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{1.307776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668724in}{1.461551in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.378085in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.431815in}}%
\pgfpathlineto{\pgfqpoint{1.443541in}{1.325143in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{1.334741in}}%
\pgfpathlineto{\pgfqpoint{1.622762in}{1.441413in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{1.445271in}}%
\pgfpathlineto{\pgfqpoint{1.668724in}{1.461551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961664in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{1.961664in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.961664in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.052871in}}%
\pgfpathlineto{\pgfqpoint{1.961664in}{0.997456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{0.997512in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{0.997512in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.997401in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.997401in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{1.961664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{1.329942in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{1.329942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.440770in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{1.329942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.440770in}{1.329942in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{1.640262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{1.440770in}{1.329942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440770in,y=0.955790in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955790in,y=1.329942in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554747in}{1.395746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524565in}{1.474617in}}{\pgfqpoint{1.440770in}{1.485102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510215in,y=1.538275in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${v}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152616in}{1.113826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.096648in}{1.196394in}}{\pgfqpoint{0.997456in}{1.185865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086119in,y=1.208031in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\phi}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252362in,y=1.086119in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454397in,y=1.579306in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{0.886628in}}%
\pgfpathcurveto{\pgfqpoint{1.026849in}{0.886628in}}{\pgfqpoint{1.055041in}{0.898306in}}{\pgfqpoint{1.075824in}{0.919089in}}%
\pgfpathcurveto{\pgfqpoint{1.096607in}{0.939872in}}{\pgfqpoint{1.108285in}{0.968064in}}{\pgfqpoint{1.108285in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{1.108285in}{1.026849in}}{\pgfqpoint{1.096607in}{1.055041in}}{\pgfqpoint{1.075824in}{1.075824in}}%
\pgfpathcurveto{\pgfqpoint{1.055041in}{1.096607in}}{\pgfqpoint{1.026849in}{1.108285in}}{\pgfqpoint{0.997456in}{1.108285in}}%
\pgfpathcurveto{\pgfqpoint{0.968064in}{1.108285in}}{\pgfqpoint{0.939872in}{1.096607in}}{\pgfqpoint{0.919089in}{1.075824in}}%
\pgfpathcurveto{\pgfqpoint{0.898306in}{1.055041in}}{\pgfqpoint{0.886628in}{1.026849in}}{\pgfqpoint{0.886628in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{0.968064in}}{\pgfqpoint{0.898306in}{0.939872in}}{\pgfqpoint{0.919089in}{0.919089in}}%
\pgfpathcurveto{\pgfqpoint{0.939872in}{0.898306in}}{\pgfqpoint{0.968064in}{0.886628in}}{\pgfqpoint{0.997456in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.886628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989976in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{0.952571in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{0.886628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig1_Sketch_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{0.221657in}}%
\pgfpathcurveto{\pgfqpoint{1.203201in}{0.221657in}}{\pgfqpoint{1.400546in}{0.303400in}}{\pgfqpoint{1.546030in}{0.448883in}}%
\pgfpathcurveto{\pgfqpoint{1.691513in}{0.594367in}}{\pgfqpoint{1.773256in}{0.791712in}}{\pgfqpoint{1.773256in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{1.773256in}{1.203201in}}{\pgfqpoint{1.691513in}{1.400546in}}{\pgfqpoint{1.546030in}{1.546030in}}%
\pgfpathcurveto{\pgfqpoint{1.400546in}{1.691513in}}{\pgfqpoint{1.203201in}{1.773256in}}{\pgfqpoint{0.997456in}{1.773256in}}%
\pgfpathcurveto{\pgfqpoint{0.791712in}{1.773256in}}{\pgfqpoint{0.594367in}{1.691513in}}{\pgfqpoint{0.448883in}{1.546030in}}%
\pgfpathcurveto{\pgfqpoint{0.303400in}{1.400546in}}{\pgfqpoint{0.221657in}{1.203201in}}{\pgfqpoint{0.221657in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{0.221657in}{0.791712in}}{\pgfqpoint{0.303400in}{0.594367in}}{\pgfqpoint{0.448883in}{0.448883in}}%
\pgfpathcurveto{\pgfqpoint{0.594367in}{0.303400in}}{\pgfqpoint{0.791712in}{0.221657in}}{\pgfqpoint{0.997456in}{0.221657in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.221657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{1.496131in}{1.591753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496131in}{1.569588in}}%
\pgfpathcurveto{\pgfqpoint{1.502009in}{1.569588in}}{\pgfqpoint{1.507648in}{1.571923in}}{\pgfqpoint{1.511804in}{1.576080in}}%
\pgfpathcurveto{\pgfqpoint{1.515961in}{1.580236in}}{\pgfqpoint{1.518296in}{1.585875in}}{\pgfqpoint{1.518296in}{1.591753in}}%
\pgfpathcurveto{\pgfqpoint{1.518296in}{1.597632in}}{\pgfqpoint{1.515961in}{1.603270in}}{\pgfqpoint{1.511804in}{1.607427in}}%
\pgfpathcurveto{\pgfqpoint{1.507648in}{1.611584in}}{\pgfqpoint{1.502009in}{1.613919in}}{\pgfqpoint{1.496131in}{1.613919in}}%
\pgfpathcurveto{\pgfqpoint{1.490252in}{1.613919in}}{\pgfqpoint{1.484614in}{1.611584in}}{\pgfqpoint{1.480457in}{1.607427in}}%
\pgfpathcurveto{\pgfqpoint{1.476301in}{1.603270in}}{\pgfqpoint{1.473965in}{1.597632in}}{\pgfqpoint{1.473965in}{1.591753in}}%
\pgfpathcurveto{\pgfqpoint{1.473965in}{1.585875in}}{\pgfqpoint{1.476301in}{1.580236in}}{\pgfqpoint{1.480457in}{1.576080in}}%
\pgfpathcurveto{\pgfqpoint{1.484614in}{1.571923in}}{\pgfqpoint{1.490252in}{1.569588in}}{\pgfqpoint{1.496131in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{1.496131in}{1.569588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961664in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{1.961664in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.961664in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.052871in}}%
\pgfpathlineto{\pgfqpoint{1.961664in}{0.997456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{0.997512in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{0.997512in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.997401in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.997401in}{1.961664in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{1.961664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187079in}{1.247182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119477in}{1.329615in}}{\pgfqpoint{0.997456in}{1.324320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170579in}{1.319869in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.247182in}}%
\pgfpathlineto{\pgfqpoint{1.119030in}{1.277594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127482in,y=1.415731in,,]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363593in,y=1.262953in,,]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454397in,y=1.579306in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997456in}{0.886628in}}%
\pgfpathcurveto{\pgfqpoint{1.026849in}{0.886628in}}{\pgfqpoint{1.055041in}{0.898306in}}{\pgfqpoint{1.075824in}{0.919089in}}%
\pgfpathcurveto{\pgfqpoint{1.096607in}{0.939872in}}{\pgfqpoint{1.108285in}{0.968064in}}{\pgfqpoint{1.108285in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{1.108285in}{1.026849in}}{\pgfqpoint{1.096607in}{1.055041in}}{\pgfqpoint{1.075824in}{1.075824in}}%
\pgfpathcurveto{\pgfqpoint{1.055041in}{1.096607in}}{\pgfqpoint{1.026849in}{1.108285in}}{\pgfqpoint{0.997456in}{1.108285in}}%
\pgfpathcurveto{\pgfqpoint{0.968064in}{1.108285in}}{\pgfqpoint{0.939872in}{1.096607in}}{\pgfqpoint{0.919089in}{1.075824in}}%
\pgfpathcurveto{\pgfqpoint{0.898306in}{1.055041in}}{\pgfqpoint{0.886628in}{1.026849in}}{\pgfqpoint{0.886628in}{0.997456in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{0.968064in}}{\pgfqpoint{0.898306in}{0.939872in}}{\pgfqpoint{0.919089in}{0.919089in}}%
\pgfpathcurveto{\pgfqpoint{0.939872in}{0.898306in}}{\pgfqpoint{0.968064in}{0.886628in}}{\pgfqpoint{0.997456in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{0.886628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{1.994913in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989976in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{0.952571in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{0.997456in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{0.886628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig2_Partition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.967970in}{2.594991in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{2.594991in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.594991in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450269in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{2.551525in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{2.551525in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{0.450269in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{0.450269in}{0.422224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{-1.028643in}}%
\pgfpathcurveto{\pgfqpoint{1.214832in}{-1.028643in}}{\pgfqpoint{1.660257in}{-0.844142in}}{\pgfqpoint{1.988626in}{-0.515773in}}%
\pgfpathcurveto{\pgfqpoint{2.316994in}{-0.187405in}}{\pgfqpoint{2.501495in}{0.258021in}}{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{2.501495in}{1.186787in}}{\pgfqpoint{2.316994in}{1.632212in}}{\pgfqpoint{1.988626in}{1.960581in}}%
\pgfpathcurveto{\pgfqpoint{1.660257in}{2.288949in}}{\pgfqpoint{1.214832in}{2.473450in}}{\pgfqpoint{0.750449in}{2.473450in}}%
\pgfpathcurveto{\pgfqpoint{0.286066in}{2.473450in}}{\pgfqpoint{-0.159360in}{2.288949in}}{\pgfqpoint{-0.487728in}{1.960581in}}%
\pgfpathcurveto{\pgfqpoint{-0.816097in}{1.632212in}}{\pgfqpoint{-1.000598in}{1.186787in}}{\pgfqpoint{-1.000598in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{-1.000598in}{0.258021in}}{\pgfqpoint{-0.816097in}{-0.187405in}}{\pgfqpoint{-0.487728in}{-0.515773in}}%
\pgfpathcurveto{\pgfqpoint{-0.159360in}{-0.844142in}}{\pgfqpoint{0.286066in}{-1.028643in}}{\pgfqpoint{0.750449in}{-1.028643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500299in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500299in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750449in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750449in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000598in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000598in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250748in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250748in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500897in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500897in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751047in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751047in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001196in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001196in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251346in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251346in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501495in}{0.422224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501495in,y=0.325002in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551525in,y=0.184711in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{0.472254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175577in, y=0.421684in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{0.722404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=0.671834in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{0.972553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=0.921983in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{1.222703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=1.172133in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{1.472852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=1.422282in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{1.723002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=1.672432in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{1.973151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=1.922581in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{2.223301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=2.172731in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450269in}{2.473450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283602in, y=2.422880in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175577in,y=2.523480in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{2.473450in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{1.221451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{2.473450in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{1.221451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845248in}{2.470882in}}%
\pgfpathlineto{\pgfqpoint{0.750736in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{0.750736in}{1.600573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655649in}{2.470882in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{1.600573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939770in}{2.463186in}}%
\pgfpathlineto{\pgfqpoint{0.750582in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{0.750582in}{1.598535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561127in}{2.463186in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.598535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033736in}{2.450383in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.598257in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.598257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467161in}{2.450383in}}%
\pgfpathlineto{\pgfqpoint{0.750339in}{1.598257in}}%
\pgfpathlineto{\pgfqpoint{0.750339in}{1.598257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126872in}{2.432512in}}%
\pgfpathlineto{\pgfqpoint{0.750761in}{1.598619in}}%
\pgfpathlineto{\pgfqpoint{0.750761in}{1.598619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{2.270859in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{1.598619in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{1.598619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218903in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{0.750834in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{0.750834in}{1.598595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{2.123828in}}%
\pgfpathlineto{\pgfqpoint{0.750063in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{0.750063in}{1.598595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309560in}{2.381789in}}%
\pgfpathlineto{\pgfqpoint{0.835450in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.835450in}{1.717098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{2.023445in}}%
\pgfpathlineto{\pgfqpoint{0.665447in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.665447in}{1.717098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835450in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.855002in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{0.873963in}{1.689785in}}%
\pgfpathlineto{\pgfqpoint{0.892328in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{0.910091in}{1.661110in}}%
\pgfpathlineto{\pgfqpoint{0.927248in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{0.943795in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{0.959728in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{0.975045in}{1.600327in}}%
\pgfpathlineto{\pgfqpoint{0.993321in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{1.010627in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{1.026962in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{1.042327in}{1.519608in}}%
\pgfpathlineto{\pgfqpoint{1.056723in}{1.498878in}}%
\pgfpathlineto{\pgfqpoint{1.070152in}{1.478006in}}%
\pgfpathlineto{\pgfqpoint{1.082621in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{1.094134in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{1.104700in}{1.414931in}}%
\pgfpathlineto{\pgfqpoint{1.114327in}{1.393878in}}%
\pgfpathlineto{\pgfqpoint{1.123025in}{1.372873in}}%
\pgfpathlineto{\pgfqpoint{1.130806in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{1.137684in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{1.143671in}{1.310510in}}%
\pgfpathlineto{\pgfqpoint{1.148785in}{1.290055in}}%
\pgfpathlineto{\pgfqpoint{1.153041in}{1.269822in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{1.249845in}}%
\pgfpathlineto{\pgfqpoint{1.159054in}{1.230156in}}%
\pgfpathlineto{\pgfqpoint{1.160850in}{1.210783in}}%
\pgfpathlineto{\pgfqpoint{1.161867in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{1.162129in}{1.173111in}}%
\pgfpathlineto{\pgfqpoint{1.161657in}{1.154867in}}%
\pgfpathlineto{\pgfqpoint{1.160477in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{1.158614in}{1.119697in}}%
\pgfpathlineto{\pgfqpoint{1.156094in}{1.102821in}}%
\pgfpathlineto{\pgfqpoint{1.152944in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{1.149192in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{1.144867in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{1.139997in}{1.040579in}}%
\pgfpathlineto{\pgfqpoint{1.134614in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{1.128747in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{1.122427in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{0.987680in}}%
\pgfpathlineto{\pgfqpoint{1.108558in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{1.093264in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{1.085164in}{0.945097in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.936144in}}%
\pgfpathlineto{\pgfqpoint{1.068229in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{1.050535in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{1.032352in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{1.023162in}{0.897085in}}%
\pgfpathlineto{\pgfqpoint{1.013951in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{1.004753in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{0.995600in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{0.968744in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.883156in}}%
\pgfpathlineto{\pgfqpoint{0.951662in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{0.943462in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{0.940255in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{0.940255in}{0.885869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665447in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{0.626934in}{1.689785in}}%
\pgfpathlineto{\pgfqpoint{0.608570in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{0.590806in}{1.661110in}}%
\pgfpathlineto{\pgfqpoint{0.573649in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{0.557102in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{0.541169in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{0.525852in}{1.600327in}}%
\pgfpathlineto{\pgfqpoint{0.507577in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{0.490270in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{0.473935in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{0.458570in}{1.519608in}}%
\pgfpathlineto{\pgfqpoint{0.446936in}{1.502976in}}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{0.455778in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{0.464883in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{0.474055in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{0.483261in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{0.890935in}}%
\pgfpathlineto{\pgfqpoint{0.501644in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{0.510753in}{0.885748in}}%
\pgfpathlineto{\pgfqpoint{0.519764in}{0.884181in}}%
\pgfpathlineto{\pgfqpoint{0.528645in}{0.883289in}}%
\pgfpathlineto{\pgfqpoint{0.537363in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{0.545887in}{0.883490in}}%
\pgfpathlineto{\pgfqpoint{0.554186in}{0.884559in}}%
\pgfpathlineto{\pgfqpoint{0.560642in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{0.560642in}{0.885869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134400in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.128747in}{0.431914in}}%
\pgfpathlineto{\pgfqpoint{1.122427in}{0.444837in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{0.457127in}}%
\pgfpathlineto{\pgfqpoint{1.108558in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.479755in}}%
\pgfpathlineto{\pgfqpoint{1.093264in}{0.490072in}}%
\pgfpathlineto{\pgfqpoint{1.085164in}{0.499710in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.508663in}}%
\pgfpathlineto{\pgfqpoint{1.068229in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{1.059460in}{0.524488in}}%
\pgfpathlineto{\pgfqpoint{1.050535in}{0.531351in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.032352in}{0.542969in}}%
\pgfpathlineto{\pgfqpoint{1.023162in}{0.547722in}}%
\pgfpathlineto{\pgfqpoint{1.013951in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{1.004753in}{0.555130in}}%
\pgfpathlineto{\pgfqpoint{0.995600in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.559768in}}%
\pgfpathlineto{\pgfqpoint{0.977563in}{0.561063in}}%
\pgfpathlineto{\pgfqpoint{0.968744in}{0.561688in}}%
\pgfpathlineto{\pgfqpoint{0.960100in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{0.951662in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{0.943462in}{0.559643in}}%
\pgfpathlineto{\pgfqpoint{0.940255in}{0.558939in}}%
\pgfpathlineto{\pgfqpoint{0.940255in}{0.558939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{0.528810in}}%
\pgfpathlineto{\pgfqpoint{0.455778in}{0.535132in}}%
\pgfpathlineto{\pgfqpoint{0.464883in}{0.540870in}}%
\pgfpathlineto{\pgfqpoint{0.474055in}{0.545905in}}%
\pgfpathlineto{\pgfqpoint{0.483261in}{0.550238in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{0.501644in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{0.510753in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{0.519764in}{0.560626in}}%
\pgfpathlineto{\pgfqpoint{0.528645in}{0.561518in}}%
\pgfpathlineto{\pgfqpoint{0.537363in}{0.561745in}}%
\pgfpathlineto{\pgfqpoint{0.545887in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{0.554186in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{0.560642in}{0.558939in}}%
\pgfpathlineto{\pgfqpoint{0.560642in}{0.558939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398578in}{2.349085in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.810438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{1.949687in}}%
\pgfpathlineto{\pgfqpoint{0.567086in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{0.567086in}{1.810438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933812in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{0.956142in}{1.793933in}}%
\pgfpathlineto{\pgfqpoint{0.977761in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{0.998663in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{1.018841in}{1.741950in}}%
\pgfpathlineto{\pgfqpoint{1.038290in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{1.705492in}}%
\pgfpathlineto{\pgfqpoint{1.074979in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{1.092213in}{1.667829in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{1.124448in}{1.629164in}}%
\pgfpathlineto{\pgfqpoint{1.139447in}{1.609519in}}%
\pgfpathlineto{\pgfqpoint{1.153699in}{1.589699in}}%
\pgfpathlineto{\pgfqpoint{1.167207in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{1.179970in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{1.191992in}{1.529437in}}%
\pgfpathlineto{\pgfqpoint{1.203277in}{1.509165in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{1.488841in}}%
\pgfpathlineto{\pgfqpoint{1.223647in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{1.232743in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{1.427796in}}%
\pgfpathlineto{\pgfqpoint{1.248788in}{1.407501in}}%
\pgfpathlineto{\pgfqpoint{1.255751in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{1.267599in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{1.278251in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{1.285152in}{1.253124in}}%
\pgfpathlineto{\pgfqpoint{1.287247in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{1.288468in}{1.207975in}}%
\pgfpathlineto{\pgfqpoint{1.288841in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{1.288388in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{1.287137in}{1.143276in}}%
\pgfpathlineto{\pgfqpoint{1.285114in}{1.122635in}}%
\pgfpathlineto{\pgfqpoint{1.282348in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{1.278868in}{1.082903in}}%
\pgfpathlineto{\pgfqpoint{1.274702in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{1.269883in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{1.264440in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.258407in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{1.237092in}{0.962540in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{0.947977in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{0.934119in}}%
\pgfpathlineto{\pgfqpoint{1.211669in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{1.202445in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.192905in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.885940in}}%
\pgfpathlineto{\pgfqpoint{1.173021in}{0.875750in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{1.152307in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{1.141728in}{0.849704in}}%
\pgfpathlineto{\pgfqpoint{1.131051in}{0.842536in}}%
\pgfpathlineto{\pgfqpoint{1.120309in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{1.109540in}{0.830461in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{0.825547in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.817937in}}%
\pgfpathlineto{\pgfqpoint{1.066888in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{1.056504in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{1.046300in}{0.811933in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{1.026557in}{0.811402in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{0.812135in}}%
\pgfpathlineto{\pgfqpoint{1.007915in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{0.999084in}{0.815515in}}%
\pgfpathlineto{\pgfqpoint{0.990617in}{0.818124in}}%
\pgfpathlineto{\pgfqpoint{0.982544in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{0.822510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567086in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{0.544756in}{1.793933in}}%
\pgfpathlineto{\pgfqpoint{0.523136in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{0.502234in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{0.482056in}{1.741950in}}%
\pgfpathlineto{\pgfqpoint{0.462608in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{0.446936in}{1.708551in}}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.811785in}}%
\pgfpathlineto{\pgfqpoint{0.466234in}{0.811295in}}%
\pgfpathlineto{\pgfqpoint{0.475939in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.485364in}{0.812320in}}%
\pgfpathlineto{\pgfqpoint{0.494478in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{0.503251in}{0.815908in}}%
\pgfpathlineto{\pgfqpoint{0.511654in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{0.519659in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{0.520953in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{0.520953in}{0.822510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263900in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.258407in}{0.434493in}}%
\pgfpathlineto{\pgfqpoint{1.251815in}{0.451083in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{0.467013in}}%
\pgfpathlineto{\pgfqpoint{1.237092in}{0.482267in}}%
\pgfpathlineto{\pgfqpoint{1.229028in}{0.496830in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{0.510688in}}%
\pgfpathlineto{\pgfqpoint{1.211669in}{0.523831in}}%
\pgfpathlineto{\pgfqpoint{1.202445in}{0.536247in}}%
\pgfpathlineto{\pgfqpoint{1.192905in}{0.547929in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.558867in}}%
\pgfpathlineto{\pgfqpoint{1.173021in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{1.162750in}{0.578495in}}%
\pgfpathlineto{\pgfqpoint{1.152307in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{1.141728in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{1.131051in}{0.602271in}}%
\pgfpathlineto{\pgfqpoint{1.120309in}{0.608685in}}%
\pgfpathlineto{\pgfqpoint{1.109540in}{0.614346in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{1.066888in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{1.056504in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{1.046300in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{1.026557in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{0.632672in}}%
\pgfpathlineto{\pgfqpoint{1.007915in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{0.999084in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{0.990617in}{0.626683in}}%
\pgfpathlineto{\pgfqpoint{0.982544in}{0.623488in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{0.622297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{0.466234in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{0.475939in}{0.633329in}}%
\pgfpathlineto{\pgfqpoint{0.485364in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{0.494478in}{0.631004in}}%
\pgfpathlineto{\pgfqpoint{0.503251in}{0.628899in}}%
\pgfpathlineto{\pgfqpoint{0.511654in}{0.626191in}}%
\pgfpathlineto{\pgfqpoint{0.519659in}{0.622901in}}%
\pgfpathlineto{\pgfqpoint{0.520953in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{0.520953in}{0.622297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485694in}{2.311611in}}%
\pgfpathlineto{\pgfqpoint{1.031635in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{1.031635in}{1.870867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{1.892539in}}%
\pgfpathlineto{\pgfqpoint{0.469262in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{0.469262in}{1.870867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031635in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{1.055597in}{1.851537in}}%
\pgfpathlineto{\pgfqpoint{1.078748in}{1.831745in}}%
\pgfpathlineto{\pgfqpoint{1.101082in}{1.811519in}}%
\pgfpathlineto{\pgfqpoint{1.122591in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{1.143269in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{1.182118in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{1.200281in}{1.704910in}}%
\pgfpathlineto{\pgfqpoint{1.217600in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{1.234074in}{1.660250in}}%
\pgfpathlineto{\pgfqpoint{1.249704in}{1.637604in}}%
\pgfpathlineto{\pgfqpoint{1.264489in}{1.614785in}}%
\pgfpathlineto{\pgfqpoint{1.278432in}{1.591822in}}%
\pgfpathlineto{\pgfqpoint{1.291536in}{1.568743in}}%
\pgfpathlineto{\pgfqpoint{1.303803in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{1.315239in}{1.522347in}}%
\pgfpathlineto{\pgfqpoint{1.325848in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{1.335637in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{1.344612in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{1.352782in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{1.366741in}{1.383219in}}%
\pgfpathlineto{\pgfqpoint{1.372549in}{1.360315in}}%
\pgfpathlineto{\pgfqpoint{1.377591in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{1.381879in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{1.385424in}{1.292590in}}%
\pgfpathlineto{\pgfqpoint{1.388241in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{1.390342in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{1.226834in}}%
\pgfpathlineto{\pgfqpoint{1.392459in}{1.205458in}}%
\pgfpathlineto{\pgfqpoint{1.392505in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{1.391899in}{1.163642in}}%
\pgfpathlineto{\pgfqpoint{1.390656in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{1.388795in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.385867in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{1.382151in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{1.377679in}{1.056210in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{1.035043in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{1.360040in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{1.352864in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{1.345095in}{0.956817in}}%
\pgfpathlineto{\pgfqpoint{1.336770in}{0.938971in}}%
\pgfpathlineto{\pgfqpoint{1.327923in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.318591in}{0.905451in}}%
\pgfpathlineto{\pgfqpoint{1.308809in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{1.298615in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{0.860801in}}%
\pgfpathlineto{\pgfqpoint{1.277136in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{1.265927in}{0.834907in}}%
\pgfpathlineto{\pgfqpoint{1.254453in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.802001in}}%
\pgfpathlineto{\pgfqpoint{1.218826in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{1.206672in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{1.194441in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{1.182171in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{1.169897in}{0.763076in}}%
\pgfpathlineto{\pgfqpoint{1.157656in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{0.753002in}}%
\pgfpathlineto{\pgfqpoint{1.133414in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{1.121484in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{1.109727in}{0.743581in}}%
\pgfpathlineto{\pgfqpoint{1.098176in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{1.086864in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{1.075825in}{0.740683in}}%
\pgfpathlineto{\pgfqpoint{1.065088in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{1.054685in}{0.742161in}}%
\pgfpathlineto{\pgfqpoint{1.044645in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{1.034997in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{0.749104in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{1.008679in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{1.000868in}{0.761172in}}%
\pgfpathlineto{\pgfqpoint{0.997678in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{0.997678in}{0.763275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469262in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{0.446936in}{1.852888in}}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{0.456252in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{0.465900in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{0.475128in}{0.749104in}}%
\pgfpathlineto{\pgfqpoint{0.483909in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.761172in}}%
\pgfpathlineto{\pgfqpoint{0.503219in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{0.503219in}{0.763275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369970in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{0.438918in}}%
\pgfpathlineto{\pgfqpoint{1.357039in}{0.458534in}}%
\pgfpathlineto{\pgfqpoint{1.349605in}{0.477476in}}%
\pgfpathlineto{\pgfqpoint{1.341593in}{0.495726in}}%
\pgfpathlineto{\pgfqpoint{1.333040in}{0.513265in}}%
\pgfpathlineto{\pgfqpoint{1.323981in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{1.314451in}{0.546153in}}%
\pgfpathlineto{\pgfqpoint{1.304488in}{0.561475in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.576033in}}%
\pgfpathlineto{\pgfqpoint{1.283409in}{0.589818in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{1.261039in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.249465in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{1.237679in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{1.213629in}{0.655954in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{0.664190in}}%
\pgfpathlineto{\pgfqpoint{1.189185in}{0.671631in}}%
\pgfpathlineto{\pgfqpoint{1.176909in}{0.678283in}}%
\pgfpathlineto{\pgfqpoint{1.164644in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{1.152428in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.693564in}}%
\pgfpathlineto{\pgfqpoint{1.128282in}{0.697128in}}%
\pgfpathlineto{\pgfqpoint{1.116422in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{1.104749in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{1.093297in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{1.082098in}{0.704056in}}%
\pgfpathlineto{\pgfqpoint{1.071184in}{0.704030in}}%
\pgfpathlineto{\pgfqpoint{1.060587in}{0.703336in}}%
\pgfpathlineto{\pgfqpoint{1.050336in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{1.040461in}{0.700020in}}%
\pgfpathlineto{\pgfqpoint{1.030989in}{0.697441in}}%
\pgfpathlineto{\pgfqpoint{1.021950in}{0.694278in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{1.005269in}{0.686298in}}%
\pgfpathlineto{\pgfqpoint{0.997678in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{0.997678in}{0.681533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446936in}{0.702544in}}%
\pgfpathlineto{\pgfqpoint{0.456252in}{0.700941in}}%
\pgfpathlineto{\pgfqpoint{0.465900in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{0.475128in}{0.695704in}}%
\pgfpathlineto{\pgfqpoint{0.483909in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{0.688187in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{0.503219in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{0.503219in}{0.681533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570654in}{2.269474in}}%
\pgfpathlineto{\pgfqpoint{1.128633in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{1.128633in}{1.907568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128633in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{1.149851in}{1.888804in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{1.869692in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{1.209567in}{1.830504in}}%
\pgfpathlineto{\pgfqpoint{1.228146in}{1.810468in}}%
\pgfpathlineto{\pgfqpoint{1.246056in}{1.790163in}}%
\pgfpathlineto{\pgfqpoint{1.263294in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{1.279859in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{1.295749in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{1.310964in}{1.706662in}}%
\pgfpathlineto{\pgfqpoint{1.325503in}{1.685315in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{1.352555in}{1.642193in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.616825in}}%
\pgfpathlineto{\pgfqpoint{1.380712in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{1.405232in}{1.540126in}}%
\pgfpathlineto{\pgfqpoint{1.416141in}{1.514461in}}%
\pgfpathlineto{\pgfqpoint{1.426158in}{1.488797in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.463163in}}%
\pgfpathlineto{\pgfqpoint{1.443549in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{1.457478in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{1.463171in}{1.361482in}}%
\pgfpathlineto{\pgfqpoint{1.468032in}{1.336414in}}%
\pgfpathlineto{\pgfqpoint{1.472073in}{1.311540in}}%
\pgfpathlineto{\pgfqpoint{1.475310in}{1.286884in}}%
\pgfpathlineto{\pgfqpoint{1.477756in}{1.262474in}}%
\pgfpathlineto{\pgfqpoint{1.479427in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.480338in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{1.480507in}{1.190947in}}%
\pgfpathlineto{\pgfqpoint{1.479950in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.144912in}}%
\pgfpathlineto{\pgfqpoint{1.476733in}{1.122455in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{1.462432in}{1.036823in}}%
\pgfpathlineto{\pgfqpoint{1.457337in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{1.451677in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{1.445475in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{1.438753in}{0.958753in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{1.421563in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.412084in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{1.402063in}{0.880012in}}%
\pgfpathlineto{\pgfqpoint{1.391538in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{1.380545in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{1.369122in}{0.828921in}}%
\pgfpathlineto{\pgfqpoint{1.357305in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{1.332646in}{0.785017in}}%
\pgfpathlineto{\pgfqpoint{1.319879in}{0.772016in}}%
\pgfpathlineto{\pgfqpoint{1.306871in}{0.759838in}}%
\pgfpathlineto{\pgfqpoint{1.293659in}{0.748487in}}%
\pgfpathlineto{\pgfqpoint{1.280283in}{0.737963in}}%
\pgfpathlineto{\pgfqpoint{1.266779in}{0.728266in}}%
\pgfpathlineto{\pgfqpoint{1.258291in}{0.722624in}}%
\pgfpathlineto{\pgfqpoint{1.258291in}{0.722624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459775in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.454979in}{0.436789in}}%
\pgfpathlineto{\pgfqpoint{1.449084in}{0.456352in}}%
\pgfpathlineto{\pgfqpoint{1.442656in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.435719in}{0.493929in}}%
\pgfpathlineto{\pgfqpoint{1.427196in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{1.418074in}{0.534227in}}%
\pgfpathlineto{\pgfqpoint{1.408387in}{0.553274in}}%
\pgfpathlineto{\pgfqpoint{1.398173in}{0.571565in}}%
\pgfpathlineto{\pgfqpoint{1.387468in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{1.376310in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.364735in}{0.621772in}}%
\pgfpathlineto{\pgfqpoint{1.352781in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{1.340486in}{0.651247in}}%
\pgfpathlineto{\pgfqpoint{1.327889in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{0.677455in}}%
\pgfpathlineto{\pgfqpoint{1.301938in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{1.288660in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{1.261690in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{1.258291in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.258291in}{0.722183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653207in}{2.222801in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{1.926073in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{1.926073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224523in}{1.926073in}}%
\pgfpathlineto{\pgfqpoint{1.246188in}{1.904863in}}%
\pgfpathlineto{\pgfqpoint{1.267126in}{1.883303in}}%
\pgfpathlineto{\pgfqpoint{1.287333in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{1.306804in}{1.839219in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{1.816740in}}%
\pgfpathlineto{\pgfqpoint{1.343526in}{1.793999in}}%
\pgfpathlineto{\pgfqpoint{1.360773in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{1.377276in}{1.747821in}}%
\pgfpathlineto{\pgfqpoint{1.393034in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{1.408046in}{1.700863in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{1.677146in}}%
\pgfpathlineto{\pgfqpoint{1.435838in}{1.653300in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.629346in}}%
\pgfpathlineto{\pgfqpoint{1.460664in}{1.605306in}}%
\pgfpathlineto{\pgfqpoint{1.471971in}{1.581201in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{1.557052in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{1.501514in}{1.508707in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{1.517610in}{1.460435in}}%
\pgfpathlineto{\pgfqpoint{1.524595in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{1.530882in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{1.537220in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{1.542668in}{1.357983in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{1.550942in}{1.304303in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{1.555817in}{1.251574in}}%
\pgfpathlineto{\pgfqpoint{1.557018in}{1.225631in}}%
\pgfpathlineto{\pgfqpoint{1.557419in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{1.557035in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{1.555887in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{1.553991in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.551369in}{1.101095in}}%
\pgfpathlineto{\pgfqpoint{1.548041in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{1.544027in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{1.534029in}{1.009001in}}%
\pgfpathlineto{\pgfqpoint{1.528089in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{1.521553in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.514444in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{1.506786in}{0.924937in}}%
\pgfpathlineto{\pgfqpoint{1.498603in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{1.489920in}{0.886237in}}%
\pgfpathlineto{\pgfqpoint{1.480762in}{0.867767in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{1.461122in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{0.813981in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.796117in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{1.411423in}{0.762832in}}%
\pgfpathlineto{\pgfqpoint{1.398017in}{0.747429in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.723615in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.723615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538129in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.533320in}{0.438560in}}%
\pgfpathlineto{\pgfqpoint{1.527304in}{0.460308in}}%
\pgfpathlineto{\pgfqpoint{1.520695in}{0.481533in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{0.502221in}}%
\pgfpathlineto{\pgfqpoint{1.505791in}{0.522356in}}%
\pgfpathlineto{\pgfqpoint{1.497545in}{0.541924in}}%
\pgfpathlineto{\pgfqpoint{1.488801in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.479585in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{1.469923in}{0.597097in}}%
\pgfpathlineto{\pgfqpoint{1.459839in}{0.614274in}}%
\pgfpathlineto{\pgfqpoint{1.448024in}{0.632851in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.650626in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{1.409950in}{0.683728in}}%
\pgfpathlineto{\pgfqpoint{1.396508in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{1.382752in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.721192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733113in}{2.171726in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{1.929929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319021in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{1.906540in}}%
\pgfpathlineto{\pgfqpoint{1.361240in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{1.381170in}{1.858777in}}%
\pgfpathlineto{\pgfqpoint{1.400310in}{1.834450in}}%
\pgfpathlineto{\pgfqpoint{1.418656in}{1.809858in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.785025in}}%
\pgfpathlineto{\pgfqpoint{1.452963in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{1.468923in}{1.734731in}}%
\pgfpathlineto{\pgfqpoint{1.484087in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{1.498455in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{1.512031in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{1.524815in}{1.632284in}}%
\pgfpathlineto{\pgfqpoint{1.536812in}{1.606420in}}%
\pgfpathlineto{\pgfqpoint{1.548024in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{1.558455in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{1.568111in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{1.576997in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{1.476726in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{1.450866in}}%
\pgfpathlineto{\pgfqpoint{1.599098in}{1.425082in}}%
\pgfpathlineto{\pgfqpoint{1.604970in}{1.399395in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{1.614520in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.618217in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{1.298025in}}%
\pgfpathlineto{\pgfqpoint{1.623504in}{1.273125in}}%
\pgfpathlineto{\pgfqpoint{1.625116in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.626126in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{1.626301in}{1.193780in}}%
\pgfpathlineto{\pgfqpoint{1.625660in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{1.624221in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.622003in}{1.114438in}}%
\pgfpathlineto{\pgfqpoint{1.619027in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{1.615312in}{1.063580in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.605752in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{1.599952in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{1.593501in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{0.944777in}}%
\pgfpathlineto{\pgfqpoint{1.578742in}{0.922596in}}%
\pgfpathlineto{\pgfqpoint{1.570482in}{0.900980in}}%
\pgfpathlineto{\pgfqpoint{1.561667in}{0.879943in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{1.542475in}{0.839666in}}%
\pgfpathlineto{\pgfqpoint{1.532148in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{1.521368in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.783918in}}%
\pgfpathlineto{\pgfqpoint{1.498557in}{0.766623in}}%
\pgfpathlineto{\pgfqpoint{1.486577in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{1.474251in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{1.465854in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{1.465854in}{0.723738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608250in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.603256in}{0.440887in}}%
\pgfpathlineto{\pgfqpoint{1.597164in}{0.464439in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.487468in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{1.575141in}{0.531889in}}%
\pgfpathlineto{\pgfqpoint{1.566631in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{1.548007in}{0.594197in}}%
\pgfpathlineto{\pgfqpoint{1.537943in}{0.613759in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{1.516439in}{0.650999in}}%
\pgfpathlineto{\pgfqpoint{1.505052in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{1.493277in}{0.685661in}}%
\pgfpathlineto{\pgfqpoint{1.481140in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.467263in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{1.465854in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{1.465854in}{0.721069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810137in}{2.116400in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{1.921531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411852in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{1.873521in}}%
\pgfpathlineto{\pgfqpoint{1.469798in}{1.847679in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{1.821574in}}%
\pgfpathlineto{\pgfqpoint{1.505873in}{1.795232in}}%
\pgfpathlineto{\pgfqpoint{1.522667in}{1.768677in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.741934in}}%
\pgfpathlineto{\pgfqpoint{1.553767in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{1.687978in}}%
\pgfpathlineto{\pgfqpoint{1.581557in}{1.660813in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.633556in}}%
\pgfpathlineto{\pgfqpoint{1.606055in}{1.606231in}}%
\pgfpathlineto{\pgfqpoint{1.617078in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{1.627290in}{1.551467in}}%
\pgfpathlineto{\pgfqpoint{1.636695in}{1.524074in}}%
\pgfpathlineto{\pgfqpoint{1.645301in}{1.496705in}}%
\pgfpathlineto{\pgfqpoint{1.653113in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{1.442128in}}%
\pgfpathlineto{\pgfqpoint{1.666384in}{1.414963in}}%
\pgfpathlineto{\pgfqpoint{1.671860in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{1.676574in}{1.360987in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{1.334219in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{1.307625in}}%
\pgfpathlineto{\pgfqpoint{1.686241in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{1.688008in}{1.255036in}}%
\pgfpathlineto{\pgfqpoint{1.689065in}{1.229080in}}%
\pgfpathlineto{\pgfqpoint{1.689424in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{1.688102in}{1.152793in}}%
\pgfpathlineto{\pgfqpoint{1.686448in}{1.127950in}}%
\pgfpathlineto{\pgfqpoint{1.683854in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{1.680484in}{1.073919in}}%
\pgfpathlineto{\pgfqpoint{1.676359in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{1.671500in}{1.021653in}}%
\pgfpathlineto{\pgfqpoint{1.665928in}{0.996233in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{1.652733in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{1.636958in}{0.899752in}}%
\pgfpathlineto{\pgfqpoint{1.628162in}{0.877018in}}%
\pgfpathlineto{\pgfqpoint{1.618793in}{0.854869in}}%
\pgfpathlineto{\pgfqpoint{1.608875in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{1.598433in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{1.587494in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.564223in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{1.551943in}{0.735011in}}%
\pgfpathlineto{\pgfqpoint{1.543112in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{1.543112in}{0.722549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672355in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{0.443530in}}%
\pgfpathlineto{\pgfqpoint{1.660971in}{0.468549in}}%
\pgfpathlineto{\pgfqpoint{1.654172in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{1.646722in}{0.517022in}}%
\pgfpathlineto{\pgfqpoint{1.638647in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{0.563289in}}%
\pgfpathlineto{\pgfqpoint{1.620711in}{0.585556in}}%
\pgfpathlineto{\pgfqpoint{1.610901in}{0.607225in}}%
\pgfpathlineto{\pgfqpoint{1.600562in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{1.589720in}{0.648720in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{0.668521in}}%
\pgfpathlineto{\pgfqpoint{1.566629in}{0.687676in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{1.543112in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{1.543112in}{0.722258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884052in}{2.056985in}}%
\pgfpathlineto{\pgfqpoint{1.502743in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{1.502743in}{1.902572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502743in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{1.878409in}}%
\pgfpathlineto{\pgfqpoint{1.537705in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{1.554160in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{1.569929in}{1.804662in}}%
\pgfpathlineto{\pgfqpoint{1.585012in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{1.600967in}{1.751834in}}%
\pgfpathlineto{\pgfqpoint{1.616076in}{1.723787in}}%
\pgfpathlineto{\pgfqpoint{1.630340in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{1.667308in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{1.638925in}}%
\pgfpathlineto{\pgfqpoint{1.668089in}{1.610478in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{1.581990in}}%
\pgfpathlineto{\pgfqpoint{1.689087in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.698351in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{1.706798in}{1.496513in}}%
\pgfpathlineto{\pgfqpoint{1.714435in}{1.468093in}}%
\pgfpathlineto{\pgfqpoint{1.721270in}{1.439746in}}%
\pgfpathlineto{\pgfqpoint{1.727309in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{1.383358in}}%
\pgfpathlineto{\pgfqpoint{1.737039in}{1.355360in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.327522in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{1.299862in}}%
\pgfpathlineto{\pgfqpoint{1.745898in}{1.272402in}}%
\pgfpathlineto{\pgfqpoint{1.747364in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{1.748105in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.748133in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{1.164944in}}%
\pgfpathlineto{\pgfqpoint{1.746102in}{1.138768in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{1.741378in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{1.738041in}{1.062177in}}%
\pgfpathlineto{\pgfqpoint{1.733642in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{1.728501in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{1.722638in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.708832in}{0.930484in}}%
\pgfpathlineto{\pgfqpoint{1.700934in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{1.692402in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{1.673530in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{1.663238in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{1.652407in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{1.629227in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{0.728170in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{0.722823in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{0.722823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732014in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.443994in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{0.470219in}}%
\pgfpathlineto{\pgfqpoint{1.714166in}{0.495941in}}%
\pgfpathlineto{\pgfqpoint{1.706743in}{0.521144in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.545809in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{1.680663in}{0.593463in}}%
\pgfpathlineto{\pgfqpoint{1.670778in}{0.616421in}}%
\pgfpathlineto{\pgfqpoint{1.660336in}{0.638781in}}%
\pgfpathlineto{\pgfqpoint{1.649362in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{0.681653in}}%
\pgfpathlineto{\pgfqpoint{1.625918in}{0.702141in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{1.613497in}{0.721984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954642in}{1.993656in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.874294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591428in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{1.608151in}{1.848743in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{1.823003in}}%
\pgfpathlineto{\pgfqpoint{1.639494in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{1.654113in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{1.668032in}{1.744830in}}%
\pgfpathlineto{\pgfqpoint{1.682533in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{1.696190in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{1.720977in}{1.628409in}}%
\pgfpathlineto{\pgfqpoint{1.732115in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{1.742421in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{1.751901in}{1.540510in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{1.768402in}{1.481975in}}%
\pgfpathlineto{\pgfqpoint{1.775437in}{1.452794in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{1.423699in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{1.791769in}{1.365853in}}%
\pgfpathlineto{\pgfqpoint{1.795650in}{1.337144in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{1.280254in}}%
\pgfpathlineto{\pgfqpoint{1.802736in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{1.803614in}{1.224201in}}%
\pgfpathlineto{\pgfqpoint{1.803769in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{1.803214in}{1.169137in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{1.800020in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{1.797409in}{1.088710in}}%
\pgfpathlineto{\pgfqpoint{1.794139in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.790224in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{1.785236in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.779518in}{0.981716in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{1.765973in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{1.758186in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{1.749753in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{1.740693in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.720787in}{0.805007in}}%
\pgfpathlineto{\pgfqpoint{1.709985in}{0.781993in}}%
\pgfpathlineto{\pgfqpoint{1.698648in}{0.759579in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{0.737778in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{0.723589in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{0.723589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788375in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.783410in}{0.444955in}}%
\pgfpathlineto{\pgfqpoint{1.777453in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.770793in}{0.498726in}}%
\pgfpathlineto{\pgfqpoint{1.763450in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{0.550502in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{1.737538in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{1.727679in}{0.624131in}}%
\pgfpathlineto{\pgfqpoint{1.717247in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{1.706264in}{0.670353in}}%
\pgfpathlineto{\pgfqpoint{1.694754in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{1.682740in}{0.714158in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{0.721218in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{0.721218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021701in}{1.926597in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.837645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677645in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{1.692981in}{1.811045in}}%
\pgfpathlineto{\pgfqpoint{1.707614in}{1.784293in}}%
\pgfpathlineto{\pgfqpoint{1.721545in}{1.757407in}}%
\pgfpathlineto{\pgfqpoint{1.735942in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{1.749506in}{1.698368in}}%
\pgfpathlineto{\pgfqpoint{1.762239in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{1.774143in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{1.785223in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{1.795482in}{1.579352in}}%
\pgfpathlineto{\pgfqpoint{1.804925in}{1.549532in}}%
\pgfpathlineto{\pgfqpoint{1.813558in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{1.821385in}{1.489965in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{1.834649in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{1.840101in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{1.844776in}{1.371707in}}%
\pgfpathlineto{\pgfqpoint{1.848682in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{1.851829in}{1.313344in}}%
\pgfpathlineto{\pgfqpoint{1.854226in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{1.255700in}}%
\pgfpathlineto{\pgfqpoint{1.856808in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{1.857016in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{1.170909in}}%
\pgfpathlineto{\pgfqpoint{1.855318in}{1.143164in}}%
\pgfpathlineto{\pgfqpoint{1.853437in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{1.850885in}{1.088554in}}%
\pgfpathlineto{\pgfqpoint{1.847673in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{1.843467in}{1.033036in}}%
\pgfpathlineto{\pgfqpoint{1.838520in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{1.832851in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{1.826478in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{1.819420in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{1.811697in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{0.870256in}}%
\pgfpathlineto{\pgfqpoint{1.794332in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{1.784732in}{0.819966in}}%
\pgfpathlineto{\pgfqpoint{1.774546in}{0.795635in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{1.752506in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{1.740695in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{1.738833in}{0.722629in}}%
\pgfpathlineto{\pgfqpoint{1.738833in}{0.722629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842296in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.837275in}{0.446508in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.474244in}}%
\pgfpathlineto{\pgfqpoint{1.824909in}{0.501525in}}%
\pgfpathlineto{\pgfqpoint{1.817696in}{0.528333in}}%
\pgfpathlineto{\pgfqpoint{1.809822in}{0.554650in}}%
\pgfpathlineto{\pgfqpoint{1.801306in}{0.580462in}}%
\pgfpathlineto{\pgfqpoint{1.792170in}{0.605752in}}%
\pgfpathlineto{\pgfqpoint{1.782432in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{1.772115in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{1.749826in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{1.738833in}{0.722178in}}%
\pgfpathlineto{\pgfqpoint{1.738833in}{0.722178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085030in}{1.856007in}}%
\pgfpathlineto{\pgfqpoint{1.761143in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{1.761143in}{1.793374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761143in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{1.775984in}{1.763799in}}%
\pgfpathlineto{\pgfqpoint{1.790016in}{1.734095in}}%
\pgfpathlineto{\pgfqpoint{1.803240in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{1.815658in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{1.838089in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{1.848108in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{1.857336in}{1.554332in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{1.524308in}}%
\pgfpathlineto{\pgfqpoint{1.873436in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{1.880319in}{1.464389in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{1.891784in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{1.896379in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{1.900226in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{1.903333in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{1.905709in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{1.907362in}{1.258036in}}%
\pgfpathlineto{\pgfqpoint{1.908303in}{1.229231in}}%
\pgfpathlineto{\pgfqpoint{1.908541in}{1.200648in}}%
\pgfpathlineto{\pgfqpoint{1.908087in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{1.906835in}{1.142065in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{1.112142in}}%
\pgfpathlineto{\pgfqpoint{1.902014in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.898475in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{1.894204in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{1.889215in}{0.995997in}}%
\pgfpathlineto{\pgfqpoint{1.883527in}{0.967939in}}%
\pgfpathlineto{\pgfqpoint{1.877154in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{1.870115in}{0.913120in}}%
\pgfpathlineto{\pgfqpoint{1.862427in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{0.860135in}}%
\pgfpathlineto{\pgfqpoint{1.845176in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{1.835649in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{1.825547in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{1.814888in}{0.760140in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{1.797061in}{0.723183in}}%
\pgfpathlineto{\pgfqpoint{1.797061in}{0.723183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894437in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{0.446790in}}%
\pgfpathlineto{\pgfqpoint{1.883956in}{0.474878in}}%
\pgfpathlineto{\pgfqpoint{1.877632in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{1.870640in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{1.862998in}{0.556523in}}%
\pgfpathlineto{\pgfqpoint{1.854723in}{0.582813in}}%
\pgfpathlineto{\pgfqpoint{1.845834in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{1.836349in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{1.826287in}{0.658699in}}%
\pgfpathlineto{\pgfqpoint{1.815667in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{1.804509in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{1.797061in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{1.797061in}{0.721624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144445in}{1.782092in}}%
\pgfpathlineto{\pgfqpoint{1.841677in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{1.841677in}{1.742092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841677in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{1.712344in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{1.877939in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{1.888497in}{1.622683in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{1.592721in}}%
\pgfpathlineto{\pgfqpoint{1.907337in}{1.562752in}}%
\pgfpathlineto{\pgfqpoint{1.915628in}{1.532796in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{1.502870in}}%
\pgfpathlineto{\pgfqpoint{1.929973in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{1.941373in}{1.413457in}}%
\pgfpathlineto{\pgfqpoint{1.945984in}{1.383833in}}%
\pgfpathlineto{\pgfqpoint{1.950128in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{1.953458in}{1.320775in}}%
\pgfpathlineto{\pgfqpoint{1.955983in}{1.289503in}}%
\pgfpathlineto{\pgfqpoint{1.957713in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{1.958659in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{1.958239in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{1.956898in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{1.954818in}{1.106722in}}%
\pgfpathlineto{\pgfqpoint{1.952013in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{1.948496in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{1.944279in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{1.939378in}{0.990850in}}%
\pgfpathlineto{\pgfqpoint{1.933807in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{1.927580in}{0.935122in}}%
\pgfpathlineto{\pgfqpoint{1.920713in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{1.913221in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{1.905119in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.896425in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{1.886516in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{1.875971in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.864811in}{0.748877in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.723399in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.723399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945315in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.940752in}{0.446410in}}%
\pgfpathlineto{\pgfqpoint{1.935358in}{0.474574in}}%
\pgfpathlineto{\pgfqpoint{1.929304in}{0.502347in}}%
\pgfpathlineto{\pgfqpoint{1.922606in}{0.529714in}}%
\pgfpathlineto{\pgfqpoint{1.915279in}{0.556661in}}%
\pgfpathlineto{\pgfqpoint{1.907339in}{0.583173in}}%
\pgfpathlineto{\pgfqpoint{1.898801in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{1.879333in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{1.856792in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.721408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199771in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{1.684313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919009in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{1.930499in}{1.652808in}}%
\pgfpathlineto{\pgfqpoint{1.941177in}{1.621261in}}%
\pgfpathlineto{\pgfqpoint{1.951045in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{1.960108in}{1.558119in}}%
\pgfpathlineto{\pgfqpoint{1.968370in}{1.526566in}}%
\pgfpathlineto{\pgfqpoint{1.975837in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.982514in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{1.400922in}}%
\pgfpathlineto{\pgfqpoint{1.997869in}{1.369750in}}%
\pgfpathlineto{\pgfqpoint{2.001453in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{2.004281in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{2.006362in}{1.277107in}}%
\pgfpathlineto{\pgfqpoint{2.007706in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{2.008321in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{2.008216in}{1.186147in}}%
\pgfpathlineto{\pgfqpoint{2.007403in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{2.005891in}{1.126673in}}%
\pgfpathlineto{\pgfqpoint{2.003690in}{1.097334in}}%
\pgfpathlineto{\pgfqpoint{2.000610in}{1.066477in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{1.035963in}}%
\pgfpathlineto{\pgfqpoint{1.992213in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{1.986925in}{0.976035in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.946655in}}%
\pgfpathlineto{\pgfqpoint{1.974243in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{0.889148in}}%
\pgfpathlineto{\pgfqpoint{1.958860in}{0.861053in}}%
\pgfpathlineto{\pgfqpoint{1.950196in}{0.833417in}}%
\pgfpathlineto{\pgfqpoint{1.940906in}{0.806254in}}%
\pgfpathlineto{\pgfqpoint{1.931008in}{0.779578in}}%
\pgfpathlineto{\pgfqpoint{1.920519in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{1.909457in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{0.723269in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{0.723269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995345in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{1.990732in}{0.447795in}}%
\pgfpathlineto{\pgfqpoint{1.985234in}{0.477456in}}%
\pgfpathlineto{\pgfqpoint{1.979034in}{0.506716in}}%
\pgfpathlineto{\pgfqpoint{1.972147in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.964590in}{0.563969in}}%
\pgfpathlineto{\pgfqpoint{1.956378in}{0.591931in}}%
\pgfpathlineto{\pgfqpoint{1.947528in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{1.938058in}{0.646450in}}%
\pgfpathlineto{\pgfqpoint{1.927984in}{0.672980in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{1.907447in}{0.721538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250846in}{1.625162in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.620480in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.620480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992914in}{1.620480in}}%
\pgfpathlineto{\pgfqpoint{2.002158in}{1.589750in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.018884in}{1.526502in}}%
\pgfpathlineto{\pgfqpoint{2.026286in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{2.032881in}{1.461603in}}%
\pgfpathlineto{\pgfqpoint{2.038674in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{2.043673in}{1.397019in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{2.051315in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{2.053973in}{1.301072in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{1.269412in}}%
\pgfpathlineto{\pgfqpoint{2.057006in}{1.237943in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.206683in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{1.175650in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.054202in}{1.114332in}}%
\pgfpathlineto{\pgfqpoint{2.051712in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{2.048528in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{2.044661in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{2.034622in}{0.964560in}}%
\pgfpathlineto{\pgfqpoint{2.028401in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{2.021477in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{2.013865in}{0.875239in}}%
\pgfpathlineto{\pgfqpoint{2.005582in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{1.996643in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{1.987066in}{0.789910in}}%
\pgfpathlineto{\pgfqpoint{1.976867in}{0.762424in}}%
\pgfpathlineto{\pgfqpoint{1.966064in}{0.735440in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.722837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044866in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{0.448040in}}%
\pgfpathlineto{\pgfqpoint{2.034930in}{0.478647in}}%
\pgfpathlineto{\pgfqpoint{2.028746in}{0.508859in}}%
\pgfpathlineto{\pgfqpoint{2.021859in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{2.014283in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.006034in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{1.987585in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{1.977419in}{0.680949in}}%
\pgfpathlineto{\pgfqpoint{1.966647in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.721970in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{0.721970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297519in}{1.542609in}}%
\pgfpathlineto{\pgfqpoint{2.063175in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{2.063175in}{1.550988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063175in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{2.070981in}{1.518163in}}%
\pgfpathlineto{\pgfqpoint{2.077988in}{1.485382in}}%
\pgfpathlineto{\pgfqpoint{2.084204in}{1.452663in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.387492in}}%
\pgfpathlineto{\pgfqpoint{2.098157in}{1.355075in}}%
\pgfpathlineto{\pgfqpoint{2.101266in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{2.103617in}{1.290669in}}%
\pgfpathlineto{\pgfqpoint{2.105217in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{2.106075in}{1.226953in}}%
\pgfpathlineto{\pgfqpoint{2.106200in}{1.195396in}}%
\pgfpathlineto{\pgfqpoint{2.105601in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{2.104286in}{1.132968in}}%
\pgfpathlineto{\pgfqpoint{2.102268in}{1.102129in}}%
\pgfpathlineto{\pgfqpoint{2.099554in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{2.096157in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{2.091867in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{2.086847in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{2.081113in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{2.074677in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{2.067554in}{0.887612in}}%
\pgfpathlineto{\pgfqpoint{2.059758in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{2.051306in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{2.042211in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{2.032489in}{0.772034in}}%
\pgfpathlineto{\pgfqpoint{2.022157in}{0.744285in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{0.723467in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{0.723467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094160in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.089566in}{0.449855in}}%
\pgfpathlineto{\pgfqpoint{2.084205in}{0.480800in}}%
\pgfpathlineto{\pgfqpoint{2.078134in}{0.511370in}}%
\pgfpathlineto{\pgfqpoint{2.071370in}{0.541549in}}%
\pgfpathlineto{\pgfqpoint{2.063925in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{2.055814in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{2.037659in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.686047in}}%
\pgfpathlineto{\pgfqpoint{2.017027in}{0.713567in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{0.721340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339656in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{2.129585in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{2.129585in}{1.476192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129585in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{2.135320in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{2.140313in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{2.144571in}{1.379406in}}%
\pgfpathlineto{\pgfqpoint{2.148241in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{2.151121in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{2.154541in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{2.155098in}{1.213476in}}%
\pgfpathlineto{\pgfqpoint{2.154899in}{1.180864in}}%
\pgfpathlineto{\pgfqpoint{2.153952in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{2.152268in}{1.116356in}}%
\pgfpathlineto{\pgfqpoint{2.149857in}{1.084493in}}%
\pgfpathlineto{\pgfqpoint{2.146729in}{1.052912in}}%
\pgfpathlineto{\pgfqpoint{2.142896in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{2.138368in}{0.990661in}}%
\pgfpathlineto{\pgfqpoint{2.133158in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{2.127277in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{2.113226in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{2.105026in}{0.838531in}}%
\pgfpathlineto{\pgfqpoint{2.096152in}{0.808549in}}%
\pgfpathlineto{\pgfqpoint{2.086620in}{0.779020in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{0.749956in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{0.722554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143465in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.139205in}{0.448784in}}%
\pgfpathlineto{\pgfqpoint{2.134113in}{0.479482in}}%
\pgfpathlineto{\pgfqpoint{2.128348in}{0.509838in}}%
\pgfpathlineto{\pgfqpoint{2.121922in}{0.539838in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{2.106790in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{2.098056in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{2.088660in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{2.078618in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{2.067947in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{0.722253in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{0.722253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377130in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{2.191950in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{2.191950in}{1.396419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191950in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{2.195902in}{1.362741in}}%
\pgfpathlineto{\pgfqpoint{2.199080in}{1.329190in}}%
\pgfpathlineto{\pgfqpoint{2.201493in}{1.295784in}}%
\pgfpathlineto{\pgfqpoint{2.203147in}{1.262540in}}%
\pgfpathlineto{\pgfqpoint{2.204052in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{2.204214in}{1.196608in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{2.202345in}{1.131525in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{1.099342in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{2.194201in}{1.035774in}}%
\pgfpathlineto{\pgfqpoint{2.189930in}{1.003218in}}%
\pgfpathlineto{\pgfqpoint{2.184931in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{2.179217in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{2.172800in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{2.165694in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{2.157911in}{0.845705in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.815363in}}%
\pgfpathlineto{\pgfqpoint{2.140369in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{2.130640in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{2.120289in}{0.726918in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.722655in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.722655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192989in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.188524in}{0.451173in}}%
\pgfpathlineto{\pgfqpoint{2.183312in}{0.483298in}}%
\pgfpathlineto{\pgfqpoint{2.177388in}{0.515072in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{2.163458in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{2.155477in}{0.608135in}}%
\pgfpathlineto{\pgfqpoint{2.146837in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{2.137552in}{0.668147in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.722152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409834in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{2.250087in}{1.311976in}}%
\pgfpathlineto{\pgfqpoint{2.250087in}{1.311976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250087in}{1.311976in}}%
\pgfpathlineto{\pgfqpoint{2.252053in}{1.278472in}}%
\pgfpathlineto{\pgfqpoint{2.253280in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{2.253777in}{1.211969in}}%
\pgfpathlineto{\pgfqpoint{2.253551in}{1.179002in}}%
\pgfpathlineto{\pgfqpoint{2.252567in}{1.145158in}}%
\pgfpathlineto{\pgfqpoint{2.250830in}{1.111556in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{2.245133in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{2.241195in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{2.231191in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{2.225148in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{2.218426in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{2.211038in}{0.853371in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{2.194314in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{2.184692in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.174415in}{0.731035in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{0.722560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242915in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.238580in}{0.451336in}}%
\pgfpathlineto{\pgfqpoint{2.233520in}{0.483623in}}%
\pgfpathlineto{\pgfqpoint{2.227765in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{2.221327in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{2.214217in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{2.206448in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{2.198032in}{0.639807in}}%
\pgfpathlineto{\pgfqpoint{2.188681in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{2.178668in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{0.722247in}}%
\pgfpathlineto{\pgfqpoint{2.171409in}{0.722247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437670in}{1.190858in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{1.223150in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{1.223150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303825in}{1.223150in}}%
\pgfpathlineto{\pgfqpoint{2.303836in}{1.189483in}}%
\pgfpathlineto{\pgfqpoint{2.303125in}{1.156017in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{1.121847in}}%
\pgfpathlineto{\pgfqpoint{2.299433in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{2.296480in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{2.292801in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{2.288408in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.954988in}}%
\pgfpathlineto{\pgfqpoint{2.277518in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{2.271044in}{0.890395in}}%
\pgfpathlineto{\pgfqpoint{2.263898in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{2.256093in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{2.247403in}{0.795340in}}%
\pgfpathlineto{\pgfqpoint{2.238044in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{2.224732in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{2.224732in}{0.723157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293405in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{0.451685in}}%
\pgfpathlineto{\pgfqpoint{2.284184in}{0.484524in}}%
\pgfpathlineto{\pgfqpoint{2.278504in}{0.517042in}}%
\pgfpathlineto{\pgfqpoint{2.272139in}{0.549226in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{0.644463in}}%
\pgfpathlineto{\pgfqpoint{2.239566in}{0.675981in}}%
\pgfpathlineto{\pgfqpoint{2.229653in}{0.707074in}}%
\pgfpathlineto{\pgfqpoint{2.224732in}{0.721650in}}%
\pgfpathlineto{\pgfqpoint{2.224732in}{0.721650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460557in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.353007in}{1.130216in}}%
\pgfpathlineto{\pgfqpoint{2.353007in}{1.130216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353007in}{1.130216in}}%
\pgfpathlineto{\pgfqpoint{2.350998in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{2.348250in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{2.344774in}{1.027343in}}%
\pgfpathlineto{\pgfqpoint{2.340579in}{0.993593in}}%
\pgfpathlineto{\pgfqpoint{2.335675in}{0.960139in}}%
\pgfpathlineto{\pgfqpoint{2.330072in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{2.323781in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{2.316814in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{2.309006in}{0.828880in}}%
\pgfpathlineto{\pgfqpoint{2.300516in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{2.291355in}{0.764405in}}%
\pgfpathlineto{\pgfqpoint{2.281537in}{0.732777in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{0.722772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344612in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.340480in}{0.451945in}}%
\pgfpathlineto{\pgfqpoint{2.335560in}{0.485392in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{0.518528in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{0.551339in}}%
\pgfpathlineto{\pgfqpoint{2.316655in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{2.308833in}{0.616621in}}%
\pgfpathlineto{\pgfqpoint{2.300328in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{2.291153in}{0.681080in}}%
\pgfpathlineto{\pgfqpoint{2.281321in}{0.712698in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{0.722035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478428in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{2.397489in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{2.397489in}{1.033432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478428in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{2.419417in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.419417in}{0.418891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397489in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{2.393470in}{0.998974in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{0.964803in}}%
\pgfpathlineto{\pgfqpoint{2.383297in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{2.370342in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{2.362847in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{2.354550in}{0.798214in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{0.765541in}}%
\pgfpathlineto{\pgfqpoint{2.335949in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{2.332539in}{0.722425in}}%
\pgfpathlineto{\pgfqpoint{2.332539in}{0.722425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396676in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.392521in}{0.453140in}}%
\pgfpathlineto{\pgfqpoint{2.387636in}{0.487248in}}%
\pgfpathlineto{\pgfqpoint{2.382047in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{2.375765in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{2.368801in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{2.361033in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{2.352583in}{0.654005in}}%
\pgfpathlineto{\pgfqpoint{2.343463in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{2.333684in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{2.332539in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.332539in}{0.722382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491231in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{0.933048in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{0.933048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491231in}{0.533082in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{0.511760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437139in}{0.933048in}}%
\pgfpathlineto{\pgfqpoint{2.431107in}{0.898713in}}%
\pgfpathlineto{\pgfqpoint{2.424381in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{2.416971in}{0.831024in}}%
\pgfpathlineto{\pgfqpoint{2.408795in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{2.399942in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{2.390423in}{0.731077in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{0.722550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437139in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{2.431107in}{0.546094in}}%
\pgfpathlineto{\pgfqpoint{2.424381in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{2.416971in}{0.613784in}}%
\pgfpathlineto{\pgfqpoint{2.408795in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{2.399942in}{0.680795in}}%
\pgfpathlineto{\pgfqpoint{2.390423in}{0.713730in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{0.722257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498927in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.829298in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.829298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498927in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.615510in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.615510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471842in}{0.829298in}}%
\pgfpathlineto{\pgfqpoint{2.463786in}{0.795120in}}%
\pgfpathlineto{\pgfqpoint{2.455056in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{2.445608in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{0.722529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471842in}{0.615510in}}%
\pgfpathlineto{\pgfqpoint{2.463786in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{2.455056in}{0.683507in}}%
\pgfpathlineto{\pgfqpoint{2.445608in}{0.717139in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{0.722279in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{0.722279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752184in}{1.600831in}}%
\pgfpathlineto{\pgfqpoint{0.772478in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{1.558443in}}%
\pgfpathlineto{\pgfqpoint{0.828765in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{0.845972in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{0.862393in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{0.878023in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{0.892861in}{1.480730in}}%
\pgfpathlineto{\pgfqpoint{0.906905in}{1.464414in}}%
\pgfpathlineto{\pgfqpoint{0.920154in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{0.932610in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{0.944275in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{0.955152in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{0.965245in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{0.974560in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{0.983103in}{1.346805in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{0.997904in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.010994in}{1.275466in}}%
\pgfpathlineto{\pgfqpoint{1.016163in}{1.256953in}}%
\pgfpathlineto{\pgfqpoint{1.020438in}{1.238671in}}%
\pgfpathlineto{\pgfqpoint{1.023839in}{1.220657in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{1.202948in}}%
\pgfpathlineto{\pgfqpoint{1.028106in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{1.029153in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{1.028533in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{1.025145in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{1.022437in}{1.090335in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{1.062712in}}%
\pgfpathlineto{\pgfqpoint{1.010633in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{1.005583in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{1.000031in}{1.025841in}}%
\pgfpathlineto{\pgfqpoint{0.994015in}{1.014850in}}%
\pgfpathlineto{\pgfqpoint{0.987569in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{0.980732in}{0.994924in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{0.966031in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{0.958244in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{0.950217in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.941989in}{0.957711in}}%
\pgfpathlineto{\pgfqpoint{0.933599in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{0.916491in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{0.907851in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{0.899206in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{0.890595in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{0.882057in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{0.937136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748713in}{1.600831in}}%
\pgfpathlineto{\pgfqpoint{0.728420in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{0.708886in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{0.690121in}{1.558443in}}%
\pgfpathlineto{\pgfqpoint{0.672132in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{0.638504in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{0.622874in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{1.480730in}}%
\pgfpathlineto{\pgfqpoint{0.593992in}{1.464414in}}%
\pgfpathlineto{\pgfqpoint{0.580743in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{0.568287in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{0.556622in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{0.545745in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{0.535652in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{0.526338in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{0.517795in}{1.346805in}}%
\pgfpathlineto{\pgfqpoint{0.510016in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{0.502993in}{1.313028in}}%
\pgfpathlineto{\pgfqpoint{0.495984in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{0.489903in}{1.275466in}}%
\pgfpathlineto{\pgfqpoint{0.484734in}{1.256953in}}%
\pgfpathlineto{\pgfqpoint{0.480460in}{1.238671in}}%
\pgfpathlineto{\pgfqpoint{0.477058in}{1.220657in}}%
\pgfpathlineto{\pgfqpoint{0.474510in}{1.202948in}}%
\pgfpathlineto{\pgfqpoint{0.472791in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{0.471878in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{0.471744in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{0.472364in}{1.135848in}}%
\pgfpathlineto{\pgfqpoint{0.473710in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{0.475752in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{0.478460in}{1.090335in}}%
\pgfpathlineto{\pgfqpoint{0.481803in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{0.485749in}{1.062712in}}%
\pgfpathlineto{\pgfqpoint{0.490264in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{0.495315in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{0.500866in}{1.025841in}}%
\pgfpathlineto{\pgfqpoint{0.506883in}{1.014850in}}%
\pgfpathlineto{\pgfqpoint{0.513328in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{0.520165in}{0.994924in}}%
\pgfpathlineto{\pgfqpoint{0.527357in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{0.534866in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{0.542653in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{0.550680in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{0.558908in}{0.957711in}}%
\pgfpathlineto{\pgfqpoint{0.567298in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{0.575811in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{0.584407in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{0.593047in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{0.601692in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{0.610302in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{0.937136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000070in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.994705in}{0.428770in}}%
\pgfpathlineto{\pgfqpoint{0.988306in}{0.439157in}}%
\pgfpathlineto{\pgfqpoint{0.981510in}{0.448850in}}%
\pgfpathlineto{\pgfqpoint{0.974355in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{0.966880in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.959122in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{0.480426in}}%
\pgfpathlineto{\pgfqpoint{0.942912in}{0.486471in}}%
\pgfpathlineto{\pgfqpoint{0.934538in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{0.926037in}{0.496296in}}%
\pgfpathlineto{\pgfqpoint{0.917449in}{0.500069in}}%
\pgfpathlineto{\pgfqpoint{0.908811in}{0.503083in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.505337in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{0.883001in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{0.507672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500828in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.506192in}{0.428770in}}%
\pgfpathlineto{\pgfqpoint{0.512592in}{0.439157in}}%
\pgfpathlineto{\pgfqpoint{0.519387in}{0.448850in}}%
\pgfpathlineto{\pgfqpoint{0.526542in}{0.457835in}}%
\pgfpathlineto{\pgfqpoint{0.534017in}{0.466100in}}%
\pgfpathlineto{\pgfqpoint{0.541775in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{0.549778in}{0.480426in}}%
\pgfpathlineto{\pgfqpoint{0.557985in}{0.486471in}}%
\pgfpathlineto{\pgfqpoint{0.566359in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{0.574860in}{0.496296in}}%
\pgfpathlineto{\pgfqpoint{0.583449in}{0.500069in}}%
\pgfpathlineto{\pgfqpoint{0.592086in}{0.503083in}}%
\pgfpathlineto{\pgfqpoint{0.600732in}{0.505337in}}%
\pgfpathlineto{\pgfqpoint{0.609348in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{0.617896in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{0.507672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752184in}{1.600831in}}%
\pgfpathlineto{\pgfqpoint{0.835450in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{1.031635in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{1.128633in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{1.926073in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{1.411852in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{1.502743in}{1.902572in}}%
\pgfpathlineto{\pgfqpoint{1.591428in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{1.761143in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{1.841677in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.620480in}}%
\pgfpathlineto{\pgfqpoint{2.063175in}{1.550988in}}%
\pgfpathlineto{\pgfqpoint{2.129585in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{2.191950in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{2.250087in}{1.311976in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{1.223150in}}%
\pgfpathlineto{\pgfqpoint{2.353007in}{1.130216in}}%
\pgfpathlineto{\pgfqpoint{2.397489in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{0.933048in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.829298in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400457in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{2.471842in}{0.615510in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748713in}{1.600831in}}%
\pgfpathlineto{\pgfqpoint{0.665447in}{1.717098in}}%
\pgfpathlineto{\pgfqpoint{0.567086in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{0.469262in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{0.446936in}{1.879315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.972553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.972553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.472254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.472254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.076782in}}%
\pgfpathlineto{\pgfqpoint{0.752108in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{1.051762in}}%
\pgfpathlineto{\pgfqpoint{0.753108in}{1.039668in}}%
\pgfpathlineto{\pgfqpoint{0.752485in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{0.751140in}{1.016488in}}%
\pgfpathlineto{\pgfqpoint{0.750477in}{1.012434in}}%
\pgfpathlineto{\pgfqpoint{0.750477in}{1.012434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.076782in}}%
\pgfpathlineto{\pgfqpoint{0.748789in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{0.747908in}{1.051762in}}%
\pgfpathlineto{\pgfqpoint{0.747789in}{1.039668in}}%
\pgfpathlineto{\pgfqpoint{0.748413in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{0.749757in}{1.016488in}}%
\pgfpathlineto{\pgfqpoint{0.750421in}{1.012434in}}%
\pgfpathlineto{\pgfqpoint{0.750421in}{1.012434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752305in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.750902in}{0.429845in}}%
\pgfpathlineto{\pgfqpoint{0.750477in}{0.432373in}}%
\pgfpathlineto{\pgfqpoint{0.750477in}{0.432373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748593in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.749995in}{0.429845in}}%
\pgfpathlineto{\pgfqpoint{0.750421in}{0.432373in}}%
\pgfpathlineto{\pgfqpoint{0.750421in}{0.432373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{0.756856in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{0.762417in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{0.767143in}{1.140172in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{0.774136in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.776433in}{1.100567in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{0.778709in}{1.075347in}}%
\pgfpathlineto{\pgfqpoint{0.778726in}{1.063199in}}%
\pgfpathlineto{\pgfqpoint{0.778023in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{0.776624in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{0.774550in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{0.771828in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{0.768484in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{0.998836in}}%
\pgfpathlineto{\pgfqpoint{0.760039in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{0.754997in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{0.750464in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{0.750464in}{0.974803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{0.744041in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{0.733754in}{1.140172in}}%
\pgfpathlineto{\pgfqpoint{0.729852in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{0.726761in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.724464in}{1.100567in}}%
\pgfpathlineto{\pgfqpoint{0.722946in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{0.722188in}{1.075347in}}%
\pgfpathlineto{\pgfqpoint{0.722171in}{1.063199in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{0.726347in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{0.729069in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{0.732413in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{0.998836in}}%
\pgfpathlineto{\pgfqpoint{0.740858in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{0.745900in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{0.750434in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{0.750434in}{0.974803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773831in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.771096in}{0.428758in}}%
\pgfpathlineto{\pgfqpoint{0.767610in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{0.763535in}{0.448144in}}%
\pgfpathlineto{\pgfqpoint{0.758900in}{0.457041in}}%
\pgfpathlineto{\pgfqpoint{0.753736in}{0.465375in}}%
\pgfpathlineto{\pgfqpoint{0.750464in}{0.470004in}}%
\pgfpathlineto{\pgfqpoint{0.750464in}{0.470004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727067in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.729801in}{0.428758in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{0.737362in}{0.448144in}}%
\pgfpathlineto{\pgfqpoint{0.741997in}{0.457041in}}%
\pgfpathlineto{\pgfqpoint{0.747161in}{0.465375in}}%
\pgfpathlineto{\pgfqpoint{0.750434in}{0.470004in}}%
\pgfpathlineto{\pgfqpoint{0.750434in}{0.470004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.285240in}}%
\pgfpathlineto{\pgfqpoint{0.760587in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{0.770631in}{1.257201in}}%
\pgfpathlineto{\pgfqpoint{0.779772in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{0.788017in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{0.795372in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.807452in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{0.812201in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{1.155332in}}%
\pgfpathlineto{\pgfqpoint{0.819189in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{0.821461in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{0.823657in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{0.823624in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{0.822866in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{0.821410in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{0.819281in}{1.052040in}}%
\pgfpathlineto{\pgfqpoint{0.816507in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{0.813116in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{0.809138in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.799545in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{0.793995in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{0.787987in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{0.781557in}{0.979200in}}%
\pgfpathlineto{\pgfqpoint{0.774739in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{0.773231in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{0.773231in}{0.971645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.285240in}}%
\pgfpathlineto{\pgfqpoint{0.740310in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{0.730266in}{1.257201in}}%
\pgfpathlineto{\pgfqpoint{0.721125in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{0.712881in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{0.705526in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{0.699051in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{0.688696in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{0.684789in}{1.155332in}}%
\pgfpathlineto{\pgfqpoint{0.681708in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{0.679436in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{0.677953in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{0.677240in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{0.678031in}{1.075607in}}%
\pgfpathlineto{\pgfqpoint{0.679487in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{0.681616in}{1.052040in}}%
\pgfpathlineto{\pgfqpoint{0.684390in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{0.687781in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{0.691759in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{0.696294in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.701352in}{1.002048in}}%
\pgfpathlineto{\pgfqpoint{0.706902in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{0.712910in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{0.719340in}{0.979200in}}%
\pgfpathlineto{\pgfqpoint{0.726158in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{0.971645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811433in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.807261in}{0.428554in}}%
\pgfpathlineto{\pgfqpoint{0.802498in}{0.437764in}}%
\pgfpathlineto{\pgfqpoint{0.797225in}{0.446374in}}%
\pgfpathlineto{\pgfqpoint{0.791474in}{0.454362in}}%
\pgfpathlineto{\pgfqpoint{0.785281in}{0.461707in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{0.468389in}}%
\pgfpathlineto{\pgfqpoint{0.773231in}{0.473162in}}%
\pgfpathlineto{\pgfqpoint{0.773231in}{0.473162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689464in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.428554in}}%
\pgfpathlineto{\pgfqpoint{0.698399in}{0.437764in}}%
\pgfpathlineto{\pgfqpoint{0.703673in}{0.446374in}}%
\pgfpathlineto{\pgfqpoint{0.709423in}{0.454362in}}%
\pgfpathlineto{\pgfqpoint{0.715616in}{0.461707in}}%
\pgfpathlineto{\pgfqpoint{0.722217in}{0.468389in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{0.473162in}}%
\pgfpathlineto{\pgfqpoint{0.727666in}{0.473162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.389469in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.375584in}}%
\pgfpathlineto{\pgfqpoint{0.777687in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{0.790089in}{1.347140in}}%
\pgfpathlineto{\pgfqpoint{0.801679in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{0.822429in}{1.303316in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{1.288540in}}%
\pgfpathlineto{\pgfqpoint{0.839964in}{1.273737in}}%
\pgfpathlineto{\pgfqpoint{0.847540in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{0.854332in}{1.244187in}}%
\pgfpathlineto{\pgfqpoint{0.860858in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.866475in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{0.871199in}{1.196585in}}%
\pgfpathlineto{\pgfqpoint{0.875047in}{1.181088in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{0.880192in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{0.881531in}{1.136260in}}%
\pgfpathlineto{\pgfqpoint{0.882079in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{0.881861in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{0.880903in}{1.094703in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{1.081740in}}%
\pgfpathlineto{\pgfqpoint{0.876882in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{0.873877in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.045954in}}%
\pgfpathlineto{\pgfqpoint{0.866040in}{1.035155in}}%
\pgfpathlineto{\pgfqpoint{0.861273in}{1.024965in}}%
\pgfpathlineto{\pgfqpoint{0.855988in}{1.015408in}}%
\pgfpathlineto{\pgfqpoint{0.850219in}{1.006506in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{0.998279in}}%
\pgfpathlineto{\pgfqpoint{0.837380in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{0.830385in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{0.815440in}{0.972483in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.805567in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{0.805567in}{0.966853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.389469in}}%
\pgfpathlineto{\pgfqpoint{0.736424in}{1.375584in}}%
\pgfpathlineto{\pgfqpoint{0.723210in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{0.710808in}{1.347140in}}%
\pgfpathlineto{\pgfqpoint{0.699218in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{0.688439in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{0.678468in}{1.303316in}}%
\pgfpathlineto{\pgfqpoint{0.669301in}{1.288540in}}%
\pgfpathlineto{\pgfqpoint{0.660933in}{1.273737in}}%
\pgfpathlineto{\pgfqpoint{0.653357in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{0.646565in}{1.244187in}}%
\pgfpathlineto{\pgfqpoint{0.640040in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.634423in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{0.629699in}{1.196585in}}%
\pgfpathlineto{\pgfqpoint{0.625850in}{1.181088in}}%
\pgfpathlineto{\pgfqpoint{0.622860in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{0.620706in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{0.619366in}{1.136260in}}%
\pgfpathlineto{\pgfqpoint{0.618818in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{0.619036in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{0.619994in}{1.094703in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{1.081740in}}%
\pgfpathlineto{\pgfqpoint{0.624016in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{0.627020in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{0.630645in}{1.045954in}}%
\pgfpathlineto{\pgfqpoint{0.634857in}{1.035155in}}%
\pgfpathlineto{\pgfqpoint{0.639624in}{1.024965in}}%
\pgfpathlineto{\pgfqpoint{0.644909in}{1.015408in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{1.006506in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{0.998279in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{0.670512in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{0.677838in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{0.685457in}{0.972483in}}%
\pgfpathlineto{\pgfqpoint{0.693327in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{0.966853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861754in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.427851in}}%
\pgfpathlineto{\pgfqpoint{0.851213in}{0.436864in}}%
\pgfpathlineto{\pgfqpoint{0.845069in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.838511in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{0.831575in}{0.459793in}}%
\pgfpathlineto{\pgfqpoint{0.824301in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.816729in}{0.471485in}}%
\pgfpathlineto{\pgfqpoint{0.808897in}{0.476209in}}%
\pgfpathlineto{\pgfqpoint{0.805567in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{0.805567in}{0.477954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639144in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.643994in}{0.427851in}}%
\pgfpathlineto{\pgfqpoint{0.649685in}{0.436864in}}%
\pgfpathlineto{\pgfqpoint{0.655828in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{0.662386in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{0.669322in}{0.459793in}}%
\pgfpathlineto{\pgfqpoint{0.676596in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.684168in}{0.471485in}}%
\pgfpathlineto{\pgfqpoint{0.692000in}{0.476209in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{0.477954in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{0.477954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{0.767218in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{0.783247in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{0.813065in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{0.826848in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.839877in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{0.852154in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{0.863677in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{0.875599in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{0.886599in}{1.345371in}}%
\pgfpathlineto{\pgfqpoint{0.896680in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{0.914122in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{0.921502in}{1.277469in}}%
\pgfpathlineto{\pgfqpoint{0.928003in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{0.933638in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{0.938423in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{1.195112in}}%
\pgfpathlineto{\pgfqpoint{0.947851in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{0.949414in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.148786in}}%
\pgfpathlineto{\pgfqpoint{0.950304in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{0.949677in}{1.119742in}}%
\pgfpathlineto{\pgfqpoint{0.948369in}{1.105863in}}%
\pgfpathlineto{\pgfqpoint{0.946407in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{0.943819in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{0.940634in}{1.067131in}}%
\pgfpathlineto{\pgfqpoint{0.936881in}{1.055272in}}%
\pgfpathlineto{\pgfqpoint{0.932591in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{0.927795in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{0.922526in}{1.023176in}}%
\pgfpathlineto{\pgfqpoint{0.916817in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{0.910701in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{0.904213in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{0.897388in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{0.890260in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{0.882867in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.875244in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{0.867427in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{0.859454in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{0.851362in}{0.958920in}}%
\pgfpathlineto{\pgfqpoint{0.843187in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{0.955776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{0.702367in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{0.687832in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{0.674049in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{0.661020in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{0.648744in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{0.637221in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{0.625298in}{1.362303in}}%
\pgfpathlineto{\pgfqpoint{0.614299in}{1.345371in}}%
\pgfpathlineto{\pgfqpoint{0.604217in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.311375in}}%
\pgfpathlineto{\pgfqpoint{0.586775in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{0.579395in}{1.277469in}}%
\pgfpathlineto{\pgfqpoint{0.572895in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{0.567259in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{0.562474in}{1.227458in}}%
\pgfpathlineto{\pgfqpoint{0.558522in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{0.555386in}{1.195112in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{0.551483in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{0.550673in}{1.148786in}}%
\pgfpathlineto{\pgfqpoint{0.550594in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{0.551221in}{1.119742in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{1.105863in}}%
\pgfpathlineto{\pgfqpoint{0.554490in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{0.557078in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{0.560263in}{1.067131in}}%
\pgfpathlineto{\pgfqpoint{0.564016in}{1.055272in}}%
\pgfpathlineto{\pgfqpoint{0.568306in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{0.573102in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{0.578371in}{1.023176in}}%
\pgfpathlineto{\pgfqpoint{0.584080in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{0.590196in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{0.596684in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{0.603510in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{0.610637in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{0.618030in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.625654in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{0.633470in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{0.641443in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{0.649535in}{0.958920in}}%
\pgfpathlineto{\pgfqpoint{0.657710in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{0.955776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924033in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{0.428329in}}%
\pgfpathlineto{\pgfqpoint{0.912576in}{0.437354in}}%
\pgfpathlineto{\pgfqpoint{0.906196in}{0.445725in}}%
\pgfpathlineto{\pgfqpoint{0.899468in}{0.453428in}}%
\pgfpathlineto{\pgfqpoint{0.892428in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{0.885111in}{0.466778in}}%
\pgfpathlineto{\pgfqpoint{0.877553in}{0.472403in}}%
\pgfpathlineto{\pgfqpoint{0.869790in}{0.477318in}}%
\pgfpathlineto{\pgfqpoint{0.861860in}{0.481514in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{0.845646in}{0.487733in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{0.489031in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{0.489031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576864in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{0.582323in}{0.428329in}}%
\pgfpathlineto{\pgfqpoint{0.588321in}{0.437354in}}%
\pgfpathlineto{\pgfqpoint{0.594701in}{0.445725in}}%
\pgfpathlineto{\pgfqpoint{0.601429in}{0.453428in}}%
\pgfpathlineto{\pgfqpoint{0.608469in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{0.615787in}{0.466778in}}%
\pgfpathlineto{\pgfqpoint{0.623345in}{0.472403in}}%
\pgfpathlineto{\pgfqpoint{0.631107in}{0.477318in}}%
\pgfpathlineto{\pgfqpoint{0.639037in}{0.481514in}}%
\pgfpathlineto{\pgfqpoint{0.647097in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{0.487733in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{0.489031in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{0.489031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000788in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500109in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000788in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500109in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014965in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{0.722885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485932in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.498557in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{0.500221in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{0.500221in}{0.722885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014965in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.722029in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{0.721922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485932in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.498557in}{0.722029in}}%
\pgfpathlineto{\pgfqpoint{0.500221in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{0.500221in}{0.721922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029174in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.016833in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.000827in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{1.000827in}{0.724403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471723in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.484064in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{0.496120in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{0.500070in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{0.500070in}{0.724403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029174in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.016833in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{1.000827in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{1.000827in}{0.720404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471723in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.484064in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{0.496120in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{0.500070in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{0.500070in}{0.720404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043608in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{1.019824in}{0.723820in}}%
\pgfpathlineto{\pgfqpoint{1.008408in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{0.727219in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{0.727219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457289in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.469329in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{0.481073in}{0.723820in}}%
\pgfpathlineto{\pgfqpoint{0.492489in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{0.500269in}{0.727219in}}%
\pgfpathlineto{\pgfqpoint{0.500269in}{0.727219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043608in}{0.722403in}}%
\pgfpathlineto{\pgfqpoint{1.031568in}{0.722053in}}%
\pgfpathlineto{\pgfqpoint{1.019824in}{0.720988in}}%
\pgfpathlineto{\pgfqpoint{1.008408in}{0.719226in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{0.717588in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{0.717588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457289in}{0.722403in}}%
\pgfpathlineto{\pgfqpoint{0.469329in}{0.722053in}}%
\pgfpathlineto{\pgfqpoint{0.481073in}{0.720988in}}%
\pgfpathlineto{\pgfqpoint{0.492489in}{0.719226in}}%
\pgfpathlineto{\pgfqpoint{0.500269in}{0.717588in}}%
\pgfpathlineto{\pgfqpoint{0.500269in}{0.717588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057601in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{0.722785in}}%
\pgfpathlineto{\pgfqpoint{1.033750in}{0.723907in}}%
\pgfpathlineto{\pgfqpoint{1.022354in}{0.725748in}}%
\pgfpathlineto{\pgfqpoint{1.011356in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{1.000787in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{1.000454in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{1.000454in}{0.731617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449965in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{0.461879in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{0.473444in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{0.484626in}{0.727056in}}%
\pgfpathlineto{\pgfqpoint{0.495392in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{0.500444in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{0.500444in}{0.731617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057601in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{0.722022in}}%
\pgfpathlineto{\pgfqpoint{1.033750in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{1.022354in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.011356in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.000787in}{0.713305in}}%
\pgfpathlineto{\pgfqpoint{1.000454in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{1.000454in}{0.713190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449965in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{0.461879in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{0.473444in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{0.484626in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{0.495392in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{0.500444in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{0.500444in}{0.713190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072027in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.060297in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.723842in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{0.725617in}}%
\pgfpathlineto{\pgfqpoint{1.027291in}{0.728065in}}%
\pgfpathlineto{\pgfqpoint{1.017125in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{1.007427in}{0.734886in}}%
\pgfpathlineto{\pgfqpoint{1.000259in}{0.738181in}}%
\pgfpathlineto{\pgfqpoint{1.000259in}{0.738181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450177in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{0.461252in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{0.471924in}{0.727626in}}%
\pgfpathlineto{\pgfqpoint{0.482163in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{0.491939in}{0.734245in}}%
\pgfpathlineto{\pgfqpoint{0.500638in}{0.738181in}}%
\pgfpathlineto{\pgfqpoint{0.500638in}{0.738181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072027in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.060297in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{1.048908in}{0.720965in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{1.027291in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{1.017125in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{1.007427in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.000259in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{1.000259in}{0.706626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450177in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{0.461252in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{0.471924in}{0.717181in}}%
\pgfpathlineto{\pgfqpoint{0.482163in}{0.714186in}}%
\pgfpathlineto{\pgfqpoint{0.491939in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{0.500638in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{0.500638in}{0.706626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259255in}{1.347777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.504852in}{1.347777in}}{\pgfqpoint{0.739579in}{1.347777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672912in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{0.739579in}{1.347777in}}%
\pgfpathlineto{\pgfqpoint{0.672912in}{1.314444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.263569in}}%
\pgfpathlineto{\pgfqpoint{0.231500in}{1.263569in}}%
\pgfpathlineto{\pgfqpoint{0.231500in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.263569in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.347777in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{US}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268433in}{1.022583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509441in}{1.022583in}}{\pgfqpoint{0.739579in}{1.022583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672912in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{0.739579in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{0.672912in}{0.989250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{0.240667in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{0.240667in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.938375in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.022583in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625972in}{0.196199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625972in}{0.459301in}}{\pgfqpoint{1.625972in}{0.711534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592639in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{1.625972in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{1.659305in}{0.644867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505639in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.746305in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.746305in}{0.168416in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{0.168416in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625972in,y=0.047000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075643in}{0.196199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075643in}{0.459301in}}{\pgfqpoint{1.075643in}{0.711534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042310in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{1.075643in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{1.108976in}{0.644867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978393in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.172893in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.172893in}{0.168416in}}%
\pgfpathlineto{\pgfqpoint{0.978393in}{0.168416in}}%
\pgfpathlineto{\pgfqpoint{0.978393in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075643in,y=0.047000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{FS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625972in}{2.351404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625972in}{2.099740in}}{\pgfqpoint{1.625972in}{1.858946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659305in}{1.925613in}}%
\pgfpathlineto{\pgfqpoint{1.625972in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{1.592639in}{1.925613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519472in}{2.351406in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{2.351406in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{2.519822in}}%
\pgfpathlineto{\pgfqpoint{1.519472in}{2.519822in}}%
\pgfpathlineto{\pgfqpoint{1.519472in}{2.351406in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625972in,y=2.398405in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{TS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001196in}{2.351397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001196in}{2.149767in}}{\pgfqpoint{2.001196in}{1.959006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034530in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{2.001196in}{1.959006in}}%
\pgfpathlineto{\pgfqpoint{1.967863in}{2.025673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885446in}{2.351406in}}%
\pgfpathlineto{\pgfqpoint{2.116946in}{2.351406in}}%
\pgfpathlineto{\pgfqpoint{2.116946in}{2.519822in}}%
\pgfpathlineto{\pgfqpoint{1.885446in}{2.519822in}}%
\pgfpathlineto{\pgfqpoint{1.885446in}{2.351406in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001196in,y=2.398405in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{UP}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250748in,y=2.098226in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250748in,y=1.222703in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}II}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875523in,y=1.222703in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}III}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247312in}{1.597927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.498880in}{1.597927in}}{\pgfqpoint{0.739579in}{1.597927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643579in}{1.645927in}}%
\pgfpathlineto{\pgfqpoint{0.739579in}{1.597927in}}%
\pgfpathlineto{\pgfqpoint{0.643579in}{1.549927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.476667in}}%
\pgfpathlineto{\pgfqpoint{0.191761in}{1.476667in}}%
\pgfpathlineto{\pgfqpoint{0.191761in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.476667in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.597927in,left,]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{1.597927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.972553in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{1.055102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.472254in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{0.418891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086216in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{2.501495in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086216in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{1.074800in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{1.063744in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{1.053083in}{0.725825in}}%
\pgfpathlineto{\pgfqpoint{1.042847in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{1.033066in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{1.014986in}{0.739099in}}%
\pgfpathlineto{\pgfqpoint{1.006741in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{0.999555in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{0.999555in}{0.748772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086216in}{0.722141in}}%
\pgfpathlineto{\pgfqpoint{1.074800in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{1.063744in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{1.053083in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{1.042847in}{0.716584in}}%
\pgfpathlineto{\pgfqpoint{1.033066in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.014986in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{1.006741in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{0.999555in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{0.999555in}{0.696035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449897in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{0.460044in}{0.728779in}}%
\pgfpathlineto{\pgfqpoint{0.469730in}{0.731932in}}%
\pgfpathlineto{\pgfqpoint{0.478926in}{0.735684in}}%
\pgfpathlineto{\pgfqpoint{0.487604in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{0.495738in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.501342in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{0.501342in}{0.748772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449897in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.460044in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.469730in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{0.478926in}{0.709123in}}%
\pgfpathlineto{\pgfqpoint{0.487604in}{0.704799in}}%
\pgfpathlineto{\pgfqpoint{0.495738in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{0.501342in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{0.501342in}{0.696035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.111231in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.446936in}{0.722404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{0.472254in}}%
\pgfpathcurveto{\pgfqpoint{0.816789in}{0.472254in}}{\pgfqpoint{0.880421in}{0.498611in}}{\pgfqpoint{0.927331in}{0.545521in}}%
\pgfpathcurveto{\pgfqpoint{0.974241in}{0.592431in}}{\pgfqpoint{1.000598in}{0.656063in}}{\pgfqpoint{1.000598in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{1.000598in}{0.788744in}}{\pgfqpoint{0.974241in}{0.852376in}}{\pgfqpoint{0.927331in}{0.899286in}}%
\pgfpathcurveto{\pgfqpoint{0.880421in}{0.946196in}}{\pgfqpoint{0.816789in}{0.972553in}}{\pgfqpoint{0.750449in}{0.972553in}}%
\pgfpathcurveto{\pgfqpoint{0.684108in}{0.972553in}}{\pgfqpoint{0.620476in}{0.946196in}}{\pgfqpoint{0.573566in}{0.899286in}}%
\pgfpathcurveto{\pgfqpoint{0.526656in}{0.852376in}}{\pgfqpoint{0.500299in}{0.788744in}}{\pgfqpoint{0.500299in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{0.500299in}{0.656063in}}{\pgfqpoint{0.526656in}{0.592431in}}{\pgfqpoint{0.573566in}{0.545521in}}%
\pgfpathcurveto{\pgfqpoint{0.620476in}{0.498611in}}{\pgfqpoint{0.684108in}{0.472254in}}{\pgfqpoint{0.750449in}{0.472254in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{0.472254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725434in}{0.472254in}}%
\pgfpathlineto{\pgfqpoint{0.725434in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.625374in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.750449in}{0.972553in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.775464in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{0.775464in}{0.472254in}}%
\pgfpathlineto{\pgfqpoint{0.725434in}{0.472254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988091in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{0.653612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.597927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450269in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750449in}{1.597927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450269in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{0.450269in}{2.523480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450269in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{2.551525in}{0.422224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866714in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{0.422224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885950in}{2.526814in}}%
\pgfpathlineto{\pgfqpoint{3.849021in}{2.525176in}}%
\pgfpathlineto{\pgfqpoint{3.811776in}{2.524106in}}%
\pgfpathlineto{\pgfqpoint{3.774758in}{2.523626in}}%
\pgfpathlineto{\pgfqpoint{3.737973in}{2.523733in}}%
\pgfpathlineto{\pgfqpoint{3.701429in}{2.524424in}}%
\pgfpathlineto{\pgfqpoint{3.665130in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{3.642032in}{2.526814in}}%
\pgfpathlineto{\pgfqpoint{3.642032in}{2.526814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885950in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{3.849021in}{0.420528in}}%
\pgfpathlineto{\pgfqpoint{3.811776in}{0.421598in}}%
\pgfpathlineto{\pgfqpoint{3.774758in}{0.422078in}}%
\pgfpathlineto{\pgfqpoint{3.737973in}{0.421971in}}%
\pgfpathlineto{\pgfqpoint{3.701429in}{0.421280in}}%
\pgfpathlineto{\pgfqpoint{3.665130in}{0.420009in}}%
\pgfpathlineto{\pgfqpoint{3.642032in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{3.642032in}{0.418891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775147in}{2.526814in}}%
\pgfpathlineto{\pgfqpoint{4.736916in}{2.513851in}}%
\pgfpathlineto{\pgfqpoint{4.696782in}{2.500824in}}%
\pgfpathlineto{\pgfqpoint{4.656741in}{2.488414in}}%
\pgfpathlineto{\pgfqpoint{4.616799in}{2.476618in}}%
\pgfpathlineto{\pgfqpoint{4.576963in}{2.465436in}}%
\pgfpathlineto{\pgfqpoint{4.537239in}{2.454865in}}%
\pgfpathlineto{\pgfqpoint{4.497635in}{2.444902in}}%
\pgfpathlineto{\pgfqpoint{4.458155in}{2.435545in}}%
\pgfpathlineto{\pgfqpoint{4.418808in}{2.426793in}}%
\pgfpathlineto{\pgfqpoint{4.379600in}{2.418643in}}%
\pgfpathlineto{\pgfqpoint{4.340537in}{2.411092in}}%
\pgfpathlineto{\pgfqpoint{4.301626in}{2.404138in}}%
\pgfpathlineto{\pgfqpoint{4.262873in}{2.397779in}}%
\pgfpathlineto{\pgfqpoint{4.224285in}{2.392011in}}%
\pgfpathlineto{\pgfqpoint{4.185868in}{2.386833in}}%
\pgfpathlineto{\pgfqpoint{4.147628in}{2.382241in}}%
\pgfpathlineto{\pgfqpoint{4.109573in}{2.378233in}}%
\pgfpathlineto{\pgfqpoint{4.071707in}{2.374805in}}%
\pgfpathlineto{\pgfqpoint{4.034038in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{2.369681in}}%
\pgfpathlineto{\pgfqpoint{3.959314in}{2.367979in}}%
\pgfpathlineto{\pgfqpoint{3.922271in}{2.366845in}}%
\pgfpathlineto{\pgfqpoint{3.885450in}{2.366277in}}%
\pgfpathlineto{\pgfqpoint{3.848857in}{2.366272in}}%
\pgfpathlineto{\pgfqpoint{3.812496in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{3.776376in}{2.367936in}}%
\pgfpathlineto{\pgfqpoint{3.740501in}{2.369599in}}%
\pgfpathlineto{\pgfqpoint{3.704877in}{2.371811in}}%
\pgfpathlineto{\pgfqpoint{3.669512in}{2.374568in}}%
\pgfpathlineto{\pgfqpoint{3.634409in}{2.377868in}}%
\pgfpathlineto{\pgfqpoint{3.599576in}{2.381707in}}%
\pgfpathlineto{\pgfqpoint{3.565018in}{2.386080in}}%
\pgfpathlineto{\pgfqpoint{3.530742in}{2.390984in}}%
\pgfpathlineto{\pgfqpoint{3.496751in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{2.402372in}}%
\pgfpathlineto{\pgfqpoint{3.429654in}{2.408847in}}%
\pgfpathlineto{\pgfqpoint{3.396559in}{2.415839in}}%
\pgfpathlineto{\pgfqpoint{3.363772in}{2.423342in}}%
\pgfpathlineto{\pgfqpoint{3.331301in}{2.431353in}}%
\pgfpathlineto{\pgfqpoint{3.299150in}{2.439868in}}%
\pgfpathlineto{\pgfqpoint{3.267325in}{2.448882in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{2.458392in}}%
\pgfpathlineto{\pgfqpoint{3.204675in}{2.468393in}}%
\pgfpathlineto{\pgfqpoint{3.173861in}{2.478881in}}%
\pgfpathlineto{\pgfqpoint{3.143394in}{2.489851in}}%
\pgfpathlineto{\pgfqpoint{3.113279in}{2.501300in}}%
\pgfpathlineto{\pgfqpoint{3.083523in}{2.513222in}}%
\pgfpathlineto{\pgfqpoint{3.051376in}{2.526814in}}%
\pgfpathlineto{\pgfqpoint{3.051376in}{2.526814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775147in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{4.736916in}{0.431853in}}%
\pgfpathlineto{\pgfqpoint{4.696782in}{0.444880in}}%
\pgfpathlineto{\pgfqpoint{4.656741in}{0.457291in}}%
\pgfpathlineto{\pgfqpoint{4.616799in}{0.469086in}}%
\pgfpathlineto{\pgfqpoint{4.576963in}{0.480268in}}%
\pgfpathlineto{\pgfqpoint{4.537239in}{0.490840in}}%
\pgfpathlineto{\pgfqpoint{4.497635in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{4.458155in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{4.418808in}{0.518911in}}%
\pgfpathlineto{\pgfqpoint{4.379600in}{0.527061in}}%
\pgfpathlineto{\pgfqpoint{4.340537in}{0.534612in}}%
\pgfpathlineto{\pgfqpoint{4.301626in}{0.541566in}}%
\pgfpathlineto{\pgfqpoint{4.262873in}{0.547926in}}%
\pgfpathlineto{\pgfqpoint{4.224285in}{0.553693in}}%
\pgfpathlineto{\pgfqpoint{4.185868in}{0.558872in}}%
\pgfpathlineto{\pgfqpoint{4.147628in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{4.109573in}{0.567472in}}%
\pgfpathlineto{\pgfqpoint{4.071707in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{4.034038in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{0.576023in}}%
\pgfpathlineto{\pgfqpoint{3.959314in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{3.922271in}{0.578859in}}%
\pgfpathlineto{\pgfqpoint{3.885450in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{3.848857in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{3.812496in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{3.776376in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{3.740501in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{3.704877in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{3.669512in}{0.571136in}}%
\pgfpathlineto{\pgfqpoint{3.634409in}{0.567836in}}%
\pgfpathlineto{\pgfqpoint{3.599576in}{0.563998in}}%
\pgfpathlineto{\pgfqpoint{3.565018in}{0.559625in}}%
\pgfpathlineto{\pgfqpoint{3.530742in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{3.496751in}{0.549288in}}%
\pgfpathlineto{\pgfqpoint{3.463054in}{0.543332in}}%
\pgfpathlineto{\pgfqpoint{3.429654in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{3.396559in}{0.529866in}}%
\pgfpathlineto{\pgfqpoint{3.363772in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{3.331301in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{3.299150in}{0.505837in}}%
\pgfpathlineto{\pgfqpoint{3.267325in}{0.496822in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.487313in}}%
\pgfpathlineto{\pgfqpoint{3.204675in}{0.477312in}}%
\pgfpathlineto{\pgfqpoint{3.173861in}{0.466824in}}%
\pgfpathlineto{\pgfqpoint{3.143394in}{0.455853in}}%
\pgfpathlineto{\pgfqpoint{3.113279in}{0.444405in}}%
\pgfpathlineto{\pgfqpoint{3.083523in}{0.432482in}}%
\pgfpathlineto{\pgfqpoint{3.051376in}{0.418891in}}%
\pgfpathlineto{\pgfqpoint{3.051376in}{0.418891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{2.400375in}}%
\pgfpathlineto{\pgfqpoint{4.929776in}{2.385298in}}%
\pgfpathlineto{\pgfqpoint{4.876312in}{2.366792in}}%
\pgfpathlineto{\pgfqpoint{4.822995in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{4.769840in}{2.332952in}}%
\pgfpathlineto{\pgfqpoint{4.716861in}{2.317609in}}%
\pgfpathlineto{\pgfqpoint{4.664075in}{2.303312in}}%
\pgfpathlineto{\pgfqpoint{4.611494in}{2.290055in}}%
\pgfpathlineto{\pgfqpoint{4.559135in}{2.277835in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{2.266644in}}%
\pgfpathlineto{\pgfqpoint{4.455138in}{2.256478in}}%
\pgfpathlineto{\pgfqpoint{4.403530in}{2.247332in}}%
\pgfpathlineto{\pgfqpoint{4.352200in}{2.239199in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{2.232074in}}%
\pgfpathlineto{\pgfqpoint{4.250434in}{2.225950in}}%
\pgfpathlineto{\pgfqpoint{4.200026in}{2.220821in}}%
\pgfpathlineto{\pgfqpoint{4.149953in}{2.216681in}}%
\pgfpathlineto{\pgfqpoint{4.100230in}{2.213523in}}%
\pgfpathlineto{\pgfqpoint{4.050870in}{2.211340in}}%
\pgfpathlineto{\pgfqpoint{4.001887in}{2.210125in}}%
\pgfpathlineto{\pgfqpoint{3.953294in}{2.209871in}}%
\pgfpathlineto{\pgfqpoint{3.905105in}{2.210571in}}%
\pgfpathlineto{\pgfqpoint{3.857334in}{2.212217in}}%
\pgfpathlineto{\pgfqpoint{3.809993in}{2.214802in}}%
\pgfpathlineto{\pgfqpoint{3.763096in}{2.218317in}}%
\pgfpathlineto{\pgfqpoint{3.716656in}{2.222755in}}%
\pgfpathlineto{\pgfqpoint{3.670686in}{2.228107in}}%
\pgfpathlineto{\pgfqpoint{3.625199in}{2.234365in}}%
\pgfpathlineto{\pgfqpoint{3.580207in}{2.241521in}}%
\pgfpathlineto{\pgfqpoint{3.535723in}{2.249567in}}%
\pgfpathlineto{\pgfqpoint{3.491761in}{2.258492in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{3.405447in}{2.278948in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{2.290460in}}%
\pgfpathlineto{\pgfqpoint{3.321363in}{2.302815in}}%
\pgfpathlineto{\pgfqpoint{3.280187in}{2.316005in}}%
\pgfpathlineto{\pgfqpoint{3.239605in}{2.330019in}}%
\pgfpathlineto{\pgfqpoint{3.199627in}{2.344847in}}%
\pgfpathlineto{\pgfqpoint{3.160266in}{2.360480in}}%
\pgfpathlineto{\pgfqpoint{3.121533in}{2.376907in}}%
\pgfpathlineto{\pgfqpoint{3.083439in}{2.394118in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{2.412103in}}%
\pgfpathlineto{\pgfqpoint{3.009212in}{2.430851in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{2.450352in}}%
\pgfpathlineto{\pgfqpoint{2.937673in}{2.470594in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{2.475769in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{2.475769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{4.929776in}{0.560406in}}%
\pgfpathlineto{\pgfqpoint{4.876312in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{4.822995in}{0.596360in}}%
\pgfpathlineto{\pgfqpoint{4.769840in}{0.612753in}}%
\pgfpathlineto{\pgfqpoint{4.716861in}{0.628095in}}%
\pgfpathlineto{\pgfqpoint{4.664075in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{4.611494in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{4.559135in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{4.507012in}{0.679060in}}%
\pgfpathlineto{\pgfqpoint{4.455138in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{4.403530in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{4.352200in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{4.250434in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{4.200026in}{0.724883in}}%
\pgfpathlineto{\pgfqpoint{4.149953in}{0.729023in}}%
\pgfpathlineto{\pgfqpoint{4.100230in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{4.050870in}{0.734364in}}%
\pgfpathlineto{\pgfqpoint{4.001887in}{0.735579in}}%
\pgfpathlineto{\pgfqpoint{3.953294in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{3.905105in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{3.857334in}{0.733487in}}%
\pgfpathlineto{\pgfqpoint{3.809993in}{0.730903in}}%
\pgfpathlineto{\pgfqpoint{3.763096in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{3.716656in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{3.670686in}{0.717597in}}%
\pgfpathlineto{\pgfqpoint{3.625199in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{3.580207in}{0.704183in}}%
\pgfpathlineto{\pgfqpoint{3.535723in}{0.696138in}}%
\pgfpathlineto{\pgfqpoint{3.491761in}{0.687212in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{3.405447in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{3.321363in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{3.280187in}{0.629699in}}%
\pgfpathlineto{\pgfqpoint{3.239605in}{0.615686in}}%
\pgfpathlineto{\pgfqpoint{3.199627in}{0.600857in}}%
\pgfpathlineto{\pgfqpoint{3.160266in}{0.585224in}}%
\pgfpathlineto{\pgfqpoint{3.121533in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{3.083439in}{0.551586in}}%
\pgfpathlineto{\pgfqpoint{3.045995in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{3.009212in}{0.514853in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{2.937673in}{0.475111in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{2.928924in}{0.469936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{2.207841in}}%
\pgfpathlineto{\pgfqpoint{4.929766in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{4.876865in}{2.178424in}}%
\pgfpathlineto{\pgfqpoint{4.824141in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{2.149249in}}%
\pgfpathlineto{\pgfqpoint{4.719279in}{2.136164in}}%
\pgfpathlineto{\pgfqpoint{4.667169in}{2.124074in}}%
\pgfpathlineto{\pgfqpoint{4.615291in}{2.112975in}}%
\pgfpathlineto{\pgfqpoint{4.563659in}{2.102861in}}%
\pgfpathlineto{\pgfqpoint{4.512286in}{2.093726in}}%
\pgfpathlineto{\pgfqpoint{4.461186in}{2.085565in}}%
\pgfpathlineto{\pgfqpoint{4.410372in}{2.078373in}}%
\pgfpathlineto{\pgfqpoint{4.359857in}{2.072143in}}%
\pgfpathlineto{\pgfqpoint{4.309655in}{2.066870in}}%
\pgfpathlineto{\pgfqpoint{4.259778in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{4.210240in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{4.161054in}{2.056728in}}%
\pgfpathlineto{\pgfqpoint{4.112232in}{2.055218in}}%
\pgfpathlineto{\pgfqpoint{4.063788in}{2.054632in}}%
\pgfpathlineto{\pgfqpoint{4.015733in}{2.054962in}}%
\pgfpathlineto{\pgfqpoint{3.968080in}{2.056203in}}%
\pgfpathlineto{\pgfqpoint{3.920843in}{2.058347in}}%
\pgfpathlineto{\pgfqpoint{3.874032in}{2.061386in}}%
\pgfpathlineto{\pgfqpoint{3.827661in}{2.065313in}}%
\pgfpathlineto{\pgfqpoint{3.781742in}{2.070119in}}%
\pgfpathlineto{\pgfqpoint{3.736287in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{3.691307in}{2.082341in}}%
\pgfpathlineto{\pgfqpoint{3.646815in}{2.089741in}}%
\pgfpathlineto{\pgfqpoint{3.602822in}{2.097987in}}%
\pgfpathlineto{\pgfqpoint{3.559341in}{2.107073in}}%
\pgfpathlineto{\pgfqpoint{3.516381in}{2.116990in}}%
\pgfpathlineto{\pgfqpoint{3.473956in}{2.127729in}}%
\pgfpathlineto{\pgfqpoint{3.432075in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{3.390751in}{2.151637in}}%
\pgfpathlineto{\pgfqpoint{3.349995in}{2.164788in}}%
\pgfpathlineto{\pgfqpoint{3.309816in}{2.178725in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{2.193438in}}%
\pgfpathlineto{\pgfqpoint{3.231238in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{3.192859in}{2.225156in}}%
\pgfpathlineto{\pgfqpoint{3.155101in}{2.242140in}}%
\pgfpathlineto{\pgfqpoint{3.117974in}{2.259862in}}%
\pgfpathlineto{\pgfqpoint{3.081488in}{2.278312in}}%
\pgfpathlineto{\pgfqpoint{3.045654in}{2.297479in}}%
\pgfpathlineto{\pgfqpoint{3.010481in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.975979in}{2.337924in}}%
\pgfpathlineto{\pgfqpoint{2.958983in}{2.348467in}}%
\pgfpathlineto{\pgfqpoint{2.958983in}{2.348467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{0.737864in}}%
\pgfpathlineto{\pgfqpoint{4.929766in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{4.876865in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{4.824141in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{4.719279in}{0.809540in}}%
\pgfpathlineto{\pgfqpoint{4.667169in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{4.615291in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{4.563659in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{4.512286in}{0.851979in}}%
\pgfpathlineto{\pgfqpoint{4.461186in}{0.860139in}}%
\pgfpathlineto{\pgfqpoint{4.410372in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{4.359857in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{4.309655in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{4.259778in}{0.883157in}}%
\pgfpathlineto{\pgfqpoint{4.210240in}{0.886535in}}%
\pgfpathlineto{\pgfqpoint{4.161054in}{0.888976in}}%
\pgfpathlineto{\pgfqpoint{4.112232in}{0.890487in}}%
\pgfpathlineto{\pgfqpoint{4.063788in}{0.891073in}}%
\pgfpathlineto{\pgfqpoint{4.015733in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{3.968080in}{0.889501in}}%
\pgfpathlineto{\pgfqpoint{3.920843in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{3.874032in}{0.884318in}}%
\pgfpathlineto{\pgfqpoint{3.827661in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{3.781742in}{0.875585in}}%
\pgfpathlineto{\pgfqpoint{3.736287in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{3.691307in}{0.863363in}}%
\pgfpathlineto{\pgfqpoint{3.646815in}{0.855964in}}%
\pgfpathlineto{\pgfqpoint{3.602822in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{3.559341in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{3.516381in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{3.473956in}{0.817975in}}%
\pgfpathlineto{\pgfqpoint{3.432075in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{3.390751in}{0.794067in}}%
\pgfpathlineto{\pgfqpoint{3.349995in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{3.309816in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{3.270227in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{3.231238in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{3.192859in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{3.155101in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.117974in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{3.081488in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{3.045654in}{0.648225in}}%
\pgfpathlineto{\pgfqpoint{3.010481in}{0.628351in}}%
\pgfpathlineto{\pgfqpoint{2.975979in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{2.958983in}{0.597237in}}%
\pgfpathlineto{\pgfqpoint{2.958983in}{0.597237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{2.022933in}}%
\pgfpathlineto{\pgfqpoint{4.925760in}{2.010102in}}%
\pgfpathlineto{\pgfqpoint{4.873479in}{1.996233in}}%
\pgfpathlineto{\pgfqpoint{4.821402in}{1.983327in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{1.971377in}}%
\pgfpathlineto{\pgfqpoint{4.717907in}{1.960380in}}%
\pgfpathlineto{\pgfqpoint{4.666515in}{1.950331in}}%
\pgfpathlineto{\pgfqpoint{4.615377in}{1.941223in}}%
\pgfpathlineto{\pgfqpoint{4.564505in}{1.933053in}}%
\pgfpathlineto{\pgfqpoint{4.513912in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{4.463611in}{1.919500in}}%
\pgfpathlineto{\pgfqpoint{4.413614in}{1.914107in}}%
\pgfpathlineto{\pgfqpoint{4.363933in}{1.909628in}}%
\pgfpathlineto{\pgfqpoint{4.314580in}{1.906057in}}%
\pgfpathlineto{\pgfqpoint{4.265567in}{1.903388in}}%
\pgfpathlineto{\pgfqpoint{4.216908in}{1.901615in}}%
\pgfpathlineto{\pgfqpoint{4.168612in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{4.120693in}{1.900729in}}%
\pgfpathlineto{\pgfqpoint{4.073162in}{1.901604in}}%
\pgfpathlineto{\pgfqpoint{4.026031in}{1.903347in}}%
\pgfpathlineto{\pgfqpoint{3.979312in}{1.905952in}}%
\pgfpathlineto{\pgfqpoint{3.933015in}{1.909412in}}%
\pgfpathlineto{\pgfqpoint{3.887153in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{1.918867in}}%
\pgfpathlineto{\pgfqpoint{3.796777in}{1.924847in}}%
\pgfpathlineto{\pgfqpoint{3.752286in}{1.931652in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{1.939273in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{1.947704in}}%
\pgfpathlineto{\pgfqpoint{3.621730in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{3.579220in}{1.966960in}}%
\pgfpathlineto{\pgfqpoint{3.537232in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{1.989352in}}%
\pgfpathlineto{\pgfqpoint{3.454865in}{2.001704in}}%
\pgfpathlineto{\pgfqpoint{3.414506in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{3.374711in}{2.028674in}}%
\pgfpathlineto{\pgfqpoint{3.335489in}{2.043275in}}%
\pgfpathlineto{\pgfqpoint{3.296850in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{3.258806in}{2.074662in}}%
\pgfpathlineto{\pgfqpoint{3.221364in}{2.091430in}}%
\pgfpathlineto{\pgfqpoint{3.184534in}{2.108901in}}%
\pgfpathlineto{\pgfqpoint{3.148327in}{2.127067in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{3.077816in}{2.165443in}}%
\pgfpathlineto{\pgfqpoint{3.043531in}{2.185633in}}%
\pgfpathlineto{\pgfqpoint{3.009904in}{2.206478in}}%
\pgfpathlineto{\pgfqpoint{2.985122in}{2.222536in}}%
\pgfpathlineto{\pgfqpoint{2.985122in}{2.222536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{0.922771in}}%
\pgfpathlineto{\pgfqpoint{4.925760in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{4.873479in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{4.821402in}{0.962378in}}%
\pgfpathlineto{\pgfqpoint{4.769540in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{4.717907in}{0.985324in}}%
\pgfpathlineto{\pgfqpoint{4.666515in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{4.615377in}{1.004481in}}%
\pgfpathlineto{\pgfqpoint{4.564505in}{1.012652in}}%
\pgfpathlineto{\pgfqpoint{4.513912in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{4.463611in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{4.413614in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{4.363933in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{4.314580in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{4.265567in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{4.216908in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{4.168612in}{1.044974in}}%
\pgfpathlineto{\pgfqpoint{4.120693in}{1.044975in}}%
\pgfpathlineto{\pgfqpoint{4.073162in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{4.026031in}{1.042357in}}%
\pgfpathlineto{\pgfqpoint{3.979312in}{1.039752in}}%
\pgfpathlineto{\pgfqpoint{3.933015in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{3.887153in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{3.796777in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{3.752286in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{1.006431in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{3.621730in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{3.579220in}{0.978745in}}%
\pgfpathlineto{\pgfqpoint{3.537232in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{3.454865in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{3.414506in}{0.930890in}}%
\pgfpathlineto{\pgfqpoint{3.374711in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{3.335489in}{0.902430in}}%
\pgfpathlineto{\pgfqpoint{3.296850in}{0.887097in}}%
\pgfpathlineto{\pgfqpoint{3.258806in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{3.221364in}{0.854275in}}%
\pgfpathlineto{\pgfqpoint{3.184534in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{3.148327in}{0.818637in}}%
\pgfpathlineto{\pgfqpoint{3.112751in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{3.077816in}{0.780261in}}%
\pgfpathlineto{\pgfqpoint{3.043531in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{3.009904in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{2.985122in}{0.723168in}}%
\pgfpathlineto{\pgfqpoint{2.985122in}{0.723168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{1.844660in}}%
\pgfpathlineto{\pgfqpoint{4.931187in}{1.834717in}}%
\pgfpathlineto{\pgfqpoint{4.879519in}{1.822685in}}%
\pgfpathlineto{\pgfqpoint{4.828072in}{1.811571in}}%
\pgfpathlineto{\pgfqpoint{4.776859in}{1.801370in}}%
\pgfpathlineto{\pgfqpoint{4.725891in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{4.675181in}{1.783686in}}%
\pgfpathlineto{\pgfqpoint{4.624740in}{1.776193in}}%
\pgfpathlineto{\pgfqpoint{4.574580in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{4.524712in}{1.763880in}}%
\pgfpathlineto{\pgfqpoint{4.475148in}{1.759048in}}%
\pgfpathlineto{\pgfqpoint{4.425900in}{1.755092in}}%
\pgfpathlineto{\pgfqpoint{4.376978in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{4.328395in}{1.749783in}}%
\pgfpathlineto{\pgfqpoint{4.280162in}{1.748418in}}%
\pgfpathlineto{\pgfqpoint{4.232289in}{1.747905in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{1.748237in}}%
\pgfpathlineto{\pgfqpoint{4.137670in}{1.749407in}}%
\pgfpathlineto{\pgfqpoint{4.090945in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{4.044625in}{1.754238in}}%
\pgfpathlineto{\pgfqpoint{3.998721in}{1.757884in}}%
\pgfpathlineto{\pgfqpoint{3.953242in}{1.762341in}}%
\pgfpathlineto{\pgfqpoint{3.908200in}{1.767603in}}%
\pgfpathlineto{\pgfqpoint{3.863605in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{3.819467in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{3.775797in}{1.788141in}}%
\pgfpathlineto{\pgfqpoint{3.732605in}{1.796546in}}%
\pgfpathlineto{\pgfqpoint{3.689900in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{3.605996in}{1.826331in}}%
\pgfpathlineto{\pgfqpoint{3.564815in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{1.849915in}}%
\pgfpathlineto{\pgfqpoint{3.484045in}{1.862801in}}%
\pgfpathlineto{\pgfqpoint{3.444475in}{1.876406in}}%
\pgfpathlineto{\pgfqpoint{3.405461in}{1.890719in}}%
\pgfpathlineto{\pgfqpoint{3.367012in}{1.905734in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.921441in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{3.255147in}{1.954897in}}%
\pgfpathlineto{\pgfqpoint{3.219049in}{1.972627in}}%
\pgfpathlineto{\pgfqpoint{3.183561in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{2.010047in}}%
\pgfpathlineto{\pgfqpoint{3.114449in}{2.029718in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{2.050018in}}%
\pgfpathlineto{\pgfqpoint{3.047878in}{2.070936in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{3.007591in}{2.097939in}}%
\pgfpathlineto{\pgfqpoint{3.007591in}{2.097939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{1.101044in}}%
\pgfpathlineto{\pgfqpoint{4.931187in}{1.110987in}}%
\pgfpathlineto{\pgfqpoint{4.879519in}{1.123019in}}%
\pgfpathlineto{\pgfqpoint{4.828072in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{4.776859in}{1.144335in}}%
\pgfpathlineto{\pgfqpoint{4.725891in}{1.153628in}}%
\pgfpathlineto{\pgfqpoint{4.675181in}{1.162019in}}%
\pgfpathlineto{\pgfqpoint{4.624740in}{1.169511in}}%
\pgfpathlineto{\pgfqpoint{4.574580in}{1.176111in}}%
\pgfpathlineto{\pgfqpoint{4.524712in}{1.181825in}}%
\pgfpathlineto{\pgfqpoint{4.475148in}{1.186657in}}%
\pgfpathlineto{\pgfqpoint{4.425900in}{1.190613in}}%
\pgfpathlineto{\pgfqpoint{4.376978in}{1.193699in}}%
\pgfpathlineto{\pgfqpoint{4.328395in}{1.195922in}}%
\pgfpathlineto{\pgfqpoint{4.280162in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{4.232289in}{1.197800in}}%
\pgfpathlineto{\pgfqpoint{4.184788in}{1.197468in}}%
\pgfpathlineto{\pgfqpoint{4.137670in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{4.090945in}{1.194295in}}%
\pgfpathlineto{\pgfqpoint{4.044625in}{1.191467in}}%
\pgfpathlineto{\pgfqpoint{3.998721in}{1.187821in}}%
\pgfpathlineto{\pgfqpoint{3.953242in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{3.908200in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{3.863605in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{3.819467in}{1.165194in}}%
\pgfpathlineto{\pgfqpoint{3.775797in}{1.157564in}}%
\pgfpathlineto{\pgfqpoint{3.732605in}{1.149159in}}%
\pgfpathlineto{\pgfqpoint{3.689900in}{1.139987in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{3.605996in}{1.119374in}}%
\pgfpathlineto{\pgfqpoint{3.564815in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{1.095789in}}%
\pgfpathlineto{\pgfqpoint{3.484045in}{1.082903in}}%
\pgfpathlineto{\pgfqpoint{3.444475in}{1.069299in}}%
\pgfpathlineto{\pgfqpoint{3.405461in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{3.367012in}{1.039970in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.024263in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.007873in}}%
\pgfpathlineto{\pgfqpoint{3.255147in}{0.990808in}}%
\pgfpathlineto{\pgfqpoint{3.219049in}{0.973078in}}%
\pgfpathlineto{\pgfqpoint{3.183561in}{0.954691in}}%
\pgfpathlineto{\pgfqpoint{3.148692in}{0.935657in}}%
\pgfpathlineto{\pgfqpoint{3.114449in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{0.895687in}}%
\pgfpathlineto{\pgfqpoint{3.047878in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{3.007591in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{3.007591in}{0.847766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{4.920436in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{4.869462in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{4.818729in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{4.768248in}{1.633602in}}%
\pgfpathlineto{\pgfqpoint{4.718028in}{1.626103in}}%
\pgfpathlineto{\pgfqpoint{4.668083in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{4.618421in}{1.613676in}}%
\pgfpathlineto{\pgfqpoint{4.569055in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{4.519995in}{1.604646in}}%
\pgfpathlineto{\pgfqpoint{4.471252in}{1.601390in}}%
\pgfpathlineto{\pgfqpoint{4.422837in}{1.598966in}}%
\pgfpathlineto{\pgfqpoint{4.374759in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{1.596593in}}%
\pgfpathlineto{\pgfqpoint{4.279659in}{1.596631in}}%
\pgfpathlineto{\pgfqpoint{4.232658in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{4.186037in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{4.139805in}{1.601569in}}%
\pgfpathlineto{\pgfqpoint{4.093974in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{4.048552in}{1.608817in}}%
\pgfpathlineto{\pgfqpoint{4.003550in}{1.613608in}}%
\pgfpathlineto{\pgfqpoint{3.958977in}{1.619168in}}%
\pgfpathlineto{\pgfqpoint{3.914844in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.632566in}}%
\pgfpathlineto{\pgfqpoint{3.827935in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{3.785178in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{3.742899in}{1.658253in}}%
\pgfpathlineto{\pgfqpoint{3.701106in}{1.668276in}}%
\pgfpathlineto{\pgfqpoint{3.659810in}{1.679016in}}%
\pgfpathlineto{\pgfqpoint{3.619019in}{1.690467in}}%
\pgfpathlineto{\pgfqpoint{3.578743in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{1.715468in}}%
\pgfpathlineto{\pgfqpoint{3.499768in}{1.729002in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.743215in}}%
\pgfpathlineto{\pgfqpoint{3.422957in}{1.758097in}}%
\pgfpathlineto{\pgfqpoint{3.385385in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{3.348378in}{1.789839in}}%
\pgfpathlineto{\pgfqpoint{3.311947in}{1.806681in}}%
\pgfpathlineto{\pgfqpoint{3.276099in}{1.824159in}}%
\pgfpathlineto{\pgfqpoint{3.240842in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{3.206184in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{3.172133in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{3.138698in}{1.900260in}}%
\pgfpathlineto{\pgfqpoint{3.105885in}{1.920787in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{1.941897in}}%
\pgfpathlineto{\pgfqpoint{3.042157in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{3.026626in}{1.974634in}}%
\pgfpathlineto{\pgfqpoint{3.026626in}{1.974634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{4.920436in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{4.869462in}{1.294504in}}%
\pgfpathlineto{\pgfqpoint{4.818729in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{4.768248in}{1.312102in}}%
\pgfpathlineto{\pgfqpoint{4.718028in}{1.319602in}}%
\pgfpathlineto{\pgfqpoint{4.668083in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{4.618421in}{1.332028in}}%
\pgfpathlineto{\pgfqpoint{4.569055in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{4.519995in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{4.471252in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{4.422837in}{1.346738in}}%
\pgfpathlineto{\pgfqpoint{4.374759in}{1.348335in}}%
\pgfpathlineto{\pgfqpoint{4.327030in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{4.279659in}{1.349074in}}%
\pgfpathlineto{\pgfqpoint{4.232658in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{4.186037in}{1.346579in}}%
\pgfpathlineto{\pgfqpoint{4.139805in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{4.093974in}{1.340903in}}%
\pgfpathlineto{\pgfqpoint{4.048552in}{1.336887in}}%
\pgfpathlineto{\pgfqpoint{4.003550in}{1.332096in}}%
\pgfpathlineto{\pgfqpoint{3.958977in}{1.326536in}}%
\pgfpathlineto{\pgfqpoint{3.914844in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{1.313138in}}%
\pgfpathlineto{\pgfqpoint{3.827935in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{3.785178in}{1.296749in}}%
\pgfpathlineto{\pgfqpoint{3.742899in}{1.287452in}}%
\pgfpathlineto{\pgfqpoint{3.701106in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{3.659810in}{1.266688in}}%
\pgfpathlineto{\pgfqpoint{3.619019in}{1.255237in}}%
\pgfpathlineto{\pgfqpoint{3.578743in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{3.499768in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{3.422957in}{1.187607in}}%
\pgfpathlineto{\pgfqpoint{3.385385in}{1.172063in}}%
\pgfpathlineto{\pgfqpoint{3.348378in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{3.311947in}{1.139024in}}%
\pgfpathlineto{\pgfqpoint{3.276099in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{3.240842in}{1.103439in}}%
\pgfpathlineto{\pgfqpoint{3.206184in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{3.172133in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{3.138698in}{1.045445in}}%
\pgfpathlineto{\pgfqpoint{3.105885in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{3.042157in}{0.982124in}}%
\pgfpathlineto{\pgfqpoint{3.026626in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{3.026626in}{0.971070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{4.932208in}{1.497603in}}%
\pgfpathlineto{\pgfqpoint{4.881830in}{1.488857in}}%
\pgfpathlineto{\pgfqpoint{4.831703in}{1.480946in}}%
\pgfpathlineto{\pgfqpoint{4.781838in}{1.473866in}}%
\pgfpathlineto{\pgfqpoint{4.781838in}{1.473866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971303in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{4.932208in}{1.448102in}}%
\pgfpathlineto{\pgfqpoint{4.881830in}{1.456848in}}%
\pgfpathlineto{\pgfqpoint{4.831703in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{4.781838in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{4.781838in}{1.471839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060640in}{1.472853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060640in}{1.472851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277159in}{1.472853in}}%
\pgfpathlineto{\pgfqpoint{3.225364in}{1.473244in}}%
\pgfpathlineto{\pgfqpoint{3.173838in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{3.122590in}{1.476503in}}%
\pgfpathlineto{\pgfqpoint{3.071630in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{1.480204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277159in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{3.225364in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{3.173838in}{1.471243in}}%
\pgfpathlineto{\pgfqpoint{3.122590in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{3.071630in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{1.465500in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{1.465500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494164in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{3.443509in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{3.393135in}{1.474455in}}%
\pgfpathlineto{\pgfqpoint{3.343054in}{1.476465in}}%
\pgfpathlineto{\pgfqpoint{3.293274in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{3.243805in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{3.194657in}{1.487272in}}%
\pgfpathlineto{\pgfqpoint{3.145840in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{3.097361in}{1.498411in}}%
\pgfpathlineto{\pgfqpoint{3.061231in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{3.061231in}{1.503389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494164in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{3.443509in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{3.393135in}{1.471250in}}%
\pgfpathlineto{\pgfqpoint{3.343054in}{1.469240in}}%
\pgfpathlineto{\pgfqpoint{3.293274in}{1.466430in}}%
\pgfpathlineto{\pgfqpoint{3.243805in}{1.462826in}}%
\pgfpathlineto{\pgfqpoint{3.194657in}{1.458432in}}%
\pgfpathlineto{\pgfqpoint{3.145840in}{1.453253in}}%
\pgfpathlineto{\pgfqpoint{3.097361in}{1.447294in}}%
\pgfpathlineto{\pgfqpoint{3.061231in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{3.061231in}{1.442315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714619in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{1.473201in}}%
\pgfpathlineto{\pgfqpoint{3.616016in}{1.474337in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{1.476258in}}%
\pgfpathlineto{\pgfqpoint{3.518633in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{3.470422in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.422545in}{1.486679in}}%
\pgfpathlineto{\pgfqpoint{3.375009in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{3.327825in}{1.497457in}}%
\pgfpathlineto{\pgfqpoint{3.281001in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{3.234547in}{1.511252in}}%
\pgfpathlineto{\pgfqpoint{3.188472in}{1.519266in}}%
\pgfpathlineto{\pgfqpoint{3.142783in}{1.528019in}}%
\pgfpathlineto{\pgfqpoint{3.097491in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{1.546397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714619in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{1.472504in}}%
\pgfpathlineto{\pgfqpoint{3.616016in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{1.469446in}}%
\pgfpathlineto{\pgfqpoint{3.518633in}{1.466746in}}%
\pgfpathlineto{\pgfqpoint{3.470422in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{3.422545in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{3.375009in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{3.327825in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{3.281001in}{1.441724in}}%
\pgfpathlineto{\pgfqpoint{3.234547in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{3.188472in}{1.426438in}}%
\pgfpathlineto{\pgfqpoint{3.142783in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{3.097491in}{1.408202in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{1.399308in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{1.399308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928331in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{1.473256in}}%
\pgfpathlineto{\pgfqpoint{3.832423in}{1.474428in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{3.737793in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.482499in}}%
\pgfpathlineto{\pgfqpoint{3.644511in}{1.486691in}}%
\pgfpathlineto{\pgfqpoint{3.598399in}{1.491625in}}%
\pgfpathlineto{\pgfqpoint{3.552652in}{1.497295in}}%
\pgfpathlineto{\pgfqpoint{3.507277in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{3.462284in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{3.417682in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{3.373479in}{1.527228in}}%
\pgfpathlineto{\pgfqpoint{3.329683in}{1.536496in}}%
\pgfpathlineto{\pgfqpoint{3.286304in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{3.200828in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{3.158747in}{1.580523in}}%
\pgfpathlineto{\pgfqpoint{3.117116in}{1.593238in}}%
\pgfpathlineto{\pgfqpoint{3.075942in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{3.055529in}{1.613565in}}%
\pgfpathlineto{\pgfqpoint{3.055529in}{1.613565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928331in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{3.880222in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{3.832423in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{1.469342in}}%
\pgfpathlineto{\pgfqpoint{3.737793in}{1.466650in}}%
\pgfpathlineto{\pgfqpoint{3.690979in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{3.644511in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{3.598399in}{1.454080in}}%
\pgfpathlineto{\pgfqpoint{3.552652in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{3.507277in}{1.442008in}}%
\pgfpathlineto{\pgfqpoint{3.462284in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{3.417682in}{1.427036in}}%
\pgfpathlineto{\pgfqpoint{3.373479in}{1.418476in}}%
\pgfpathlineto{\pgfqpoint{3.329683in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{3.286304in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{3.243349in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{3.200828in}{1.377219in}}%
\pgfpathlineto{\pgfqpoint{3.158747in}{1.365181in}}%
\pgfpathlineto{\pgfqpoint{3.117116in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{3.075942in}{1.339081in}}%
\pgfpathlineto{\pgfqpoint{3.055529in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{3.055529in}{1.332139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148658in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{4.101949in}{1.473207in}}%
\pgfpathlineto{\pgfqpoint{4.055564in}{1.474307in}}%
\pgfpathlineto{\pgfqpoint{4.009511in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{3.963799in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{3.918438in}{1.482024in}}%
\pgfpathlineto{\pgfqpoint{3.873434in}{1.486052in}}%
\pgfpathlineto{\pgfqpoint{3.828798in}{1.490798in}}%
\pgfpathlineto{\pgfqpoint{3.784538in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{3.740662in}{1.502422in}}%
\pgfpathlineto{\pgfqpoint{3.697179in}{1.509289in}}%
\pgfpathlineto{\pgfqpoint{3.654097in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{3.611425in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{3.569170in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{3.527341in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{3.485947in}{1.553930in}}%
\pgfpathlineto{\pgfqpoint{3.444994in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{3.404492in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.364448in}{1.588735in}}%
\pgfpathlineto{\pgfqpoint{3.324869in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{1.615174in}}%
\pgfpathlineto{\pgfqpoint{3.247140in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{3.209005in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{1.659548in}}%
\pgfpathlineto{\pgfqpoint{3.134230in}{1.675570in}}%
\pgfpathlineto{\pgfqpoint{3.097606in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{1.709417in}}%
\pgfpathlineto{\pgfqpoint{3.052555in}{1.713815in}}%
\pgfpathlineto{\pgfqpoint{3.052555in}{1.713815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148658in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{4.101949in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{4.055564in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{4.009511in}{1.469558in}}%
\pgfpathlineto{\pgfqpoint{3.963799in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{3.918438in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{3.873434in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{3.828798in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{3.784538in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{3.740662in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{3.697179in}{1.436415in}}%
\pgfpathlineto{\pgfqpoint{3.654097in}{1.428853in}}%
\pgfpathlineto{\pgfqpoint{3.611425in}{1.420602in}}%
\pgfpathlineto{\pgfqpoint{3.569170in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{3.527341in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{3.485947in}{1.391775in}}%
\pgfpathlineto{\pgfqpoint{3.444994in}{1.380829in}}%
\pgfpathlineto{\pgfqpoint{3.404492in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{3.364448in}{1.356969in}}%
\pgfpathlineto{\pgfqpoint{3.324869in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{3.285764in}{1.330531in}}%
\pgfpathlineto{\pgfqpoint{3.247140in}{1.316361in}}%
\pgfpathlineto{\pgfqpoint{3.209005in}{1.301567in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{1.286156in}}%
\pgfpathlineto{\pgfqpoint{3.134230in}{1.270134in}}%
\pgfpathlineto{\pgfqpoint{3.097606in}{1.253509in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{3.052555in}{1.231890in}}%
\pgfpathlineto{\pgfqpoint{3.052555in}{1.231890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585923in}{0.857965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.585923in}{1.165409in}}{\pgfqpoint{4.585923in}{1.461982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552590in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.585923in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{4.619256in}{1.395316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465590in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{4.706256in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{4.706256in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{4.465590in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{4.465590in}{0.661759in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585923in,y=0.708759in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821830in}{0.857965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821830in}{1.165409in}}{\pgfqpoint{3.821830in}{1.461982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788497in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{3.821830in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{1.395316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724580in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{3.919080in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{3.919080in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{3.724580in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{3.724580in}{0.661759in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821830in,y=0.708759in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{FS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134146in,y=2.236945in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}II}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134146in,y=1.549261in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365362in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{4.971303in}{1.472852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365362in}{1.476870in}}%
\pgfpathlineto{\pgfqpoint{4.318354in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{4.271712in}{1.478422in}}%
\pgfpathlineto{\pgfqpoint{4.225445in}{1.480363in}}%
\pgfpathlineto{\pgfqpoint{4.179564in}{1.483073in}}%
\pgfpathlineto{\pgfqpoint{4.134078in}{1.486546in}}%
\pgfpathlineto{\pgfqpoint{4.088996in}{1.490774in}}%
\pgfpathlineto{\pgfqpoint{4.044328in}{1.495751in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{3.956271in}{1.507928in}}%
\pgfpathlineto{\pgfqpoint{3.912901in}{1.515113in}}%
\pgfpathlineto{\pgfqpoint{3.869980in}{1.523021in}}%
\pgfpathlineto{\pgfqpoint{3.827520in}{1.531643in}}%
\pgfpathlineto{\pgfqpoint{3.785528in}{1.540974in}}%
\pgfpathlineto{\pgfqpoint{3.744014in}{1.551006in}}%
\pgfpathlineto{\pgfqpoint{3.702985in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{3.662452in}{1.573142in}}%
\pgfpathlineto{\pgfqpoint{3.622422in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{3.582903in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{3.543905in}{1.611415in}}%
\pgfpathlineto{\pgfqpoint{3.505435in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{3.467502in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{3.430114in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{3.393278in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{3.357003in}{1.688205in}}%
\pgfpathlineto{\pgfqpoint{3.321297in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{3.286166in}{1.723282in}}%
\pgfpathlineto{\pgfqpoint{3.251620in}{1.741722in}}%
\pgfpathlineto{\pgfqpoint{3.217664in}{1.760752in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{1.780363in}}%
\pgfpathlineto{\pgfqpoint{3.151557in}{1.800547in}}%
\pgfpathlineto{\pgfqpoint{3.119419in}{1.821294in}}%
\pgfpathlineto{\pgfqpoint{3.087902in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{3.057011in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{3.041804in}{1.875569in}}%
\pgfpathlineto{\pgfqpoint{3.041804in}{1.875569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365362in}{1.468835in}}%
\pgfpathlineto{\pgfqpoint{4.318354in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{4.271712in}{1.467282in}}%
\pgfpathlineto{\pgfqpoint{4.225445in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{4.179564in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{4.134078in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{4.088996in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{4.044328in}{1.449953in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{3.956271in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{3.912901in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{3.869980in}{1.422684in}}%
\pgfpathlineto{\pgfqpoint{3.827520in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{3.785528in}{1.404730in}}%
\pgfpathlineto{\pgfqpoint{3.744014in}{1.394699in}}%
\pgfpathlineto{\pgfqpoint{3.702985in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{3.662452in}{1.372563in}}%
\pgfpathlineto{\pgfqpoint{3.622422in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{3.582903in}{1.347713in}}%
\pgfpathlineto{\pgfqpoint{3.543905in}{1.334289in}}%
\pgfpathlineto{\pgfqpoint{3.505435in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{3.467502in}{1.305484in}}%
\pgfpathlineto{\pgfqpoint{3.430114in}{1.290118in}}%
\pgfpathlineto{\pgfqpoint{3.393278in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{3.357003in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{3.321297in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{3.286166in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{3.251620in}{1.203982in}}%
\pgfpathlineto{\pgfqpoint{3.217664in}{1.184952in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{1.165341in}}%
\pgfpathlineto{\pgfqpoint{3.151557in}{1.145158in}}%
\pgfpathlineto{\pgfqpoint{3.119419in}{1.124411in}}%
\pgfpathlineto{\pgfqpoint{3.087902in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{3.057011in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{3.041804in}{1.070135in}}%
\pgfpathlineto{\pgfqpoint{3.041804in}{1.070135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863380in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{4.365362in}{1.472852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365362in}{1.472852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365362in}{1.472852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.866714in}{0.422224in}}{\pgfqpoint{2.101256in}{2.101256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.762729in}{-2.347613in}}%
\pgfpathcurveto{\pgfqpoint{0.250471in}{-2.347613in}}{\pgfqpoint{1.222308in}{-1.945065in}}{\pgfqpoint{1.938748in}{-1.228625in}}%
\pgfpathcurveto{\pgfqpoint{2.655189in}{-0.512185in}}{\pgfqpoint{3.057737in}{0.459653in}}{\pgfqpoint{3.057737in}{1.472852in}}%
\pgfpathcurveto{\pgfqpoint{3.057737in}{2.486051in}}{\pgfqpoint{2.655189in}{3.457889in}}{\pgfqpoint{1.938748in}{4.174329in}}%
\pgfpathcurveto{\pgfqpoint{1.222308in}{4.890769in}}{\pgfqpoint{0.250471in}{5.293318in}}{\pgfqpoint{-0.762729in}{5.293318in}}%
\pgfpathcurveto{\pgfqpoint{-1.775928in}{5.293318in}}{\pgfqpoint{-2.747766in}{4.890769in}}{\pgfqpoint{-3.464206in}{4.174329in}}%
\pgfpathcurveto{\pgfqpoint{-4.180646in}{3.457889in}}{\pgfqpoint{-4.583194in}{2.486051in}}{\pgfqpoint{-4.583194in}{1.472852in}}%
\pgfpathcurveto{\pgfqpoint{-4.583194in}{0.459653in}}{\pgfqpoint{-4.180646in}{-0.512185in}}{\pgfqpoint{-3.464206in}{-1.228625in}}%
\pgfpathcurveto{\pgfqpoint{-2.747766in}{-1.945065in}}{\pgfqpoint{-1.775928in}{-2.347613in}}{\pgfqpoint{-0.762729in}{-2.347613in}}%
\pgfpathlineto{\pgfqpoint{-0.762729in}{-2.347613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866714in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{0.791195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866714in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{0.988091in}{0.653612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866714in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{2.866714in}{2.523480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967970in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{2.523480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866714in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{0.422224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866714in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{2.523480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig3_Diagram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.959886in}{1.898473in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{1.898473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.898473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450052in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{1.898473in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.898473in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{0.357318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.866667,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.670588,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.033735in}{0.357318in}}{\pgfqpoint{3.368464in}{1.825084in}}{%
\pgfpathmoveto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.038409in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.043083in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.050094in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.052431in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.057105in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.064117in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.066454in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.068791in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.071128in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.075802in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.078139in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.087487in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.094498in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.110858in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.115532in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.117869in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.120206in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.124880in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.127217in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.129554in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.131892in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.134229in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.136566in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.138903in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.141240in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.143577in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.150588in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.155262in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.157599in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.159936in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.162273in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.164610in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.166948in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.173959in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.176296in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.178633in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.190318in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.192655in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.197329in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.199666in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.202003in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.204341in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.209015in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.213689in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.218363in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.220700in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.223037in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.230048in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.234722in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.244071in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.248745in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.253419in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.255756in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.258093in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.260430in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.265104in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.267441in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.272115in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.274453in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.283801in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.286138in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.288475in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.290812in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.304834in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.307171in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.311846in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.314183in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.316520in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.318857in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.323531in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.325868in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.328205in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.332879in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.337553in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.349239in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.351576in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.360924in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.363261in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.365598in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.370272in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.372609in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.379621in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.388969in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.391306in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.393643in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.395980in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.398317in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.402991in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.407665in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.412339in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.414676in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.417014in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.426362in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.435710in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.438047in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.442721in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.452070in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.456744in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.459081in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.463755in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.466092in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.468429in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.480114in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.489463in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.491800in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.498811in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.503485in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.505822in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.508159in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.512833in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.519844in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.524519in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.526856in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.531530in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.533867in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.538541in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.547889in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.559575in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.561912in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.564249in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.566586in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.568923in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.573597in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.575934in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.578271in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.580608in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.582945in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.589956in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.592294in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.596968in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.603979in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.608653in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.613327in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.618001in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.620338in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.622675in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.625012in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.629687in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.632024in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.639035in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.646046in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.648383in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.655394in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.662405in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.667080in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.674091in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.681102in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.690450in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.692787in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.695124in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.697461in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.704473in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.706810in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.709147in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.711484in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.718495in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.723169in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.725506in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.727843in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.730180in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.732517in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.734855in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.739529in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.741866in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.744203in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.755888in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.760562in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.776922in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.779259in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.781596in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.783933in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.786270in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.790944in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.793281in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.795618in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.797955in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.800292in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.802629in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.807304in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.826000in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.830674in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.833011in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.840023in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.847034in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.851708in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.856382in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.865730in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.868067in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.870404in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.875079in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.884427in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.886764in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.891438in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.893775in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.898449in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.900786in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.903123in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.910134in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.912472in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.914809in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.926494in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.928831in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.938179in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.940516in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.942853in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.947528in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.956876in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.968561in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.973235in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.975572in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.980246in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.982584in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.984921in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.991932in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.994269in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.001280in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.003617in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.008291in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.010628in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.012965in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.015302in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.017640in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.024651in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.026988in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.029325in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.031662in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.033999in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.036336in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.043347in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.057370in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.064381in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.066718in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.073729in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.076066in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.078403in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.080740in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.085414in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.092426in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.094763in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.101774in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.111122in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.120470in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.127482in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.129819in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.134493in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.139167in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.141504in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.148515in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.150852in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.153189in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.157863in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.162538in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.169549in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.171886in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.174223in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.176560in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.178897in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.185908in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.188245in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.190582in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.192919in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.195257in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.202268in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.204605in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.211616in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.213953in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.216290in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.218627in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.220964in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.223301in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.227975in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.230313in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.232650in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.239661in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.241998in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.244335in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.249009in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.256020in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.258357in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.260694in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.263031in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.267706in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.274717in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.277054in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.279391in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.281728in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.284065in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.288739in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.291076in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.293413in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.302762in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.305099in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.307436in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.312110in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.314447in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.316784in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.321458in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.326132in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.333143in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.344829in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.351840in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.354177in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.356514in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.361188in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.365862in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.372874in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.377548in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.379885in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.391570in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.393907in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.396244in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.398581in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.405592in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.412604in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.414941in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.421952in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.424289in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.426626in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.433637in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.435974in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.438311in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.440648in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.447660in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.449997in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.452334in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.454671in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.461682in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.464019in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.466356in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.468693in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.471030in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.482716in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.485053in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.489727in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.492064in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.496738in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.503749in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.515435in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.522446in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.524783in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.538805in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.541142in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.545816in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.548154in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.550491in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.552828in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.555165in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.557502in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.562176in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.566850in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.571524in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.573861in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.576198in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.587884in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.590221in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.592558in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.594895in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.597232in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.604243in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.611254in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.613591in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.615928in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.618265in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.620603in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.622940in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.627614in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.632288in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.634625in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.636962in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.639299in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.648647in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.650984in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.657996in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.662670in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.665007in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.667344in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.672018in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.676692in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.681366in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.688377in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.690715in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.693052in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.695389in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.697726in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.700063in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.704737in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.707074in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.709411in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.714085in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.716422in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.718759in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.721096in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.725771in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.732782in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.737456in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.744467in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.746804in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.751478in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.753815in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.756152in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.758489in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.765501in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.774849in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.777186in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.781860in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.786534in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.791208in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.793545in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.798220in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.800557in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.805231in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.807568in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.809905in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.814579in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.816916in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.821590in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.830939in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.835613in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.837950in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.842624in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.844961in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.847298in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.849635in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.854309in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.858983in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.861320in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.865994in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.868332in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.870669in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.873006in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.877680in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.882354in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.884691in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.887028in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.894039in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.896376in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.898713in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.901050in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.905725in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.908062in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.915073in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.919747in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.922084in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.924421in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.929095in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.931432in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.933769in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.936106in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.938444in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.940781in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.943118in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.947792in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.952466in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.954803in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.959477in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.961814in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.964151in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.966488in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.968825in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.975837in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.978174in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.980511in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.985185in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.992196in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.994533in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.999207in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.001544in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.003881in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.008556in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.010893in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.013230in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.017904in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.024915in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.029589in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.036600in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.038937in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.043612in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.045949in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.048286in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.050623in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.052960in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.055297in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.057634in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.059971in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.064645in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.066982in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.069319in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.073993in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.078668in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.085679in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.088016in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.092690in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.099701in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.102038in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.106712in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.109049in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.111386in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.113723in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.116061in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.118398in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.120735in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.127746in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.130083in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.132420in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.137094in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.139431in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.141768in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.146442in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.148779in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.151117in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.155791in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.162802in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.165139in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.167476in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.169813in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.174487in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.179161in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.181498in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.188510in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.190847in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.193184in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.195521in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.197858in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.200195in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.204869in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.209543in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.211880in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.216554in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.218891in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.221229in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.223566in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.225903in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.228240in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.230577in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.235251in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.237588in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.242262in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.244599in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.246936in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.249273in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.251610in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.258622in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.260959in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.263296in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.265633in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.267970in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.270307in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.272644in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.274981in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.281992in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.286666in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.289003in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.293678in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.296015in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.303026in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.307700in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.314711in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.317048in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.319385in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.321722in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.326397in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.328734in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.331071in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.333408in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.338082in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.340419in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.342756in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.345093in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.347430in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.352104in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.354441in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.356778in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.359115in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.361452in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.363790in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.366127in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{3.366127in}{0.651106in}}%
\pgfpathlineto{\pgfqpoint{3.363790in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{3.361452in}{0.651578in}}%
\pgfpathlineto{\pgfqpoint{3.359115in}{0.651814in}}%
\pgfpathlineto{\pgfqpoint{3.356778in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{3.354441in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{3.352104in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{0.652764in}}%
\pgfpathlineto{\pgfqpoint{3.347430in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{3.345093in}{0.653241in}}%
\pgfpathlineto{\pgfqpoint{3.342756in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{3.340419in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{3.338082in}{0.653959in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{0.654200in}}%
\pgfpathlineto{\pgfqpoint{3.333408in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{3.331071in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{3.328734in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{3.326397in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{3.321722in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{3.319385in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{3.317048in}{0.656136in}}%
\pgfpathlineto{\pgfqpoint{3.314711in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{0.656624in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{3.307700in}{0.657113in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{3.303026in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{3.296015in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{3.293678in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{3.289003in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{3.286666in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{3.281992in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{0.660084in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{3.274981in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{3.272644in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{3.270307in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{3.267970in}{0.661340in}}%
\pgfpathlineto{\pgfqpoint{3.265633in}{0.661592in}}%
\pgfpathlineto{\pgfqpoint{3.263296in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{3.260959in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{3.258622in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{3.251610in}{0.663115in}}%
\pgfpathlineto{\pgfqpoint{3.249273in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{3.246936in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{3.244599in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{3.242262in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{3.237588in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{3.235251in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{0.665170in}}%
\pgfpathlineto{\pgfqpoint{3.230577in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{3.228240in}{0.665688in}}%
\pgfpathlineto{\pgfqpoint{3.225903in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{3.223566in}{0.666207in}}%
\pgfpathlineto{\pgfqpoint{3.221229in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{3.218891in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{3.216554in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{3.211880in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{3.209543in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{3.204869in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{0.668568in}}%
\pgfpathlineto{\pgfqpoint{3.200195in}{0.668832in}}%
\pgfpathlineto{\pgfqpoint{3.197858in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{3.195521in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{3.193184in}{0.669629in}}%
\pgfpathlineto{\pgfqpoint{3.190847in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{3.188510in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{0.670696in}}%
\pgfpathlineto{\pgfqpoint{3.181498in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{3.179161in}{0.671233in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{3.174487in}{0.671772in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{3.169813in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{3.167476in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.165139in}{0.672854in}}%
\pgfpathlineto{\pgfqpoint{3.162802in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{3.155791in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{0.674218in}}%
\pgfpathlineto{\pgfqpoint{3.151117in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{3.148779in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{3.146442in}{0.675042in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{0.675318in}}%
\pgfpathlineto{\pgfqpoint{3.141768in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{3.139431in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{3.137094in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{0.676425in}}%
\pgfpathlineto{\pgfqpoint{3.132420in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.130083in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{3.127746in}{0.677261in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{3.120735in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{3.118398in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{3.116061in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{3.113723in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{3.111386in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{3.109049in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{3.106712in}{0.679794in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{3.102038in}{0.680362in}}%
\pgfpathlineto{\pgfqpoint{3.099701in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{0.681219in}}%
\pgfpathlineto{\pgfqpoint{3.092690in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{3.088016in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{3.085679in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.682656in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{3.078668in}{0.683234in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{0.683524in}}%
\pgfpathlineto{\pgfqpoint{3.073993in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{3.069319in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{3.066982in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{3.064645in}{0.684982in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{3.059971in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{3.057634in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{3.055297in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{3.052960in}{0.686453in}}%
\pgfpathlineto{\pgfqpoint{3.050623in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{3.048286in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{3.045949in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{3.043612in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{3.038937in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{3.036600in}{0.688535in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{3.029589in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{0.689736in}}%
\pgfpathlineto{\pgfqpoint{3.024915in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{3.017904in}{0.690947in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{3.013230in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{3.010893in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{3.008556in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{3.003881in}{0.692779in}}%
\pgfpathlineto{\pgfqpoint{3.001544in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{2.999207in}{0.693394in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{0.693702in}}%
\pgfpathlineto{\pgfqpoint{2.994533in}{0.694011in}}%
\pgfpathlineto{\pgfqpoint{2.992196in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{2.985185in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{2.980511in}{0.695877in}}%
\pgfpathlineto{\pgfqpoint{2.978174in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{2.975837in}{0.696503in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{2.968825in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{2.966488in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{2.964151in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{2.961814in}{0.698397in}}%
\pgfpathlineto{\pgfqpoint{2.959477in}{0.698714in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{0.699033in}}%
\pgfpathlineto{\pgfqpoint{2.954803in}{0.699352in}}%
\pgfpathlineto{\pgfqpoint{2.952466in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{2.947792in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{0.700633in}}%
\pgfpathlineto{\pgfqpoint{2.943118in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{2.940781in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{2.938444in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{2.936106in}{0.701924in}}%
\pgfpathlineto{\pgfqpoint{2.933769in}{0.702248in}}%
\pgfpathlineto{\pgfqpoint{2.931432in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{2.929095in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.703225in}}%
\pgfpathlineto{\pgfqpoint{2.924421in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{2.922084in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{2.919747in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.915073in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.908062in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{2.905725in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{2.901050in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.898713in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{2.896376in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{2.894039in}{0.707855in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{0.708191in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{0.708527in}}%
\pgfpathlineto{\pgfqpoint{2.887028in}{0.708864in}}%
\pgfpathlineto{\pgfqpoint{2.884691in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{2.882354in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{0.709878in}}%
\pgfpathlineto{\pgfqpoint{2.877680in}{0.710218in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{0.710558in}}%
\pgfpathlineto{\pgfqpoint{2.873006in}{0.710898in}}%
\pgfpathlineto{\pgfqpoint{2.870669in}{0.711240in}}%
\pgfpathlineto{\pgfqpoint{2.868332in}{0.711582in}}%
\pgfpathlineto{\pgfqpoint{2.865994in}{0.711925in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{2.861320in}{0.712612in}}%
\pgfpathlineto{\pgfqpoint{2.858983in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{2.854309in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{2.849635in}{0.714342in}}%
\pgfpathlineto{\pgfqpoint{2.847298in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{2.844961in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{2.842624in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{2.837950in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{2.835613in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{2.830939in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{0.718208in}}%
\pgfpathlineto{\pgfqpoint{2.821590in}{0.718564in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{2.816916in}{0.719278in}}%
\pgfpathlineto{\pgfqpoint{2.814579in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.809905in}{0.720353in}}%
\pgfpathlineto{\pgfqpoint{2.807568in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{2.805231in}{0.721073in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{2.800557in}{0.721797in}}%
\pgfpathlineto{\pgfqpoint{2.798220in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.722523in}}%
\pgfpathlineto{\pgfqpoint{2.793545in}{0.722887in}}%
\pgfpathlineto{\pgfqpoint{2.791208in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{2.786534in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{2.781860in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{0.725088in}}%
\pgfpathlineto{\pgfqpoint{2.777186in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{2.774849in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{0.726198in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{2.765501in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{0.727689in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{2.758489in}{0.728439in}}%
\pgfpathlineto{\pgfqpoint{2.756152in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{2.753815in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{2.751478in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{2.746804in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{2.744467in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{2.737456in}{0.731851in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{0.732234in}}%
\pgfpathlineto{\pgfqpoint{2.732782in}{0.732618in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{0.733388in}}%
\pgfpathlineto{\pgfqpoint{2.725771in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{2.721096in}{0.734549in}}%
\pgfpathlineto{\pgfqpoint{2.718759in}{0.734938in}}%
\pgfpathlineto{\pgfqpoint{2.716422in}{0.735327in}}%
\pgfpathlineto{\pgfqpoint{2.714085in}{0.735717in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{2.709411in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{2.707074in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{2.704737in}{0.737286in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{2.700063in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{2.697726in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{2.695389in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{2.693052in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{2.690715in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{2.688377in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{0.740464in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{2.681366in}{0.741266in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{0.741669in}}%
\pgfpathlineto{\pgfqpoint{2.676692in}{0.742072in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{0.742476in}}%
\pgfpathlineto{\pgfqpoint{2.672018in}{0.742882in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{0.743287in}}%
\pgfpathlineto{\pgfqpoint{2.667344in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{2.665007in}{0.744102in}}%
\pgfpathlineto{\pgfqpoint{2.662670in}{0.744511in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{0.744920in}}%
\pgfpathlineto{\pgfqpoint{2.657996in}{0.745330in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.745741in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{0.746153in}}%
\pgfpathlineto{\pgfqpoint{2.650984in}{0.746566in}}%
\pgfpathlineto{\pgfqpoint{2.648647in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{0.747395in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{2.639299in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.636962in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{2.634625in}{0.749481in}}%
\pgfpathlineto{\pgfqpoint{2.632288in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{2.627614in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{0.751167in}}%
\pgfpathlineto{\pgfqpoint{2.622940in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.620603in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{2.618265in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{2.615928in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{2.613591in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{2.611254in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{0.754151in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{0.754581in}}%
\pgfpathlineto{\pgfqpoint{2.604243in}{0.755012in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{0.755444in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{0.755877in}}%
\pgfpathlineto{\pgfqpoint{2.597232in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{2.594895in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{2.592558in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{2.590221in}{0.757618in}}%
\pgfpathlineto{\pgfqpoint{2.587884in}{0.758055in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{0.758933in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{0.759374in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{2.576198in}{0.760258in}}%
\pgfpathlineto{\pgfqpoint{2.573861in}{0.760701in}}%
\pgfpathlineto{\pgfqpoint{2.571524in}{0.761146in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{0.761591in}}%
\pgfpathlineto{\pgfqpoint{2.566850in}{0.762037in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{0.762485in}}%
\pgfpathlineto{\pgfqpoint{2.562176in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{2.557502in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{2.555165in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{2.552828in}{0.764736in}}%
\pgfpathlineto{\pgfqpoint{2.550491in}{0.765190in}}%
\pgfpathlineto{\pgfqpoint{2.548154in}{0.765644in}}%
\pgfpathlineto{\pgfqpoint{2.545816in}{0.766099in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{2.541142in}{0.767013in}}%
\pgfpathlineto{\pgfqpoint{2.538805in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{0.768391in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{0.769315in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{2.524783in}{0.770243in}}%
\pgfpathlineto{\pgfqpoint{2.522446in}{0.770709in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{2.515435in}{0.772112in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.773053in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{0.773525in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{2.503749in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{0.774948in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{2.496738in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{2.492064in}{0.776860in}}%
\pgfpathlineto{\pgfqpoint{2.489727in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{2.485053in}{0.778305in}}%
\pgfpathlineto{\pgfqpoint{2.482716in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{0.780248in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{0.780736in}}%
\pgfpathlineto{\pgfqpoint{2.471030in}{0.781226in}}%
\pgfpathlineto{\pgfqpoint{2.468693in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{2.466356in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{2.464019in}{0.782702in}}%
\pgfpathlineto{\pgfqpoint{2.461682in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{0.783691in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{0.784188in}}%
\pgfpathlineto{\pgfqpoint{2.454671in}{0.784686in}}%
\pgfpathlineto{\pgfqpoint{2.452334in}{0.785184in}}%
\pgfpathlineto{\pgfqpoint{2.449997in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{2.447660in}{0.786186in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{2.440648in}{0.787696in}}%
\pgfpathlineto{\pgfqpoint{2.438311in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{2.435974in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{2.433637in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{0.789727in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{2.426626in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{2.424289in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{2.421952in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{2.414941in}{0.793327in}}%
\pgfpathlineto{\pgfqpoint{2.412604in}{0.793846in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{0.794367in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{2.405592in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{2.398581in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{2.396244in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{2.393907in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{2.391570in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{0.800710in}}%
\pgfpathlineto{\pgfqpoint{2.379885in}{0.801247in}}%
\pgfpathlineto{\pgfqpoint{2.377548in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{2.372874in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{2.365862in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{2.361188in}{0.805590in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{2.356514in}{0.806689in}}%
\pgfpathlineto{\pgfqpoint{2.354177in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{2.351840in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{2.344829in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.810579in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{0.811140in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{0.811702in}}%
\pgfpathlineto{\pgfqpoint{2.333143in}{0.812266in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{2.326132in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{2.321458in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{2.316784in}{0.816253in}}%
\pgfpathlineto{\pgfqpoint{2.314447in}{0.816829in}}%
\pgfpathlineto{\pgfqpoint{2.312110in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{2.307436in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{2.305099in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{2.302762in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.820896in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{2.293413in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{2.291076in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{2.288739in}{0.823253in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{2.284065in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{2.281728in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{2.279391in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{2.277054in}{0.826233in}}%
\pgfpathlineto{\pgfqpoint{2.274717in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{2.267706in}{0.828645in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{2.263031in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{2.260694in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{2.258357in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{2.256020in}{0.831695in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{0.832926in}}%
\pgfpathlineto{\pgfqpoint{2.249009in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{0.834163in}}%
\pgfpathlineto{\pgfqpoint{2.244335in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{2.241998in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{2.239661in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{2.232650in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{2.230313in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{2.227975in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{2.223301in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{2.220964in}{0.841085in}}%
\pgfpathlineto{\pgfqpoint{2.218627in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{2.216290in}{0.842365in}}%
\pgfpathlineto{\pgfqpoint{2.213953in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{2.211616in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{2.204605in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{2.202268in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{0.846900in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{2.195257in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{2.192919in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.190582in}{0.849530in}}%
\pgfpathlineto{\pgfqpoint{2.188245in}{0.850191in}}%
\pgfpathlineto{\pgfqpoint{2.185908in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{2.178897in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{2.176560in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.174223in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{2.171886in}{0.854874in}}%
\pgfpathlineto{\pgfqpoint{2.169549in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{0.856229in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{2.162538in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{0.858274in}}%
\pgfpathlineto{\pgfqpoint{2.157863in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{2.153189in}{0.860336in}}%
\pgfpathlineto{\pgfqpoint{2.150852in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{2.148515in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{0.862416in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{2.141504in}{0.863811in}}%
\pgfpathlineto{\pgfqpoint{2.139167in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{0.865215in}}%
\pgfpathlineto{\pgfqpoint{2.134493in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{0.866626in}}%
\pgfpathlineto{\pgfqpoint{2.129819in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{2.127482in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{0.869472in}}%
\pgfpathlineto{\pgfqpoint{2.120470in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.870908in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{2.111122in}{0.873075in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{2.101774in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{0.877466in}}%
\pgfpathlineto{\pgfqpoint{2.094763in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.092426in}{0.878947in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{2.085414in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{2.080740in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{2.078403in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{2.076066in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{2.073729in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{0.885714in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{2.066718in}{0.887241in}}%
\pgfpathlineto{\pgfqpoint{2.064381in}{0.888009in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.888778in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{0.889550in}}%
\pgfpathlineto{\pgfqpoint{2.057370in}{0.890324in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{0.892659in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{2.043347in}{0.895014in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{0.895804in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{2.036336in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{2.033999in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{2.031662in}{0.898987in}}%
\pgfpathlineto{\pgfqpoint{2.029325in}{0.899789in}}%
\pgfpathlineto{\pgfqpoint{2.026988in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{2.024651in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{0.902208in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{2.017640in}{0.903832in}}%
\pgfpathlineto{\pgfqpoint{2.015302in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{2.012965in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{2.010628in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{2.008291in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{0.907937in}}%
\pgfpathlineto{\pgfqpoint{2.003617in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{2.001280in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{1.994269in}{0.912104in}}%
\pgfpathlineto{\pgfqpoint{1.991932in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{1.984921in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{1.982584in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{1.980246in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{1.975572in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{1.973235in}{0.919765in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{1.968561in}{0.921496in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{0.922366in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{0.923238in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{0.924113in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{1.956876in}{0.925871in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{0.926754in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{0.927640in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{0.928529in}}%
\pgfpathlineto{\pgfqpoint{1.947528in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{1.942853in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{1.940516in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{1.938179in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{0.935739in}}%
\pgfpathlineto{\pgfqpoint{1.928831in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{1.926494in}{0.937571in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{1.914809in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{1.912472in}{0.943134in}}%
\pgfpathlineto{\pgfqpoint{1.910134in}{0.944072in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{0.945013in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{1.903123in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{1.900786in}{0.947853in}}%
\pgfpathlineto{\pgfqpoint{1.898449in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{1.893775in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{1.891438in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{0.952648in}}%
\pgfpathlineto{\pgfqpoint{1.886764in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.884427in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.955563in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{1.875079in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{1.870404in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{1.868067in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.865730in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.963477in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{0.964481in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{1.856382in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{0.967513in}}%
\pgfpathlineto{\pgfqpoint{1.851708in}{0.968530in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{1.847034in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.971603in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.972634in}}%
\pgfpathlineto{\pgfqpoint{1.840023in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.974707in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{1.833011in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{1.830674in}{0.977842in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.826000in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{1.807304in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.802629in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.800292in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{1.797955in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{1.795618in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{1.793281in}{0.995116in}}%
\pgfpathlineto{\pgfqpoint{1.790944in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{1.786270in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{1.783933in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{1.781596in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{1.779259in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{1.776922in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.005262in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{1.760562in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{1.012208in}}%
\pgfpathlineto{\pgfqpoint{1.755888in}{1.013380in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{1.744203in}{1.019304in}}%
\pgfpathlineto{\pgfqpoint{1.741866in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{1.739529in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{1.022910in}}%
\pgfpathlineto{\pgfqpoint{1.734855in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{1.732517in}{1.025335in}}%
\pgfpathlineto{\pgfqpoint{1.730180in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.727843in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{1.725506in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{1.723169in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{1.718495in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{1.711484in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{1.709147in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{1.706810in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{1.704473in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{1.697461in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{1.695124in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{1.692787in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{1.690450in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.681102in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{1.054559in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.674091in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{1.667080in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{1.662405in}{1.063968in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{1.065333in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{1.655394in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{1.648383in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.646046in}{1.073634in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{1.639035in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{1.632024in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.629687in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{1.085010in}}%
\pgfpathlineto{\pgfqpoint{1.625012in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{1.622675in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{1.620338in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{1.618001in}{1.090834in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.092305in}}%
\pgfpathlineto{\pgfqpoint{1.613327in}{1.093781in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{1.608653in}{1.096752in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{1.603979in}{1.099748in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{1.596968in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{1.592294in}{1.107343in}}%
\pgfpathlineto{\pgfqpoint{1.589956in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{1.582945in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{1.580608in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{1.578271in}{1.116665in}}%
\pgfpathlineto{\pgfqpoint{1.575934in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{1.573597in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{1.568923in}{1.123009in}}%
\pgfpathlineto{\pgfqpoint{1.566586in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{1.564249in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.561912in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.559575in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{1.132727in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{1.547889in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{1.538541in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{1.146075in}}%
\pgfpathlineto{\pgfqpoint{1.533867in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{1.531530in}{1.149484in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.151199in}}%
\pgfpathlineto{\pgfqpoint{1.526856in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{1.524519in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{1.156391in}}%
\pgfpathlineto{\pgfqpoint{1.519844in}{1.158136in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{1.159890in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{1.161651in}}%
\pgfpathlineto{\pgfqpoint{1.512833in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{1.165196in}}%
\pgfpathlineto{\pgfqpoint{1.508159in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{1.505822in}{1.168773in}}%
\pgfpathlineto{\pgfqpoint{1.503485in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{1.172381in}}%
\pgfpathlineto{\pgfqpoint{1.498811in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.177854in}}%
\pgfpathlineto{\pgfqpoint{1.491800in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{1.489463in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.480114in}{1.189024in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{1.192816in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.468429in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.466092in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{1.463755in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{1.204400in}}%
\pgfpathlineto{\pgfqpoint{1.459081in}{1.206362in}}%
\pgfpathlineto{\pgfqpoint{1.456744in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.210313in}}%
\pgfpathlineto{\pgfqpoint{1.452070in}{1.212303in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{1.442721in}{1.220354in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{1.222391in}}%
\pgfpathlineto{\pgfqpoint{1.438047in}{1.224437in}}%
\pgfpathlineto{\pgfqpoint{1.435710in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.228559in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{1.230635in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.232720in}}%
\pgfpathlineto{\pgfqpoint{1.426362in}{1.234816in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.417014in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.414676in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{1.412339in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{1.407665in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{1.402991in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{1.398317in}{1.260767in}}%
\pgfpathlineto{\pgfqpoint{1.395980in}{1.263000in}}%
\pgfpathlineto{\pgfqpoint{1.393643in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{1.391306in}{1.267497in}}%
\pgfpathlineto{\pgfqpoint{1.388969in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.272039in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{1.276627in}}%
\pgfpathlineto{\pgfqpoint{1.379621in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{1.281262in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{1.283596in}}%
\pgfpathlineto{\pgfqpoint{1.372609in}{1.285943in}}%
\pgfpathlineto{\pgfqpoint{1.370272in}{1.288301in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{1.365598in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{1.363261in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{1.360924in}{1.297856in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{1.302707in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.305152in}}%
\pgfpathlineto{\pgfqpoint{1.351576in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{1.349239in}{1.310079in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{1.315057in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.317566in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{1.320088in}}%
\pgfpathlineto{\pgfqpoint{1.337553in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{1.332879in}{1.327734in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.328205in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{1.325868in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{1.323531in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.340751in}}%
\pgfpathlineto{\pgfqpoint{1.318857in}{1.343396in}}%
\pgfpathlineto{\pgfqpoint{1.316520in}{1.346056in}}%
\pgfpathlineto{\pgfqpoint{1.314183in}{1.348730in}}%
\pgfpathlineto{\pgfqpoint{1.311846in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{1.354122in}}%
\pgfpathlineto{\pgfqpoint{1.307171in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.304834in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{1.365083in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.367861in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{1.373464in}}%
\pgfpathlineto{\pgfqpoint{1.290812in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{1.288475in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{1.286138in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{1.283801in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{1.390650in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.393571in}}%
\pgfpathlineto{\pgfqpoint{1.274453in}{1.396509in}}%
\pgfpathlineto{\pgfqpoint{1.272115in}{1.399463in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{1.267441in}{1.405423in}}%
\pgfpathlineto{\pgfqpoint{1.265104in}{1.408428in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{1.411451in}}%
\pgfpathlineto{\pgfqpoint{1.260430in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.258093in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{1.255756in}{1.420624in}}%
\pgfpathlineto{\pgfqpoint{1.253419in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.426828in}}%
\pgfpathlineto{\pgfqpoint{1.248745in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{1.244071in}{1.436272in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{1.234722in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{1.230048in}{1.455669in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.458970in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{1.462291in}}%
\pgfpathlineto{\pgfqpoint{1.223037in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{1.220700in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{1.218363in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.475776in}}%
\pgfpathlineto{\pgfqpoint{1.213689in}{1.479199in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{1.209015in}{1.486108in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{1.204341in}{1.493103in}}%
\pgfpathlineto{\pgfqpoint{1.202003in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{1.199666in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{1.197329in}{1.503759in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.192655in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.190318in}{1.514618in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{1.525683in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{1.529419in}}%
\pgfpathlineto{\pgfqpoint{1.178633in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{1.176296in}{1.536963in}}%
\pgfpathlineto{\pgfqpoint{1.173959in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{1.166948in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.164610in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{1.162273in}{1.560188in}}%
\pgfpathlineto{\pgfqpoint{1.159936in}{1.564148in}}%
\pgfpathlineto{\pgfqpoint{1.157599in}{1.568134in}}%
\pgfpathlineto{\pgfqpoint{1.155262in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{1.150588in}{1.580253in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{1.588467in}}%
\pgfpathlineto{\pgfqpoint{1.143577in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{1.141240in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{1.138903in}{1.600998in}}%
\pgfpathlineto{\pgfqpoint{1.136566in}{1.605232in}}%
\pgfpathlineto{\pgfqpoint{1.134229in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{1.131892in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{1.129554in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{1.127217in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.124880in}{1.626841in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{1.631253in}}%
\pgfpathlineto{\pgfqpoint{1.120206in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{1.117869in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{1.115532in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{1.110858in}{1.653780in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{1.672384in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{1.681888in}}%
\pgfpathlineto{\pgfqpoint{1.094498in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{1.696404in}}%
\pgfpathlineto{\pgfqpoint{1.087487in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{1.716260in}}%
\pgfpathlineto{\pgfqpoint{1.078139in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{1.075802in}{1.726411in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.731544in}}%
\pgfpathlineto{\pgfqpoint{1.071128in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{1.068791in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{1.066454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.064117in}{1.752464in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.763165in}}%
\pgfpathlineto{\pgfqpoint{1.057105in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{1.774032in}}%
\pgfpathlineto{\pgfqpoint{1.052431in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{1.050094in}{1.785067in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.790650in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.796276in}}%
\pgfpathlineto{\pgfqpoint{1.043083in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{1.807663in}}%
\pgfpathlineto{\pgfqpoint{1.038409in}{1.813424in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{1.819231in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.823529,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.650980,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.033735in}{0.650871in}}{\pgfqpoint{3.368464in}{1.825084in}}{%
\pgfpathmoveto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{1.819231in}}%
\pgfpathlineto{\pgfqpoint{1.038409in}{1.813424in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{1.807663in}}%
\pgfpathlineto{\pgfqpoint{1.043083in}{1.801947in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.796276in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.790650in}}%
\pgfpathlineto{\pgfqpoint{1.050094in}{1.785067in}}%
\pgfpathlineto{\pgfqpoint{1.052431in}{1.779528in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{1.774032in}}%
\pgfpathlineto{\pgfqpoint{1.057105in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.763165in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{1.064117in}{1.752464in}}%
\pgfpathlineto{\pgfqpoint{1.066454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.068791in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{1.071128in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.731544in}}%
\pgfpathlineto{\pgfqpoint{1.075802in}{1.726411in}}%
\pgfpathlineto{\pgfqpoint{1.078139in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{1.716260in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{1.087487in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{1.696404in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{1.094498in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{1.681888in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{1.672384in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{1.110858in}{1.653780in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{1.115532in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{1.117869in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{1.120206in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{1.631253in}}%
\pgfpathlineto{\pgfqpoint{1.124880in}{1.626841in}}%
\pgfpathlineto{\pgfqpoint{1.127217in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.129554in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{1.131892in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{1.134229in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{1.136566in}{1.605232in}}%
\pgfpathlineto{\pgfqpoint{1.138903in}{1.600998in}}%
\pgfpathlineto{\pgfqpoint{1.141240in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{1.143577in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{1.588467in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{1.150588in}{1.580253in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{1.155262in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{1.157599in}{1.568134in}}%
\pgfpathlineto{\pgfqpoint{1.159936in}{1.564148in}}%
\pgfpathlineto{\pgfqpoint{1.162273in}{1.560188in}}%
\pgfpathlineto{\pgfqpoint{1.164610in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{1.166948in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{1.173959in}{1.540771in}}%
\pgfpathlineto{\pgfqpoint{1.176296in}{1.536963in}}%
\pgfpathlineto{\pgfqpoint{1.178633in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{1.529419in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{1.525683in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{1.190318in}{1.514618in}}%
\pgfpathlineto{\pgfqpoint{1.192655in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.197329in}{1.503759in}}%
\pgfpathlineto{\pgfqpoint{1.199666in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{1.202003in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{1.204341in}{1.493103in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{1.209015in}{1.486108in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{1.213689in}{1.479199in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.475776in}}%
\pgfpathlineto{\pgfqpoint{1.218363in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{1.220700in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{1.223037in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{1.462291in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.458970in}}%
\pgfpathlineto{\pgfqpoint{1.230048in}{1.455669in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{1.234722in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{1.244071in}{1.436272in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{1.248745in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.426828in}}%
\pgfpathlineto{\pgfqpoint{1.253419in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{1.255756in}{1.420624in}}%
\pgfpathlineto{\pgfqpoint{1.258093in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{1.260430in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{1.411451in}}%
\pgfpathlineto{\pgfqpoint{1.265104in}{1.408428in}}%
\pgfpathlineto{\pgfqpoint{1.267441in}{1.405423in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{1.272115in}{1.399463in}}%
\pgfpathlineto{\pgfqpoint{1.274453in}{1.396509in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.393571in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{1.390650in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.387746in}}%
\pgfpathlineto{\pgfqpoint{1.283801in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.286138in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{1.288475in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{1.290812in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{1.373464in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.367861in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{1.365083in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{1.304834in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{1.307171in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{1.354122in}}%
\pgfpathlineto{\pgfqpoint{1.311846in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.314183in}{1.348730in}}%
\pgfpathlineto{\pgfqpoint{1.316520in}{1.346056in}}%
\pgfpathlineto{\pgfqpoint{1.318857in}{1.343396in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.340751in}}%
\pgfpathlineto{\pgfqpoint{1.323531in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{1.325868in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{1.328205in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.332879in}{1.327734in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{1.337553in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{1.320088in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.317566in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{1.315057in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{1.312561in}}%
\pgfpathlineto{\pgfqpoint{1.349239in}{1.310079in}}%
\pgfpathlineto{\pgfqpoint{1.351576in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.305152in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{1.302707in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{1.360924in}{1.297856in}}%
\pgfpathlineto{\pgfqpoint{1.363261in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{1.365598in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{1.370272in}{1.288301in}}%
\pgfpathlineto{\pgfqpoint{1.372609in}{1.285943in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{1.283596in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{1.281262in}}%
\pgfpathlineto{\pgfqpoint{1.379621in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{1.276627in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.272039in}}%
\pgfpathlineto{\pgfqpoint{1.388969in}{1.269763in}}%
\pgfpathlineto{\pgfqpoint{1.391306in}{1.267497in}}%
\pgfpathlineto{\pgfqpoint{1.393643in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{1.395980in}{1.263000in}}%
\pgfpathlineto{\pgfqpoint{1.398317in}{1.260767in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{1.402991in}{1.256336in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{1.407665in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{1.412339in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{1.414676in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{1.417014in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{1.426362in}{1.234816in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.232720in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{1.230635in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.228559in}}%
\pgfpathlineto{\pgfqpoint{1.435710in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.438047in}{1.224437in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{1.222391in}}%
\pgfpathlineto{\pgfqpoint{1.442721in}{1.220354in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{1.452070in}{1.212303in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.210313in}}%
\pgfpathlineto{\pgfqpoint{1.456744in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.459081in}{1.206362in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{1.204400in}}%
\pgfpathlineto{\pgfqpoint{1.463755in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.466092in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{1.468429in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{1.192816in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{1.480114in}{1.189024in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{1.489463in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{1.491800in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.177854in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{1.498811in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{1.172381in}}%
\pgfpathlineto{\pgfqpoint{1.503485in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{1.505822in}{1.168773in}}%
\pgfpathlineto{\pgfqpoint{1.508159in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{1.165196in}}%
\pgfpathlineto{\pgfqpoint{1.512833in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{1.161651in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{1.159890in}}%
\pgfpathlineto{\pgfqpoint{1.519844in}{1.158136in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{1.156391in}}%
\pgfpathlineto{\pgfqpoint{1.524519in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{1.526856in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.151199in}}%
\pgfpathlineto{\pgfqpoint{1.531530in}{1.149484in}}%
\pgfpathlineto{\pgfqpoint{1.533867in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{1.146075in}}%
\pgfpathlineto{\pgfqpoint{1.538541in}{1.144381in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.547889in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{1.132727in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{1.559575in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{1.561912in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.564249in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.566586in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{1.568923in}{1.123009in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{1.573597in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.575934in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{1.578271in}{1.116665in}}%
\pgfpathlineto{\pgfqpoint{1.580608in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{1.582945in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{1.589956in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{1.592294in}{1.107343in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{1.596968in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{1.603979in}{1.099748in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{1.608653in}{1.096752in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{1.613327in}{1.093781in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.092305in}}%
\pgfpathlineto{\pgfqpoint{1.618001in}{1.090834in}}%
\pgfpathlineto{\pgfqpoint{1.620338in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{1.622675in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{1.625012in}{1.086457in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{1.085010in}}%
\pgfpathlineto{\pgfqpoint{1.629687in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.632024in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{1.639035in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{1.646046in}{1.073634in}}%
\pgfpathlineto{\pgfqpoint{1.648383in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.655394in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{1.065333in}}%
\pgfpathlineto{\pgfqpoint{1.662405in}{1.063968in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{1.667080in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{1.674091in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{1.054559in}}%
\pgfpathlineto{\pgfqpoint{1.681102in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{1.049295in}}%
\pgfpathlineto{\pgfqpoint{1.690450in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{1.692787in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{1.695124in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{1.697461in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{1.704473in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.706810in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{1.709147in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{1.711484in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{1.718495in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{1.723169in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{1.725506in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{1.727843in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{1.730180in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.732517in}{1.025335in}}%
\pgfpathlineto{\pgfqpoint{1.734855in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{1.022910in}}%
\pgfpathlineto{\pgfqpoint{1.739529in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{1.741866in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{1.744203in}{1.019304in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{1.755888in}{1.013380in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{1.012208in}}%
\pgfpathlineto{\pgfqpoint{1.760562in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.005262in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{1.776922in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{1.779259in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{1.781596in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{1.783933in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{1.786270in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{1.790944in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{1.793281in}{0.995116in}}%
\pgfpathlineto{\pgfqpoint{1.795618in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{1.797955in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{1.800292in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{1.802629in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.807304in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{0.984209in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{1.826000in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.830674in}{0.977842in}}%
\pgfpathlineto{\pgfqpoint{1.833011in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.974707in}}%
\pgfpathlineto{\pgfqpoint{1.840023in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.972634in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.971603in}}%
\pgfpathlineto{\pgfqpoint{1.847034in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{1.851708in}{0.968530in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{0.967513in}}%
\pgfpathlineto{\pgfqpoint{1.856382in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{0.964481in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.963477in}}%
\pgfpathlineto{\pgfqpoint{1.865730in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.868067in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.870404in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{1.875079in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{0.955563in}}%
\pgfpathlineto{\pgfqpoint{1.884427in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{1.886764in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{0.952648in}}%
\pgfpathlineto{\pgfqpoint{1.891438in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{1.893775in}{0.950721in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{1.898449in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{1.900786in}{0.947853in}}%
\pgfpathlineto{\pgfqpoint{1.903123in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{0.945013in}}%
\pgfpathlineto{\pgfqpoint{1.910134in}{0.944072in}}%
\pgfpathlineto{\pgfqpoint{1.912472in}{0.943134in}}%
\pgfpathlineto{\pgfqpoint{1.914809in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{1.926494in}{0.937571in}}%
\pgfpathlineto{\pgfqpoint{1.928831in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{0.935739in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{1.938179in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{1.940516in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{1.942853in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{1.947528in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{0.928529in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{0.927640in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{0.926754in}}%
\pgfpathlineto{\pgfqpoint{1.956876in}{0.925871in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{0.924113in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{0.923238in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{0.922366in}}%
\pgfpathlineto{\pgfqpoint{1.968561in}{0.921496in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{1.973235in}{0.919765in}}%
\pgfpathlineto{\pgfqpoint{1.975572in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{1.980246in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{1.982584in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{1.984921in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.991932in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{1.994269in}{0.912104in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{2.001280in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{2.003617in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{0.907937in}}%
\pgfpathlineto{\pgfqpoint{2.008291in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{2.010628in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{2.012965in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{2.015302in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{2.017640in}{0.903832in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{0.902208in}}%
\pgfpathlineto{\pgfqpoint{2.024651in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{2.026988in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{2.029325in}{0.899789in}}%
\pgfpathlineto{\pgfqpoint{2.031662in}{0.898987in}}%
\pgfpathlineto{\pgfqpoint{2.033999in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{2.036336in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{0.895804in}}%
\pgfpathlineto{\pgfqpoint{2.043347in}{0.895014in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{0.892659in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{2.057370in}{0.890324in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{0.889550in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.888778in}}%
\pgfpathlineto{\pgfqpoint{2.064381in}{0.888009in}}%
\pgfpathlineto{\pgfqpoint{2.066718in}{0.887241in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{0.885714in}}%
\pgfpathlineto{\pgfqpoint{2.073729in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{2.076066in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{2.078403in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{2.080740in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{2.085414in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{2.092426in}{0.878947in}}%
\pgfpathlineto{\pgfqpoint{2.094763in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{0.877466in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{2.101774in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{2.111122in}{0.873075in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{0.871628in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.870908in}}%
\pgfpathlineto{\pgfqpoint{2.120470in}{0.870189in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{0.869472in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{0.868758in}}%
\pgfpathlineto{\pgfqpoint{2.127482in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{2.129819in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{0.866626in}}%
\pgfpathlineto{\pgfqpoint{2.134493in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{0.865215in}}%
\pgfpathlineto{\pgfqpoint{2.139167in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{2.141504in}{0.863811in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{0.862416in}}%
\pgfpathlineto{\pgfqpoint{2.148515in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{2.150852in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{2.153189in}{0.860336in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{2.157863in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{0.858274in}}%
\pgfpathlineto{\pgfqpoint{2.162538in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{0.856229in}}%
\pgfpathlineto{\pgfqpoint{2.169549in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{2.171886in}{0.854874in}}%
\pgfpathlineto{\pgfqpoint{2.174223in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{2.176560in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.178897in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.185908in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{2.188245in}{0.850191in}}%
\pgfpathlineto{\pgfqpoint{2.190582in}{0.849530in}}%
\pgfpathlineto{\pgfqpoint{2.192919in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.195257in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{0.846900in}}%
\pgfpathlineto{\pgfqpoint{2.202268in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{2.204605in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{2.211616in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{2.213953in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{2.216290in}{0.842365in}}%
\pgfpathlineto{\pgfqpoint{2.218627in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{2.220964in}{0.841085in}}%
\pgfpathlineto{\pgfqpoint{2.223301in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{2.227975in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{2.230313in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{2.232650in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{0.836657in}}%
\pgfpathlineto{\pgfqpoint{2.239661in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{2.241998in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{2.244335in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{0.834163in}}%
\pgfpathlineto{\pgfqpoint{2.249009in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{0.832926in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{2.256020in}{0.831695in}}%
\pgfpathlineto{\pgfqpoint{2.258357in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{2.260694in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{2.263031in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{2.267706in}{0.828645in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{2.274717in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{2.277054in}{0.826233in}}%
\pgfpathlineto{\pgfqpoint{2.279391in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{2.281728in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{2.284065in}{0.824441in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{2.288739in}{0.823253in}}%
\pgfpathlineto{\pgfqpoint{2.291076in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{2.293413in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{0.820896in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{2.302762in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{2.305099in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{2.307436in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{2.312110in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{2.314447in}{0.816829in}}%
\pgfpathlineto{\pgfqpoint{2.316784in}{0.816253in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{2.321458in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{2.326132in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{2.333143in}{0.812266in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{0.811702in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{0.811140in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{0.810579in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{2.344829in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{0.808904in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{2.351840in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{2.354177in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{2.356514in}{0.806689in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{2.361188in}{0.805590in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{2.365862in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{0.803952in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{2.372874in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{0.802325in}}%
\pgfpathlineto{\pgfqpoint{2.377548in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{2.379885in}{0.801247in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{0.800710in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{2.391570in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{2.393907in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{2.396244in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{2.398581in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.405592in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{0.794367in}}%
\pgfpathlineto{\pgfqpoint{2.412604in}{0.793846in}}%
\pgfpathlineto{\pgfqpoint{2.414941in}{0.793327in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{2.421952in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{2.424289in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{2.426626in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{0.789727in}}%
\pgfpathlineto{\pgfqpoint{2.433637in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{2.435974in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{2.438311in}{0.788202in}}%
\pgfpathlineto{\pgfqpoint{2.440648in}{0.787696in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{2.447660in}{0.786186in}}%
\pgfpathlineto{\pgfqpoint{2.449997in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{2.452334in}{0.785184in}}%
\pgfpathlineto{\pgfqpoint{2.454671in}{0.784686in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{0.784188in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{0.783691in}}%
\pgfpathlineto{\pgfqpoint{2.461682in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{2.464019in}{0.782702in}}%
\pgfpathlineto{\pgfqpoint{2.466356in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{2.468693in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{2.471030in}{0.781226in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{0.780736in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{0.780248in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{2.482716in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{2.485053in}{0.778305in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{2.489727in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{2.492064in}{0.776860in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{2.496738in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{0.774948in}}%
\pgfpathlineto{\pgfqpoint{2.503749in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{0.773525in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.773053in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{2.515435in}{0.772112in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{2.522446in}{0.770709in}}%
\pgfpathlineto{\pgfqpoint{2.524783in}{0.770243in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{0.769315in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{0.768391in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{2.538805in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{2.541142in}{0.767013in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{2.545816in}{0.766099in}}%
\pgfpathlineto{\pgfqpoint{2.548154in}{0.765644in}}%
\pgfpathlineto{\pgfqpoint{2.550491in}{0.765190in}}%
\pgfpathlineto{\pgfqpoint{2.552828in}{0.764736in}}%
\pgfpathlineto{\pgfqpoint{2.555165in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{2.557502in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{2.562176in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{0.762485in}}%
\pgfpathlineto{\pgfqpoint{2.566850in}{0.762037in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{0.761591in}}%
\pgfpathlineto{\pgfqpoint{2.571524in}{0.761146in}}%
\pgfpathlineto{\pgfqpoint{2.573861in}{0.760701in}}%
\pgfpathlineto{\pgfqpoint{2.576198in}{0.760258in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{0.759374in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{0.758933in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{2.587884in}{0.758055in}}%
\pgfpathlineto{\pgfqpoint{2.590221in}{0.757618in}}%
\pgfpathlineto{\pgfqpoint{2.592558in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{2.594895in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{2.597232in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{0.755877in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{0.755444in}}%
\pgfpathlineto{\pgfqpoint{2.604243in}{0.755012in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{0.754581in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{0.754151in}}%
\pgfpathlineto{\pgfqpoint{2.611254in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{2.613591in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{2.615928in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{2.618265in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{2.620603in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{2.622940in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{0.751167in}}%
\pgfpathlineto{\pgfqpoint{2.627614in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{0.750322in}}%
\pgfpathlineto{\pgfqpoint{2.632288in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{2.634625in}{0.749481in}}%
\pgfpathlineto{\pgfqpoint{2.636962in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{2.639299in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{0.747395in}}%
\pgfpathlineto{\pgfqpoint{2.648647in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{2.650984in}{0.746566in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{0.746153in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.745741in}}%
\pgfpathlineto{\pgfqpoint{2.657996in}{0.745330in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{0.744920in}}%
\pgfpathlineto{\pgfqpoint{2.662670in}{0.744511in}}%
\pgfpathlineto{\pgfqpoint{2.665007in}{0.744102in}}%
\pgfpathlineto{\pgfqpoint{2.667344in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{0.743287in}}%
\pgfpathlineto{\pgfqpoint{2.672018in}{0.742882in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{0.742476in}}%
\pgfpathlineto{\pgfqpoint{2.676692in}{0.742072in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{0.741669in}}%
\pgfpathlineto{\pgfqpoint{2.681366in}{0.741266in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{0.740464in}}%
\pgfpathlineto{\pgfqpoint{2.688377in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{2.690715in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{2.693052in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{2.695389in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{2.697726in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{2.700063in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{2.704737in}{0.737286in}}%
\pgfpathlineto{\pgfqpoint{2.707074in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{2.709411in}{0.736500in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{2.714085in}{0.735717in}}%
\pgfpathlineto{\pgfqpoint{2.716422in}{0.735327in}}%
\pgfpathlineto{\pgfqpoint{2.718759in}{0.734938in}}%
\pgfpathlineto{\pgfqpoint{2.721096in}{0.734549in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{2.725771in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{0.733388in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{2.732782in}{0.732618in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{0.732234in}}%
\pgfpathlineto{\pgfqpoint{2.737456in}{0.731851in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{2.744467in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{2.746804in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{2.751478in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{2.753815in}{0.729192in}}%
\pgfpathlineto{\pgfqpoint{2.756152in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{2.758489in}{0.728439in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{0.727689in}}%
\pgfpathlineto{\pgfqpoint{2.765501in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{0.726942in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{0.726198in}}%
\pgfpathlineto{\pgfqpoint{2.774849in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{2.777186in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{0.725088in}}%
\pgfpathlineto{\pgfqpoint{2.781860in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{2.786534in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{2.791208in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{2.793545in}{0.722887in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{0.722523in}}%
\pgfpathlineto{\pgfqpoint{2.798220in}{0.722160in}}%
\pgfpathlineto{\pgfqpoint{2.800557in}{0.721797in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{2.805231in}{0.721073in}}%
\pgfpathlineto{\pgfqpoint{2.807568in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{2.809905in}{0.720353in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.814579in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{2.816916in}{0.719278in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{2.821590in}{0.718564in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{0.718208in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{0.717854in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{2.830939in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{2.835613in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{2.837950in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{2.842624in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{2.844961in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{2.847298in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{2.849635in}{0.714342in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{2.854309in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{2.858983in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{2.861320in}{0.712612in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{2.865994in}{0.711925in}}%
\pgfpathlineto{\pgfqpoint{2.868332in}{0.711582in}}%
\pgfpathlineto{\pgfqpoint{2.870669in}{0.711240in}}%
\pgfpathlineto{\pgfqpoint{2.873006in}{0.710898in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{0.710558in}}%
\pgfpathlineto{\pgfqpoint{2.877680in}{0.710218in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{0.709878in}}%
\pgfpathlineto{\pgfqpoint{2.882354in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{2.884691in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{2.887028in}{0.708864in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{0.708527in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{0.708191in}}%
\pgfpathlineto{\pgfqpoint{2.894039in}{0.707855in}}%
\pgfpathlineto{\pgfqpoint{2.896376in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{2.898713in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{2.901050in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{2.905725in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{2.908062in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{2.915073in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.919747in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{2.922084in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{2.924421in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.703225in}}%
\pgfpathlineto{\pgfqpoint{2.929095in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{2.931432in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{2.933769in}{0.702248in}}%
\pgfpathlineto{\pgfqpoint{2.936106in}{0.701924in}}%
\pgfpathlineto{\pgfqpoint{2.938444in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{2.940781in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{2.943118in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{0.700633in}}%
\pgfpathlineto{\pgfqpoint{2.947792in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{2.952466in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{2.954803in}{0.699352in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{0.699033in}}%
\pgfpathlineto{\pgfqpoint{2.959477in}{0.698714in}}%
\pgfpathlineto{\pgfqpoint{2.961814in}{0.698397in}}%
\pgfpathlineto{\pgfqpoint{2.964151in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{2.966488in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{2.968825in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{2.975837in}{0.696503in}}%
\pgfpathlineto{\pgfqpoint{2.978174in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{2.980511in}{0.695877in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{2.985185in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{2.992196in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{2.994533in}{0.694011in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{0.693702in}}%
\pgfpathlineto{\pgfqpoint{2.999207in}{0.693394in}}%
\pgfpathlineto{\pgfqpoint{3.001544in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{3.003881in}{0.692779in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{3.008556in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{3.010893in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{3.013230in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{3.017904in}{0.690947in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{3.024915in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{0.689736in}}%
\pgfpathlineto{\pgfqpoint{3.029589in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{3.036600in}{0.688535in}}%
\pgfpathlineto{\pgfqpoint{3.038937in}{0.688236in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{3.043612in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{3.045949in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{3.048286in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{3.050623in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{3.052960in}{0.686453in}}%
\pgfpathlineto{\pgfqpoint{3.055297in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{3.057634in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{3.059971in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{3.064645in}{0.684982in}}%
\pgfpathlineto{\pgfqpoint{3.066982in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{3.069319in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{3.073993in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{0.683524in}}%
\pgfpathlineto{\pgfqpoint{3.078668in}{0.683234in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.682656in}}%
\pgfpathlineto{\pgfqpoint{3.085679in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{3.088016in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{3.092690in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{0.681219in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{3.099701in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{3.102038in}{0.680362in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{3.106712in}{0.679794in}}%
\pgfpathlineto{\pgfqpoint{3.109049in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{3.111386in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{3.113723in}{0.678945in}}%
\pgfpathlineto{\pgfqpoint{3.116061in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{3.118398in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{3.120735in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{3.127746in}{0.677261in}}%
\pgfpathlineto{\pgfqpoint{3.130083in}{0.676982in}}%
\pgfpathlineto{\pgfqpoint{3.132420in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{0.676425in}}%
\pgfpathlineto{\pgfqpoint{3.137094in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{3.139431in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{3.141768in}{0.675594in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{0.675318in}}%
\pgfpathlineto{\pgfqpoint{3.146442in}{0.675042in}}%
\pgfpathlineto{\pgfqpoint{3.148779in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{3.151117in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{0.674218in}}%
\pgfpathlineto{\pgfqpoint{3.155791in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{3.162802in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{3.165139in}{0.672854in}}%
\pgfpathlineto{\pgfqpoint{3.167476in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{3.169813in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{3.174487in}{0.671772in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{3.179161in}{0.671233in}}%
\pgfpathlineto{\pgfqpoint{3.181498in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{0.670696in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{3.188510in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{3.190847in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{3.193184in}{0.669629in}}%
\pgfpathlineto{\pgfqpoint{3.195521in}{0.669363in}}%
\pgfpathlineto{\pgfqpoint{3.197858in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{3.200195in}{0.668832in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{0.668568in}}%
\pgfpathlineto{\pgfqpoint{3.204869in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{3.209543in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{3.211880in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{3.216554in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{3.218891in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{3.221229in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{3.223566in}{0.666207in}}%
\pgfpathlineto{\pgfqpoint{3.225903in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{3.228240in}{0.665688in}}%
\pgfpathlineto{\pgfqpoint{3.230577in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{0.665170in}}%
\pgfpathlineto{\pgfqpoint{3.235251in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{3.237588in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{3.242262in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{3.244599in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{3.246936in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{3.249273in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{3.251610in}{0.663115in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{3.258622in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{3.260959in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{3.263296in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{3.265633in}{0.661592in}}%
\pgfpathlineto{\pgfqpoint{3.267970in}{0.661340in}}%
\pgfpathlineto{\pgfqpoint{3.270307in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{3.272644in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{3.274981in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{0.660084in}}%
\pgfpathlineto{\pgfqpoint{3.281992in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{3.286666in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{3.289003in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{3.293678in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{3.296015in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{3.303026in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{3.307700in}{0.657113in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{0.656624in}}%
\pgfpathlineto{\pgfqpoint{3.314711in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{3.317048in}{0.656136in}}%
\pgfpathlineto{\pgfqpoint{3.319385in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{3.321722in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{3.326397in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{3.328734in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{3.331071in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{3.333408in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{0.654200in}}%
\pgfpathlineto{\pgfqpoint{3.338082in}{0.653959in}}%
\pgfpathlineto{\pgfqpoint{3.340419in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{3.342756in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{3.345093in}{0.653241in}}%
\pgfpathlineto{\pgfqpoint{3.347430in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{0.652764in}}%
\pgfpathlineto{\pgfqpoint{3.352104in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{3.354441in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{3.356778in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{3.359115in}{0.651814in}}%
\pgfpathlineto{\pgfqpoint{3.361452in}{0.651578in}}%
\pgfpathlineto{\pgfqpoint{3.363790in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{3.366127in}{0.651106in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{0.650871in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.366127in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.363790in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.361452in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.359115in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.356778in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.354441in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.352104in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.347430in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.345093in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.342756in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.340419in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.338082in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.333408in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.331071in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.328734in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.326397in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.321722in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.319385in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.317048in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.314711in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.307700in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.303026in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.296015in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.293678in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.291341in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.289003in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.286666in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.281992in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.279655in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.274981in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.272644in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.270307in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.267970in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.265633in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.263296in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.260959in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.258622in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.251610in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.249273in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.246936in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.244599in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.242262in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.237588in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.235251in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.230577in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.228240in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.225903in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.223566in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.221229in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.218891in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.216554in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.214217in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.211880in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.209543in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.207206in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.204869in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.200195in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.197858in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.195521in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.193184in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.190847in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.188510in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.181498in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.179161in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.174487in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.169813in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.167476in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.165139in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.162802in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.158128in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.155791in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.151117in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.148779in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.146442in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.144105in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.141768in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.139431in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.137094in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.132420in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.130083in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.127746in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.123072in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.120735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.118398in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.116061in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.113723in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.111386in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.109049in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.106712in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.102038in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.099701in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.092690in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.088016in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.085679in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.081005in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.078668in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.076330in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.073993in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.071656in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.069319in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.066982in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.064645in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.059971in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.057634in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.055297in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.052960in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.050623in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.048286in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.045949in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.043612in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.041274in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.038937in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.036600in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.029589in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.024915in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.017904in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.013230in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.010893in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.008556in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.003881in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.001544in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.999207in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.994533in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.992196in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.989859in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.985185in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.982848in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.980511in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.978174in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.975837in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.973500in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.968825in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.966488in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.964151in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.961814in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.959477in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.954803in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.952466in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.947792in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.943118in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.940781in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.938444in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.936106in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.933769in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.931432in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.929095in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.924421in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.922084in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.919747in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.915073in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.912736in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.908062in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.905725in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.901050in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.898713in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.896376in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.894039in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.887028in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.884691in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.882354in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.877680in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.873006in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.870669in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.868332in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.865994in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.861320in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.858983in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.854309in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.849635in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.847298in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.844961in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.842624in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.837950in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.835613in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.833276in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.830939in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.821590in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.816916in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.814579in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.809905in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.807568in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.805231in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.800557in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.798220in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.795883in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.793545in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.791208in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.788871in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.786534in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.781860in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.779523in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.777186in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.774849in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.767838in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.765501in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.758489in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.756152in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.753815in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.751478in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.746804in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.744467in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.739793in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.737456in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.732782in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.725771in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.723433in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.721096in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.718759in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.716422in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.714085in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.709411in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.707074in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.704737in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.700063in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.697726in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.695389in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.693052in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.690715in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.688377in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.683703in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.681366in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.676692in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.672018in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.667344in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.665007in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.662670in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.657996in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.650984in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.648647in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.639299in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.636962in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.634625in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.632288in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.627614in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.622940in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.620603in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.618265in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.615928in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.613591in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.611254in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.606580in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.604243in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.599569in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.597232in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.594895in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.592558in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.590221in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.587884in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.576198in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.573861in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.571524in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.569187in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.566850in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.564513in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.562176in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.557502in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.555165in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.552828in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.550491in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.548154in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.545816in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.541142in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.538805in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.529457in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.524783in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.522446in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.517772in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.515435in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.503749in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.501412in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.496738in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.492064in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.489727in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.485053in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.482716in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.473367in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.471030in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.468693in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.466356in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.464019in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.461682in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.457008in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.454671in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.452334in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.449997in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.447660in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.442986in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.440648in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.438311in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.435974in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.433637in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.426626in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.424289in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.421952in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.419615in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.414941in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.412604in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.405592in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.398581in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.396244in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.393907in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.391570in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.389233in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.384559in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.379885in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.377548in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.375211in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.372874in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.365862in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.361188in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.356514in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.354177in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.351840in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.344829in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.340155in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.337818in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.333143in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.326132in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.321458in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.319121in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.316784in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.314447in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.312110in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.307436in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.305099in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.302762in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.300425in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.298087in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.293413in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.291076in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.288739in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.284065in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.281728in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.279391in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.277054in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.274717in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.267706in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.263031in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.260694in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.258357in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.256020in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.249009in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.244335in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.241998in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.239661in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.237324in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.232650in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.230313in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.227975in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.225638in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.223301in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.220964in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.218627in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.216290in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.213953in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.211616in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.204605in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.202268in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.197594in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.195257in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.192919in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.190582in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.188245in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.185908in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.181234in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.178897in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.176560in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.174223in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.171886in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.169549in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.162538in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.157863in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.153189in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.150852in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.148515in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.141504in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.139167in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.134493in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.129819in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.127482in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.120470in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.111122in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.101774in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.094763in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.092426in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.090089in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.085414in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.080740in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.078403in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.076066in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.073729in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.066718in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.064381in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.059707in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.057370in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.055033in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.043347in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.036336in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.033999in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.031662in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.029325in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.026988in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.024651in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.017640in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.015302in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.012965in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.010628in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.008291in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.005954in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.003617in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.001280in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.998943in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.996606in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.994269in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.991932in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.987258in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.984921in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.982584in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.980246in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.977909in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.975572in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.973235in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.968561in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.963887in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.959213in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.956876in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.947528in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.942853in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.940516in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.938179in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.933505in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.931168in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.928831in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.926494in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.921820in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.914809in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.912472in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.910134in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.907797in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.903123in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.900786in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.898449in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.893775in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.891438in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.889101in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.886764in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.884427in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.875079in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.870404in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.868067in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.865730in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.856382in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.851708in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.847034in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.840023in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.833011in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.830674in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.826000in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.818989in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.807304in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.804967in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.802629in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.800292in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.797955in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.795618in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.793281in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.790944in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.788607in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.786270in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.783933in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.781596in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.779259in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.776922in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.765236in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.762899in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.760562in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.755888in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.744203in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.741866in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.739529in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.737192in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.734855in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.732517in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.730180in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.727843in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.725506in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.723169in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.718495in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.711484in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.709147in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.706810in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.704473in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.697461in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.695124in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.692787in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.690450in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.683439in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.681102in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.674091in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.667080in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.662405in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.655394in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.653057in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.648383in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.646046in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.643709in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.639035in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.636698in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.632024in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.629687in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.625012in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.622675in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.620338in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.618001in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.615664in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.613327in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.608653in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.603979in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.596968in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.592294in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.589956in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.585282in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.582945in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.580608in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.578271in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.575934in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.573597in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.568923in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.566586in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.564249in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.561912in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.559575in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.557238in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.554900in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.552563in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.547889in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.538541in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.536204in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.533867in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.531530in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.526856in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.524519in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.519844in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.512833in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.508159in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.505822in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.503485in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.501148in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.498811in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.491800in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.489463in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.484788in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.480114in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.470766in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.468429in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.466092in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.463755in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.459081in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.456744in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.452070in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.445058in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.442721in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.438047in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.435710in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.426362in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.417014in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.414676in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.412339in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.407665in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.402991in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.398317in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.395980in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.393643in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.391306in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.388969in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.379621in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.372609in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.370272in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.365598in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.363261in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.360924in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.351576in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.349239in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.344565in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.342227in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.337553in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.332879in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.328205in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.325868in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.323531in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.318857in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.316520in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.314183in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.311846in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.307171in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.304834in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.293149in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.290812in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.288475in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.286138in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.283801in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.279127in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.274453in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.272115in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.267441in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.265104in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.260430in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.258093in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.255756in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.253419in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.251082in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.248745in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.244071in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.241734in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.239397in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.234722in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.230048in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.225374in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.223037in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.220700in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.218363in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.213689in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.209015in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.204341in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.202003in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.199666in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.197329in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.194992in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.192655in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.190318in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.178633in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.176296in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.173959in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.166948in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.164610in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.162273in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.159936in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.157599in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.155262in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.150588in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.143577in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.141240in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.138903in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.136566in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.134229in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.131892in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.129554in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.127217in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.124880in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.120206in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.117869in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.115532in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.110858in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.099173in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.094498in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.087487in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.078139in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.075802in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.071128in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.068791in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.066454in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.064117in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.057105in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.054768in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.052431in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.050094in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.043083in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.038409in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.811765,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.631373,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{1.033735in}{1.825084in}}{%
\pgfpathmoveto{\pgfqpoint{1.033735in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{0.520403in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.009659in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.498914in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.661999in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.661999in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.498914in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.335829in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{1.009659in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.520403in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.357318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450052in,y=0.308707in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033735in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033735in,y=0.308707in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617417in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617417in,y=0.308707in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201099in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201099in,y=0.308707in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784781in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784781in,y=0.308707in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741894in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325576in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909258in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492940in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704969in,y=0.168416in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_v$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{0.357318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223972in, y=0.306748in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{0.650871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223972in, y=0.600301in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{0.944424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223972in, y=0.893855in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{1.237978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223972in, y=1.187408in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{1.531531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223972in, y=1.480961in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{1.825084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223972in, y=1.774515in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{0.504094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{0.797648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{1.091201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{1.384754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450052in}{1.678308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in,y=1.127895in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325576in}{0.846573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325576in}{0.846573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784781in}{0.846573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784781in}{0.846573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617417in}{1.220710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617417in}{1.220710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617417in}{0.846573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617417in}{0.846573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325576in}{0.504094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325576in}{0.504094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617417in}{0.566999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617417in}{0.566999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450052in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{0.450052in}{1.898473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450052in}{0.357318in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{0.357318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741894in,y=1.531531in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{A}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201099in,y=1.531531in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{B}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201099in,y=0.504094in,,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{C}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450052in}{0.357318in}}{\pgfqpoint{2.509834in}{1.541155in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450052in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{1.825084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4_VaryingVa_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{-0.423592in}}%
\pgfpathcurveto{\pgfqpoint{0.934269in}{-0.423592in}}{\pgfqpoint{1.199800in}{-0.313605in}}{\pgfqpoint{1.395550in}{-0.117856in}}%
\pgfpathcurveto{\pgfqpoint{1.591300in}{0.077894in}}{\pgfqpoint{1.701287in}{0.343425in}}{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{1.701287in}{0.897090in}}{\pgfqpoint{1.591300in}{1.162621in}}{\pgfqpoint{1.395550in}{1.358371in}}%
\pgfpathcurveto{\pgfqpoint{1.199800in}{1.554121in}}{\pgfqpoint{0.934269in}{1.664107in}}{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathcurveto{\pgfqpoint{0.380605in}{1.664107in}}{\pgfqpoint{0.115074in}{1.554121in}}{\pgfqpoint{-0.080676in}{1.358371in}}%
\pgfpathcurveto{\pgfqpoint{-0.276426in}{1.162621in}}{\pgfqpoint{-0.386413in}{0.897090in}}{\pgfqpoint{-0.386413in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{-0.386413in}{0.343425in}}{\pgfqpoint{-0.276426in}{0.077894in}}{\pgfqpoint{-0.080676in}{-0.117856in}}%
\pgfpathcurveto{\pgfqpoint{0.115074in}{-0.313605in}}{\pgfqpoint{0.380605in}{-0.423592in}}{\pgfqpoint{0.657437in}{-0.423592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309487in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309487in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657437in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657437in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005387in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005387in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353337in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353337in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701287in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701287in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.272308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.221738in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.620258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.569688in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.968208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.917638in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.316158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.265588in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.664107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.613538in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728672in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.657484in}{1.316385in}}%
\pgfpathlineto{\pgfqpoint{0.657484in}{1.316385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586202in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.657390in}{1.316385in}}%
\pgfpathlineto{\pgfqpoint{0.657390in}{1.316385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799574in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.657471in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{0.657471in}{1.316239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515299in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.657403in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{0.657403in}{1.316239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869814in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{0.657469in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{0.657469in}{1.316207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445059in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{0.657405in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{0.657405in}{1.316207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939064in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{0.657446in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{0.657446in}{1.316167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375810in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{0.657428in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{0.657428in}{1.316167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007001in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{0.657451in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{0.657451in}{1.316169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307873in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{0.657423in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{0.657423in}{1.316169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073308in}{1.577689in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{1.316168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274649in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{0.657420in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{0.657420in}{1.316168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137676in}{1.547076in}}%
\pgfpathlineto{\pgfqpoint{0.674266in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{0.674266in}{1.324250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274663in}{1.500211in}}%
\pgfpathlineto{\pgfqpoint{0.640607in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{0.640607in}{1.324250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674266in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{0.700491in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{1.264811in}}%
\pgfpathlineto{\pgfqpoint{0.733954in}{1.249439in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{0.752179in}{1.218502in}}%
\pgfpathlineto{\pgfqpoint{0.760031in}{1.203018in}}%
\pgfpathlineto{\pgfqpoint{0.767099in}{1.187450in}}%
\pgfpathlineto{\pgfqpoint{0.773295in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{0.778697in}{1.156614in}}%
\pgfpathlineto{\pgfqpoint{0.783243in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{0.789911in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{0.792041in}{1.096973in}}%
\pgfpathlineto{\pgfqpoint{0.793371in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{0.793933in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{0.793737in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{0.792816in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{0.791182in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{0.788879in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{0.785945in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{0.782420in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{0.778344in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.773759in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{0.768709in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{0.763302in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{0.757525in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{0.757317in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{0.757317in}{0.953597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640607in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{0.627068in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{0.602403in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{0.591292in}{1.264811in}}%
\pgfpathlineto{\pgfqpoint{0.580919in}{1.249439in}}%
\pgfpathlineto{\pgfqpoint{0.571424in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{0.562694in}{1.218502in}}%
\pgfpathlineto{\pgfqpoint{0.554843in}{1.203018in}}%
\pgfpathlineto{\pgfqpoint{0.547775in}{1.187450in}}%
\pgfpathlineto{\pgfqpoint{0.541578in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{0.536176in}{1.156614in}}%
\pgfpathlineto{\pgfqpoint{0.531631in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.527881in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{0.524963in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{0.522833in}{1.096973in}}%
\pgfpathlineto{\pgfqpoint{0.521503in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{0.520941in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{0.521137in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{0.523691in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{0.525994in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{0.528928in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{0.532454in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{0.536530in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.541114in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{0.546165in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{0.551572in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{0.557349in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{0.557556in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{0.557556in}{0.953597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785802in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.782288in}{0.244683in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{0.254613in}}%
\pgfpathlineto{\pgfqpoint{0.773593in}{0.263837in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{0.272334in}}%
\pgfpathlineto{\pgfqpoint{0.763106in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{0.757317in}{0.286918in}}%
\pgfpathlineto{\pgfqpoint{0.757317in}{0.286918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529072in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.532585in}{0.244683in}}%
\pgfpathlineto{\pgfqpoint{0.536680in}{0.254613in}}%
\pgfpathlineto{\pgfqpoint{0.541281in}{0.263837in}}%
\pgfpathlineto{\pgfqpoint{0.546347in}{0.272334in}}%
\pgfpathlineto{\pgfqpoint{0.551768in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{0.557556in}{0.286918in}}%
\pgfpathlineto{\pgfqpoint{0.557556in}{0.286918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199804in}{1.512143in}}%
\pgfpathlineto{\pgfqpoint{0.753862in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{0.753862in}{1.351001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274688in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{0.561012in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{0.561012in}{1.351001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753862in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{0.766892in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{0.779078in}{1.318971in}}%
\pgfpathlineto{\pgfqpoint{0.790546in}{1.302622in}}%
\pgfpathlineto{\pgfqpoint{0.801275in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{0.811139in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{0.820240in}{1.252653in}}%
\pgfpathlineto{\pgfqpoint{0.828478in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{0.842606in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{0.853429in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{0.857601in}{1.152532in}}%
\pgfpathlineto{\pgfqpoint{0.860983in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{1.104368in}}%
\pgfpathlineto{\pgfqpoint{0.866362in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.866600in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.059078in}}%
\pgfpathlineto{\pgfqpoint{0.864863in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{0.862946in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{0.860348in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{0.857121in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{0.853305in}{0.993526in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{0.982273in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{0.971614in}}%
\pgfpathlineto{\pgfqpoint{0.838602in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{0.832760in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{0.826527in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{0.820015in}{0.936547in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{0.930870in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{0.930870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561012in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{0.535796in}{1.318971in}}%
\pgfpathlineto{\pgfqpoint{0.524327in}{1.302622in}}%
\pgfpathlineto{\pgfqpoint{0.513599in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{0.494633in}{1.252653in}}%
\pgfpathlineto{\pgfqpoint{0.486396in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{0.478936in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{0.472267in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{0.466459in}{1.185587in}}%
\pgfpathlineto{\pgfqpoint{0.461445in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{0.457272in}{1.152532in}}%
\pgfpathlineto{\pgfqpoint{0.453890in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{0.451301in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{0.449519in}{1.104368in}}%
\pgfpathlineto{\pgfqpoint{0.448512in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.448273in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{0.448782in}{1.059078in}}%
\pgfpathlineto{\pgfqpoint{0.450011in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{0.451928in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{0.454526in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{0.457752in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{0.461569in}{0.993526in}}%
\pgfpathlineto{\pgfqpoint{0.465936in}{0.982273in}}%
\pgfpathlineto{\pgfqpoint{0.470865in}{0.971614in}}%
\pgfpathlineto{\pgfqpoint{0.476272in}{0.961686in}}%
\pgfpathlineto{\pgfqpoint{0.482114in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{0.488346in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{0.494859in}{0.936547in}}%
\pgfpathlineto{\pgfqpoint{0.500490in}{0.930870in}}%
\pgfpathlineto{\pgfqpoint{0.500490in}{0.930870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857374in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.853631in}{0.246060in}}%
\pgfpathlineto{\pgfqpoint{0.849306in}{0.257368in}}%
\pgfpathlineto{\pgfqpoint{0.844417in}{0.268084in}}%
\pgfpathlineto{\pgfqpoint{0.839046in}{0.278070in}}%
\pgfpathlineto{\pgfqpoint{0.833237in}{0.287307in}}%
\pgfpathlineto{\pgfqpoint{0.827034in}{0.295777in}}%
\pgfpathlineto{\pgfqpoint{0.820548in}{0.303393in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{0.309646in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{0.309646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457500in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.461243in}{0.246060in}}%
\pgfpathlineto{\pgfqpoint{0.465567in}{0.257368in}}%
\pgfpathlineto{\pgfqpoint{0.470457in}{0.268084in}}%
\pgfpathlineto{\pgfqpoint{0.475827in}{0.278070in}}%
\pgfpathlineto{\pgfqpoint{0.481636in}{0.287307in}}%
\pgfpathlineto{\pgfqpoint{0.487840in}{0.295777in}}%
\pgfpathlineto{\pgfqpoint{0.494326in}{0.303393in}}%
\pgfpathlineto{\pgfqpoint{0.500490in}{0.309646in}}%
\pgfpathlineto{\pgfqpoint{0.500490in}{0.309646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259404in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.361917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274659in}{1.415923in}}%
\pgfpathlineto{\pgfqpoint{0.481866in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{0.481866in}{1.361917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833008in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{0.845199in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{0.856661in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{0.867274in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{0.877138in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{0.886235in}{1.273843in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{0.901941in}{1.238044in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{1.220064in}}%
\pgfpathlineto{\pgfqpoint{0.914444in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{0.919481in}{1.184471in}}%
\pgfpathlineto{\pgfqpoint{0.923689in}{1.166931in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{1.132227in}}%
\pgfpathlineto{\pgfqpoint{0.931597in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{1.098611in}}%
\pgfpathlineto{\pgfqpoint{0.932991in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{0.932562in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{0.931403in}{1.050637in}}%
\pgfpathlineto{\pgfqpoint{0.929547in}{1.035564in}}%
\pgfpathlineto{\pgfqpoint{0.927000in}{1.020923in}}%
\pgfpathlineto{\pgfqpoint{0.923810in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{0.919977in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{0.915565in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{0.910611in}{0.968237in}}%
\pgfpathlineto{\pgfqpoint{0.905104in}{0.956631in}}%
\pgfpathlineto{\pgfqpoint{0.899128in}{0.945756in}}%
\pgfpathlineto{\pgfqpoint{0.892725in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{0.885936in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{0.878805in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{0.871375in}{0.909899in}}%
\pgfpathlineto{\pgfqpoint{0.863691in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{0.862196in}{0.901663in}}%
\pgfpathlineto{\pgfqpoint{0.862196in}{0.901663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481866in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{0.469675in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{0.458213in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{0.447599in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{0.437736in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{0.428638in}{1.273843in}}%
\pgfpathlineto{\pgfqpoint{0.420397in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{0.412933in}{1.238044in}}%
\pgfpathlineto{\pgfqpoint{0.406257in}{1.220064in}}%
\pgfpathlineto{\pgfqpoint{0.400430in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{0.395392in}{1.184471in}}%
\pgfpathlineto{\pgfqpoint{0.391185in}{1.166931in}}%
\pgfpathlineto{\pgfqpoint{0.387760in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{0.385120in}{1.132227in}}%
\pgfpathlineto{\pgfqpoint{0.383276in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{0.382199in}{1.098611in}}%
\pgfpathlineto{\pgfqpoint{0.381882in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{0.382311in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{0.383470in}{1.050637in}}%
\pgfpathlineto{\pgfqpoint{0.385327in}{1.035564in}}%
\pgfpathlineto{\pgfqpoint{0.387874in}{1.020923in}}%
\pgfpathlineto{\pgfqpoint{0.391064in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{0.394896in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{0.399309in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{0.404263in}{0.968237in}}%
\pgfpathlineto{\pgfqpoint{0.409769in}{0.956631in}}%
\pgfpathlineto{\pgfqpoint{0.415745in}{0.945756in}}%
\pgfpathlineto{\pgfqpoint{0.422149in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{0.428938in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{0.436069in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{0.443498in}{0.909899in}}%
\pgfpathlineto{\pgfqpoint{0.451183in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{0.452678in}{0.901663in}}%
\pgfpathlineto{\pgfqpoint{0.452678in}{0.901663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923672in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.919832in}{0.247646in}}%
\pgfpathlineto{\pgfqpoint{0.915400in}{0.260510in}}%
\pgfpathlineto{\pgfqpoint{0.910427in}{0.272694in}}%
\pgfpathlineto{\pgfqpoint{0.904904in}{0.284275in}}%
\pgfpathlineto{\pgfqpoint{0.898913in}{0.295124in}}%
\pgfpathlineto{\pgfqpoint{0.892495in}{0.305223in}}%
\pgfpathlineto{\pgfqpoint{0.885693in}{0.314556in}}%
\pgfpathlineto{\pgfqpoint{0.878551in}{0.323110in}}%
\pgfpathlineto{\pgfqpoint{0.871112in}{0.330873in}}%
\pgfpathlineto{\pgfqpoint{0.863420in}{0.337835in}}%
\pgfpathlineto{\pgfqpoint{0.862196in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{0.862196in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391202in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.395042in}{0.247646in}}%
\pgfpathlineto{\pgfqpoint{0.399474in}{0.260510in}}%
\pgfpathlineto{\pgfqpoint{0.404446in}{0.272694in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{0.284275in}}%
\pgfpathlineto{\pgfqpoint{0.415961in}{0.295124in}}%
\pgfpathlineto{\pgfqpoint{0.422379in}{0.305223in}}%
\pgfpathlineto{\pgfqpoint{0.429180in}{0.314556in}}%
\pgfpathlineto{\pgfqpoint{0.436323in}{0.323110in}}%
\pgfpathlineto{\pgfqpoint{0.443762in}{0.330873in}}%
\pgfpathlineto{\pgfqpoint{0.451454in}{0.337835in}}%
\pgfpathlineto{\pgfqpoint{0.452678in}{0.338852in}}%
\pgfpathlineto{\pgfqpoint{0.452678in}{0.338852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316198in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{0.911335in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{0.911335in}{1.360028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274658in}{1.382297in}}%
\pgfpathlineto{\pgfqpoint{0.403539in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{0.403539in}{1.360028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911335in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{0.922420in}{1.341538in}}%
\pgfpathlineto{\pgfqpoint{0.932763in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{0.942348in}{1.304008in}}%
\pgfpathlineto{\pgfqpoint{0.951090in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{0.959064in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{0.966261in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.972670in}{1.228328in}}%
\pgfpathlineto{\pgfqpoint{0.978243in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{0.983032in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{0.987032in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{0.990220in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{1.135364in}}%
\pgfpathlineto{\pgfqpoint{0.994271in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{0.995137in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{0.995252in}{1.082208in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{0.993280in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{0.988480in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{0.981045in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{0.971192in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{0.965446in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.945288in}{0.911352in}}%
\pgfpathlineto{\pgfqpoint{0.937774in}{0.901352in}}%
\pgfpathlineto{\pgfqpoint{0.929871in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{0.921678in}{0.883573in}}%
\pgfpathlineto{\pgfqpoint{0.913238in}{0.875893in}}%
\pgfpathlineto{\pgfqpoint{0.904595in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{0.867429in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{0.867429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403539in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{0.392453in}{1.341538in}}%
\pgfpathlineto{\pgfqpoint{0.382111in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{0.372526in}{1.304008in}}%
\pgfpathlineto{\pgfqpoint{0.363784in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{0.355809in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{0.348613in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.342203in}{1.228328in}}%
\pgfpathlineto{\pgfqpoint{0.336630in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{0.331842in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{0.327841in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{0.324653in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{0.322241in}{1.135364in}}%
\pgfpathlineto{\pgfqpoint{0.320602in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{0.319737in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{0.319621in}{1.082208in}}%
\pgfpathlineto{\pgfqpoint{0.320248in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{0.321594in}{1.048485in}}%
\pgfpathlineto{\pgfqpoint{0.323647in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{0.326393in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{0.329787in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{0.333828in}{0.986436in}}%
\pgfpathlineto{\pgfqpoint{0.338458in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{0.343682in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{0.349428in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{0.355709in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{0.362442in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.369586in}{0.911352in}}%
\pgfpathlineto{\pgfqpoint{0.377099in}{0.901352in}}%
\pgfpathlineto{\pgfqpoint{0.385002in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{0.393195in}{0.883573in}}%
\pgfpathlineto{\pgfqpoint{0.401635in}{0.875893in}}%
\pgfpathlineto{\pgfqpoint{0.410278in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{0.412482in}{0.867429in}}%
\pgfpathlineto{\pgfqpoint{0.412482in}{0.867429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986319in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.982503in}{0.249080in}}%
\pgfpathlineto{\pgfqpoint{0.978071in}{0.263416in}}%
\pgfpathlineto{\pgfqpoint{0.973035in}{0.277205in}}%
\pgfpathlineto{\pgfqpoint{0.967462in}{0.290313in}}%
\pgfpathlineto{\pgfqpoint{0.961343in}{0.302813in}}%
\pgfpathlineto{\pgfqpoint{0.954759in}{0.314583in}}%
\pgfpathlineto{\pgfqpoint{0.947749in}{0.325605in}}%
\pgfpathlineto{\pgfqpoint{0.940356in}{0.335866in}}%
\pgfpathlineto{\pgfqpoint{0.932560in}{0.345422in}}%
\pgfpathlineto{\pgfqpoint{0.924460in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{0.916098in}{0.362134in}}%
\pgfpathlineto{\pgfqpoint{0.907518in}{0.369272in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{0.373087in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{0.373087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328555in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.332371in}{0.249080in}}%
\pgfpathlineto{\pgfqpoint{0.336802in}{0.263416in}}%
\pgfpathlineto{\pgfqpoint{0.341839in}{0.277205in}}%
\pgfpathlineto{\pgfqpoint{0.347412in}{0.290313in}}%
\pgfpathlineto{\pgfqpoint{0.353531in}{0.302813in}}%
\pgfpathlineto{\pgfqpoint{0.360115in}{0.314583in}}%
\pgfpathlineto{\pgfqpoint{0.367124in}{0.325605in}}%
\pgfpathlineto{\pgfqpoint{0.374517in}{0.335866in}}%
\pgfpathlineto{\pgfqpoint{0.382313in}{0.345422in}}%
\pgfpathlineto{\pgfqpoint{0.390414in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{0.398776in}{0.362134in}}%
\pgfpathlineto{\pgfqpoint{0.407355in}{0.369272in}}%
\pgfpathlineto{\pgfqpoint{0.412482in}{0.373087in}}%
\pgfpathlineto{\pgfqpoint{0.412482in}{0.373087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369920in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{1.347280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274667in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{0.326395in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.326395in}{1.347280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988478in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.998306in}{1.327595in}}%
\pgfpathlineto{\pgfqpoint{1.007373in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{1.015669in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{1.023132in}{1.268026in}}%
\pgfpathlineto{\pgfqpoint{1.029820in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{1.040850in}{1.208445in}}%
\pgfpathlineto{\pgfqpoint{1.045156in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{1.048684in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{1.054613in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{1.055059in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{1.054759in}{1.074849in}}%
\pgfpathlineto{\pgfqpoint{1.053722in}{1.056815in}}%
\pgfpathlineto{\pgfqpoint{1.051973in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{1.049521in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{1.046381in}{1.005327in}}%
\pgfpathlineto{\pgfqpoint{1.042599in}{0.989138in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{1.033124in}{0.958242in}}%
\pgfpathlineto{\pgfqpoint{1.027515in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{0.929739in}}%
\pgfpathlineto{\pgfqpoint{1.014666in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{1.007486in}{0.903839in}}%
\pgfpathlineto{\pgfqpoint{0.999881in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{0.991834in}{0.880728in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{0.870289in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{0.965694in}{0.851721in}}%
\pgfpathlineto{\pgfqpoint{0.956428in}{0.843620in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{0.937375in}{0.829873in}}%
\pgfpathlineto{\pgfqpoint{0.935873in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{0.935873in}{0.828943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326395in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.316568in}{1.327595in}}%
\pgfpathlineto{\pgfqpoint{0.307501in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{0.299205in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{0.291742in}{1.268026in}}%
\pgfpathlineto{\pgfqpoint{0.285054in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{0.279146in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{0.274024in}{1.208445in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.196713in}}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.992773in}}%
\pgfpathlineto{\pgfqpoint{0.275626in}{0.977002in}}%
\pgfpathlineto{\pgfqpoint{0.280542in}{0.961666in}}%
\pgfpathlineto{\pgfqpoint{0.286025in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{0.292085in}{0.932856in}}%
\pgfpathlineto{\pgfqpoint{0.298648in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{0.305726in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{0.313239in}{0.894567in}}%
\pgfpathlineto{\pgfqpoint{0.321201in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{0.329523in}{0.872564in}}%
\pgfpathlineto{\pgfqpoint{0.338164in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{0.347143in}{0.853639in}}%
\pgfpathlineto{\pgfqpoint{0.356362in}{0.845355in}}%
\pgfpathlineto{\pgfqpoint{0.365778in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{0.375348in}{0.831243in}}%
\pgfpathlineto{\pgfqpoint{0.379000in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{0.379000in}{0.828943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046592in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.042857in}{0.250368in}}%
\pgfpathlineto{\pgfqpoint{1.038469in}{0.266114in}}%
\pgfpathlineto{\pgfqpoint{1.033457in}{0.281343in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{0.295924in}}%
\pgfpathlineto{\pgfqpoint{1.021736in}{0.309930in}}%
\pgfpathlineto{\pgfqpoint{1.015094in}{0.323239in}}%
\pgfpathlineto{\pgfqpoint{1.007941in}{0.335919in}}%
\pgfpathlineto{\pgfqpoint{1.000361in}{0.347860in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{0.359123in}}%
\pgfpathlineto{\pgfqpoint{0.983961in}{0.369610in}}%
\pgfpathlineto{\pgfqpoint{0.975272in}{0.379311in}}%
\pgfpathlineto{\pgfqpoint{0.966251in}{0.388275in}}%
\pgfpathlineto{\pgfqpoint{0.956997in}{0.396427in}}%
\pgfpathlineto{\pgfqpoint{0.947553in}{0.403760in}}%
\pgfpathlineto{\pgfqpoint{0.937962in}{0.410273in}}%
\pgfpathlineto{\pgfqpoint{0.935873in}{0.411573in}}%
\pgfpathlineto{\pgfqpoint{0.935873in}{0.411573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.247743in}}%
\pgfpathlineto{\pgfqpoint{0.275626in}{0.263514in}}%
\pgfpathlineto{\pgfqpoint{0.280542in}{0.278850in}}%
\pgfpathlineto{\pgfqpoint{0.286025in}{0.293540in}}%
\pgfpathlineto{\pgfqpoint{0.292085in}{0.307659in}}%
\pgfpathlineto{\pgfqpoint{0.298648in}{0.321085in}}%
\pgfpathlineto{\pgfqpoint{0.305726in}{0.333885in}}%
\pgfpathlineto{\pgfqpoint{0.313239in}{0.345949in}}%
\pgfpathlineto{\pgfqpoint{0.321201in}{0.357337in}}%
\pgfpathlineto{\pgfqpoint{0.329523in}{0.367951in}}%
\pgfpathlineto{\pgfqpoint{0.338164in}{0.377781in}}%
\pgfpathlineto{\pgfqpoint{0.347143in}{0.386876in}}%
\pgfpathlineto{\pgfqpoint{0.356362in}{0.395160in}}%
\pgfpathlineto{\pgfqpoint{0.365778in}{0.402627in}}%
\pgfpathlineto{\pgfqpoint{0.375348in}{0.409273in}}%
\pgfpathlineto{\pgfqpoint{0.379000in}{0.411573in}}%
\pgfpathlineto{\pgfqpoint{0.379000in}{0.411573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420320in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{1.324997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064078in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{1.072481in}{1.304217in}}%
\pgfpathlineto{\pgfqpoint{1.080110in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{1.086915in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{1.092947in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{1.098200in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.102674in}{1.200479in}}%
\pgfpathlineto{\pgfqpoint{1.106346in}{1.180039in}}%
\pgfpathlineto{\pgfqpoint{1.109247in}{1.159721in}}%
\pgfpathlineto{\pgfqpoint{1.111382in}{1.139559in}}%
\pgfpathlineto{\pgfqpoint{1.112753in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{1.113366in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{1.113227in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{1.112354in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{1.110758in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{1.108451in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{1.105446in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{1.101784in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{1.097465in}{0.971637in}}%
\pgfpathlineto{\pgfqpoint{1.092508in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{1.086932in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{1.080800in}{0.923697in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{1.066866in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{1.059165in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{1.050984in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{1.042409in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{1.033420in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{1.004555in}{0.815142in}}%
\pgfpathlineto{\pgfqpoint{0.994449in}{0.806843in}}%
\pgfpathlineto{\pgfqpoint{0.984115in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{0.973655in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{0.786724in}}%
\pgfpathlineto{\pgfqpoint{0.963047in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{0.963047in}{0.786691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{0.280291in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{0.289564in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{0.299183in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{0.309054in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{0.319136in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{0.329451in}{0.800215in}}%
\pgfpathlineto{\pgfqpoint{0.339898in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{0.350434in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{0.351827in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{0.351827in}{0.786691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105485in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.101834in}{0.251640in}}%
\pgfpathlineto{\pgfqpoint{1.097523in}{0.268668in}}%
\pgfpathlineto{\pgfqpoint{1.092573in}{0.285213in}}%
\pgfpathlineto{\pgfqpoint{1.087005in}{0.301242in}}%
\pgfpathlineto{\pgfqpoint{1.080880in}{0.316631in}}%
\pgfpathlineto{\pgfqpoint{1.074189in}{0.331451in}}%
\pgfpathlineto{\pgfqpoint{1.066958in}{0.345670in}}%
\pgfpathlineto{\pgfqpoint{1.059262in}{0.359181in}}%
\pgfpathlineto{\pgfqpoint{1.051087in}{0.372044in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{0.384160in}}%
\pgfpathlineto{\pgfqpoint{1.033531in}{0.395585in}}%
\pgfpathlineto{\pgfqpoint{1.024223in}{0.406233in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{0.416152in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{0.425269in}}%
\pgfpathlineto{\pgfqpoint{0.994572in}{0.433577in}}%
\pgfpathlineto{\pgfqpoint{0.984240in}{0.441116in}}%
\pgfpathlineto{\pgfqpoint{0.973781in}{0.447833in}}%
\pgfpathlineto{\pgfqpoint{0.963237in}{0.453726in}}%
\pgfpathlineto{\pgfqpoint{0.963047in}{0.453824in}}%
\pgfpathlineto{\pgfqpoint{0.963047in}{0.453824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.382812in}}%
\pgfpathlineto{\pgfqpoint{0.280291in}{0.394309in}}%
\pgfpathlineto{\pgfqpoint{0.289564in}{0.405047in}}%
\pgfpathlineto{\pgfqpoint{0.299183in}{0.415058in}}%
\pgfpathlineto{\pgfqpoint{0.309054in}{0.424266in}}%
\pgfpathlineto{\pgfqpoint{0.319136in}{0.432667in}}%
\pgfpathlineto{\pgfqpoint{0.329451in}{0.440300in}}%
\pgfpathlineto{\pgfqpoint{0.339898in}{0.447110in}}%
\pgfpathlineto{\pgfqpoint{0.350434in}{0.453097in}}%
\pgfpathlineto{\pgfqpoint{0.351827in}{0.453824in}}%
\pgfpathlineto{\pgfqpoint{0.351827in}{0.453824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467163in}{1.279019in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{1.294126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137782in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.144596in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{1.150634in}{1.250747in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{1.229082in}}%
\pgfpathlineto{\pgfqpoint{1.160347in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{1.169091in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{1.170475in}{1.122866in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.170978in}{1.081770in}}%
\pgfpathlineto{\pgfqpoint{1.170122in}{1.061678in}}%
\pgfpathlineto{\pgfqpoint{1.168541in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.166247in}{1.022444in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{1.159572in}{0.984686in}}%
\pgfpathlineto{\pgfqpoint{1.155221in}{0.966440in}}%
\pgfpathlineto{\pgfqpoint{1.150246in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{1.144645in}{0.931556in}}%
\pgfpathlineto{\pgfqpoint{1.138436in}{0.914874in}}%
\pgfpathlineto{\pgfqpoint{1.131642in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{1.124286in}{0.883173in}}%
\pgfpathlineto{\pgfqpoint{1.116438in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{1.099254in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{1.080330in}{0.815279in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{0.803799in}}%
\pgfpathlineto{\pgfqpoint{1.059985in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{0.783147in}}%
\pgfpathlineto{\pgfqpoint{1.038503in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.027414in}{0.765610in}}%
\pgfpathlineto{\pgfqpoint{1.016183in}{0.758044in}}%
\pgfpathlineto{\pgfqpoint{1.004850in}{0.751298in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{0.745369in}}%
\pgfpathlineto{\pgfqpoint{0.983797in}{0.740992in}}%
\pgfpathlineto{\pgfqpoint{0.983797in}{0.740992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{0.282308in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{0.293479in}{0.761444in}}%
\pgfpathlineto{\pgfqpoint{0.304769in}{0.754318in}}%
\pgfpathlineto{\pgfqpoint{0.316141in}{0.748011in}}%
\pgfpathlineto{\pgfqpoint{0.327554in}{0.742521in}}%
\pgfpathlineto{\pgfqpoint{0.331077in}{0.740992in}}%
\pgfpathlineto{\pgfqpoint{0.331077in}{0.740992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163769in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{0.252909in}}%
\pgfpathlineto{\pgfqpoint{1.155947in}{0.271242in}}%
\pgfpathlineto{\pgfqpoint{1.151069in}{0.289017in}}%
\pgfpathlineto{\pgfqpoint{1.145559in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.139438in}{0.323088in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{0.339325in}}%
\pgfpathlineto{\pgfqpoint{1.125451in}{0.354992in}}%
\pgfpathlineto{\pgfqpoint{1.117676in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{1.109391in}{0.384350in}}%
\pgfpathlineto{\pgfqpoint{1.100624in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.091454in}{0.411069in}}%
\pgfpathlineto{\pgfqpoint{1.081865in}{0.423376in}}%
\pgfpathlineto{\pgfqpoint{1.071887in}{0.434978in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.445797in}}%
\pgfpathlineto{\pgfqpoint{1.051017in}{0.455877in}}%
\pgfpathlineto{\pgfqpoint{1.040198in}{0.465153in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{0.473665in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.481357in}}%
\pgfpathlineto{\pgfqpoint{1.006603in}{0.488230in}}%
\pgfpathlineto{\pgfqpoint{0.995214in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{0.983797in}{0.499523in}}%
\pgfpathlineto{\pgfqpoint{0.983797in}{0.499523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{0.282308in}{0.471126in}}%
\pgfpathlineto{\pgfqpoint{0.293479in}{0.479072in}}%
\pgfpathlineto{\pgfqpoint{0.304769in}{0.486197in}}%
\pgfpathlineto{\pgfqpoint{0.316141in}{0.492504in}}%
\pgfpathlineto{\pgfqpoint{0.327554in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{0.331077in}{0.499523in}}%
\pgfpathlineto{\pgfqpoint{0.331077in}{0.499523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510231in}{1.222225in}}%
\pgfpathlineto{\pgfqpoint{1.209247in}{1.255378in}}%
\pgfpathlineto{\pgfqpoint{1.209247in}{1.255378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209247in}{1.255378in}}%
\pgfpathlineto{\pgfqpoint{1.214358in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{1.218697in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{1.222267in}{1.188280in}}%
\pgfpathlineto{\pgfqpoint{1.225068in}{1.166112in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{1.228378in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{1.228898in}{1.100622in}}%
\pgfpathlineto{\pgfqpoint{1.228669in}{1.079231in}}%
\pgfpathlineto{\pgfqpoint{1.227700in}{1.058109in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{1.220511in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{1.212266in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{1.207152in}{0.939284in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{1.195031in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{1.188064in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{1.180520in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{1.163843in}{0.837429in}}%
\pgfpathlineto{\pgfqpoint{1.154764in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{1.145215in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{1.135223in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{1.124818in}{0.781911in}}%
\pgfpathlineto{\pgfqpoint{1.114083in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{1.103001in}{0.758424in}}%
\pgfpathlineto{\pgfqpoint{1.091605in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{1.079983in}{0.737933in}}%
\pgfpathlineto{\pgfqpoint{1.068117in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.056099in}{0.720577in}}%
\pgfpathlineto{\pgfqpoint{1.043910in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{1.019341in}{0.700556in}}%
\pgfpathlineto{\pgfqpoint{1.006980in}{0.695492in}}%
\pgfpathlineto{\pgfqpoint{0.997875in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{0.997875in}{0.692276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.712856in}}%
\pgfpathlineto{\pgfqpoint{0.283575in}{0.706236in}}%
\pgfpathlineto{\pgfqpoint{0.295879in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{0.308240in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{0.316999in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{0.316999in}{0.692276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222054in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.218585in}{0.254032in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{0.273512in}}%
\pgfpathlineto{\pgfqpoint{1.209607in}{0.292561in}}%
\pgfpathlineto{\pgfqpoint{1.204136in}{0.311149in}}%
\pgfpathlineto{\pgfqpoint{1.198067in}{0.329161in}}%
\pgfpathlineto{\pgfqpoint{1.191393in}{0.346663in}}%
\pgfpathlineto{\pgfqpoint{1.184136in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.176318in}{0.380029in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{0.395842in}}%
\pgfpathlineto{\pgfqpoint{1.159094in}{0.411042in}}%
\pgfpathlineto{\pgfqpoint{1.149741in}{0.425604in}}%
\pgfpathlineto{\pgfqpoint{1.139978in}{0.439441in}}%
\pgfpathlineto{\pgfqpoint{1.129790in}{0.452604in}}%
\pgfpathlineto{\pgfqpoint{1.119207in}{0.465071in}}%
\pgfpathlineto{\pgfqpoint{1.108260in}{0.476823in}}%
\pgfpathlineto{\pgfqpoint{1.097036in}{0.487791in}}%
\pgfpathlineto{\pgfqpoint{1.085516in}{0.498016in}}%
\pgfpathlineto{\pgfqpoint{1.073791in}{0.507440in}}%
\pgfpathlineto{\pgfqpoint{1.061841in}{0.516099in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{0.523946in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{0.531010in}}%
\pgfpathlineto{\pgfqpoint{1.025236in}{0.537257in}}%
\pgfpathlineto{\pgfqpoint{1.012927in}{0.542688in}}%
\pgfpathlineto{\pgfqpoint{1.000580in}{0.547329in}}%
\pgfpathlineto{\pgfqpoint{0.997875in}{0.548239in}}%
\pgfpathlineto{\pgfqpoint{0.997875in}{0.548239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.527659in}}%
\pgfpathlineto{\pgfqpoint{0.283575in}{0.534280in}}%
\pgfpathlineto{\pgfqpoint{0.295879in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{0.308240in}{0.545154in}}%
\pgfpathlineto{\pgfqpoint{0.316999in}{0.548239in}}%
\pgfpathlineto{\pgfqpoint{0.316999in}{0.548239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549322in}{1.162625in}}%
\pgfpathlineto{\pgfqpoint{1.278139in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{1.278139in}{1.209308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278139in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{1.281472in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{1.284041in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{1.285849in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.286903in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{1.287206in}{1.095284in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{1.283697in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{1.281086in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{0.987183in}}%
\pgfpathlineto{\pgfqpoint{1.273773in}{0.966583in}}%
\pgfpathlineto{\pgfqpoint{1.269099in}{0.946387in}}%
\pgfpathlineto{\pgfqpoint{1.263766in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{1.257792in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{1.251194in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.243993in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{1.236209in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{1.227863in}{0.835182in}}%
\pgfpathlineto{\pgfqpoint{1.218979in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.209581in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{1.199693in}{0.787110in}}%
\pgfpathlineto{\pgfqpoint{1.189344in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.178560in}{0.758269in}}%
\pgfpathlineto{\pgfqpoint{1.167369in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{1.143993in}{0.720311in}}%
\pgfpathlineto{\pgfqpoint{1.131821in}{0.709122in}}%
\pgfpathlineto{\pgfqpoint{1.119371in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{1.106728in}{0.689040in}}%
\pgfpathlineto{\pgfqpoint{1.093875in}{0.680165in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.067731in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{1.041281in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{1.028019in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{0.641068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{0.284576in}{0.648502in}}%
\pgfpathlineto{\pgfqpoint{0.297790in}{0.644284in}}%
\pgfpathlineto{\pgfqpoint{0.310058in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{0.310058in}{0.641068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280828in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.277461in}{0.255098in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{0.275657in}}%
\pgfpathlineto{\pgfqpoint{1.268675in}{0.295810in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.315530in}}%
\pgfpathlineto{\pgfqpoint{1.257264in}{0.334790in}}%
\pgfpathlineto{\pgfqpoint{1.250618in}{0.353564in}}%
\pgfpathlineto{\pgfqpoint{1.243371in}{0.371827in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{0.389554in}}%
\pgfpathlineto{\pgfqpoint{1.227154in}{0.406720in}}%
\pgfpathlineto{\pgfqpoint{1.218230in}{0.423303in}}%
\pgfpathlineto{\pgfqpoint{1.208794in}{0.439278in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{0.454625in}}%
\pgfpathlineto{\pgfqpoint{1.188490in}{0.469321in}}%
\pgfpathlineto{\pgfqpoint{1.177675in}{0.483348in}}%
\pgfpathlineto{\pgfqpoint{1.166458in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{1.154867in}{0.509314in}}%
\pgfpathlineto{\pgfqpoint{1.142984in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{0.532294in}}%
\pgfpathlineto{\pgfqpoint{1.118324in}{0.542668in}}%
\pgfpathlineto{\pgfqpoint{1.105614in}{0.552281in}}%
\pgfpathlineto{\pgfqpoint{1.092748in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{0.569113in}}%
\pgfpathlineto{\pgfqpoint{1.066590in}{0.576325in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.582751in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.026880in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{1.013684in}{0.597190in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{1.004816in}{0.599447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.587006in}}%
\pgfpathlineto{\pgfqpoint{0.284576in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{0.297790in}{0.596232in}}%
\pgfpathlineto{\pgfqpoint{0.310058in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{0.310058in}{0.599447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584256in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{1.344136in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.344136in}{1.156370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344136in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.345622in}{1.132681in}}%
\pgfpathlineto{\pgfqpoint{1.346353in}{1.109179in}}%
\pgfpathlineto{\pgfqpoint{1.346336in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.345579in}{1.062848in}}%
\pgfpathlineto{\pgfqpoint{1.344091in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{1.341880in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{0.995428in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{0.973614in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{1.320401in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{1.314100in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{1.307172in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{0.851156in}}%
\pgfpathlineto{\pgfqpoint{1.291510in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{1.282817in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{1.263816in}{0.779564in}}%
\pgfpathlineto{\pgfqpoint{1.253554in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.231635in}{0.732216in}}%
\pgfpathlineto{\pgfqpoint{1.220030in}{0.717747in}}%
\pgfpathlineto{\pgfqpoint{1.208032in}{0.703965in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{1.182970in}{0.678522in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{0.666892in}}%
\pgfpathlineto{\pgfqpoint{1.156689in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{1.143170in}{0.645876in}}%
\pgfpathlineto{\pgfqpoint{1.129441in}{0.636513in}}%
\pgfpathlineto{\pgfqpoint{1.115538in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{0.620282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340491in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.337213in}{0.256179in}}%
\pgfpathlineto{\pgfqpoint{1.333236in}{0.277848in}}%
\pgfpathlineto{\pgfqpoint{1.328578in}{0.299130in}}%
\pgfpathlineto{\pgfqpoint{1.323254in}{0.319998in}}%
\pgfpathlineto{\pgfqpoint{1.317279in}{0.340428in}}%
\pgfpathlineto{\pgfqpoint{1.310670in}{0.360394in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{0.379874in}}%
\pgfpathlineto{\pgfqpoint{1.295626in}{0.398842in}}%
\pgfpathlineto{\pgfqpoint{1.287196in}{0.417345in}}%
\pgfpathlineto{\pgfqpoint{1.278207in}{0.435288in}}%
\pgfpathlineto{\pgfqpoint{1.268683in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{1.258645in}{0.469401in}}%
\pgfpathlineto{\pgfqpoint{1.248119in}{0.485531in}}%
\pgfpathlineto{\pgfqpoint{1.237131in}{0.501017in}}%
\pgfpathlineto{\pgfqpoint{1.225706in}{0.515839in}}%
\pgfpathlineto{\pgfqpoint{1.213874in}{0.529981in}}%
\pgfpathlineto{\pgfqpoint{1.201661in}{0.543426in}}%
\pgfpathlineto{\pgfqpoint{1.189097in}{0.556157in}}%
\pgfpathlineto{\pgfqpoint{1.176213in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{1.163040in}{0.579423in}}%
\pgfpathlineto{\pgfqpoint{1.149608in}{0.589931in}}%
\pgfpathlineto{\pgfqpoint{1.136001in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.122203in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{0.616746in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{0.620233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614868in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{1.406932in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{1.406932in}{1.096945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406932in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{1.406511in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{1.405356in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{1.403475in}{1.025569in}}%
\pgfpathlineto{\pgfqpoint{1.400870in}{1.002261in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{0.979279in}}%
\pgfpathlineto{\pgfqpoint{1.393546in}{0.956647in}}%
\pgfpathlineto{\pgfqpoint{1.388852in}{0.934389in}}%
\pgfpathlineto{\pgfqpoint{1.383471in}{0.912458in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{0.890951in}}%
\pgfpathlineto{\pgfqpoint{1.370749in}{0.869893in}}%
\pgfpathlineto{\pgfqpoint{1.363441in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{1.346967in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{0.790411in}}%
\pgfpathlineto{\pgfqpoint{1.328208in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{1.318025in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{0.736511in}}%
\pgfpathlineto{\pgfqpoint{1.296092in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{1.284424in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{1.272321in}{0.688100in}}%
\pgfpathlineto{\pgfqpoint{1.259810in}{0.673291in}}%
\pgfpathlineto{\pgfqpoint{1.246877in}{0.659129in}}%
\pgfpathlineto{\pgfqpoint{1.233590in}{0.645677in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.206068in}{0.620954in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{0.620266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401380in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.398188in}{0.257229in}}%
\pgfpathlineto{\pgfqpoint{1.394297in}{0.279938in}}%
\pgfpathlineto{\pgfqpoint{1.389719in}{0.302276in}}%
\pgfpathlineto{\pgfqpoint{1.384469in}{0.324219in}}%
\pgfpathlineto{\pgfqpoint{1.378540in}{0.345815in}}%
\pgfpathlineto{\pgfqpoint{1.371965in}{0.366965in}}%
\pgfpathlineto{\pgfqpoint{1.364762in}{0.387648in}}%
\pgfpathlineto{\pgfqpoint{1.356948in}{0.407840in}}%
\pgfpathlineto{\pgfqpoint{1.348513in}{0.427584in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{0.446789in}}%
\pgfpathlineto{\pgfqpoint{1.329937in}{0.465436in}}%
\pgfpathlineto{\pgfqpoint{1.319839in}{0.483505in}}%
\pgfpathlineto{\pgfqpoint{1.309231in}{0.500974in}}%
\pgfpathlineto{\pgfqpoint{1.298100in}{0.517880in}}%
\pgfpathlineto{\pgfqpoint{1.286504in}{0.534146in}}%
\pgfpathlineto{\pgfqpoint{1.274468in}{0.549755in}}%
\pgfpathlineto{\pgfqpoint{1.262020in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{1.249185in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{1.235951in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{1.222386in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{1.205235in}{0.620249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641016in}{0.969822in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{1.031366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641016in}{0.270694in}}%
\pgfpathlineto{\pgfqpoint{1.537317in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.537317in}{0.234179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466234in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.463871in}{1.007074in}}%
\pgfpathlineto{\pgfqpoint{1.460788in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{1.457002in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.452513in}{0.935871in}}%
\pgfpathlineto{\pgfqpoint{1.447343in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{1.441507in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{1.427855in}{0.846056in}}%
\pgfpathlineto{\pgfqpoint{1.420066in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{1.402684in}{0.783294in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{0.725139in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{0.706887in}}%
\pgfpathlineto{\pgfqpoint{1.349347in}{0.689204in}}%
\pgfpathlineto{\pgfqpoint{1.337156in}{0.672157in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{0.639988in}}%
\pgfpathlineto{\pgfqpoint{1.297959in}{0.624901in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{0.620291in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{0.620291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463787in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.460690in}{0.258171in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{0.281880in}}%
\pgfpathlineto{\pgfqpoint{1.452377in}{0.305298in}}%
\pgfpathlineto{\pgfqpoint{1.447188in}{0.328335in}}%
\pgfpathlineto{\pgfqpoint{1.441334in}{0.350969in}}%
\pgfpathlineto{\pgfqpoint{1.434810in}{0.373238in}}%
\pgfpathlineto{\pgfqpoint{1.427648in}{0.395058in}}%
\pgfpathlineto{\pgfqpoint{1.419842in}{0.416465in}}%
\pgfpathlineto{\pgfqpoint{1.411430in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{1.392833in}{0.477690in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.497047in}}%
\pgfpathlineto{\pgfqpoint{1.371979in}{0.515879in}}%
\pgfpathlineto{\pgfqpoint{1.360762in}{0.534112in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{0.551777in}}%
\pgfpathlineto{\pgfqpoint{1.336823in}{0.568806in}}%
\pgfpathlineto{\pgfqpoint{1.324179in}{0.585184in}}%
\pgfpathlineto{\pgfqpoint{1.311084in}{0.600937in}}%
\pgfpathlineto{\pgfqpoint{1.297597in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{0.620225in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{0.620225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662578in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.959922in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.959922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662578in}{0.338630in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.280594in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.280594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521764in}{0.959922in}}%
\pgfpathlineto{\pgfqpoint{1.517423in}{0.935452in}}%
\pgfpathlineto{\pgfqpoint{1.512385in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{1.506672in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{1.500283in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{1.493247in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{1.485562in}{0.818551in}}%
\pgfpathlineto{\pgfqpoint{1.477240in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{1.468315in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{1.437968in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.426741in}{0.693060in}}%
\pgfpathlineto{\pgfqpoint{1.414978in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{1.402699in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{1.389950in}{0.637663in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{0.620417in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.620271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521764in}{0.280594in}}%
\pgfpathlineto{\pgfqpoint{1.517423in}{0.305063in}}%
\pgfpathlineto{\pgfqpoint{1.512385in}{0.329221in}}%
\pgfpathlineto{\pgfqpoint{1.506672in}{0.352992in}}%
\pgfpathlineto{\pgfqpoint{1.500283in}{0.376405in}}%
\pgfpathlineto{\pgfqpoint{1.493247in}{0.399386in}}%
\pgfpathlineto{\pgfqpoint{1.485562in}{0.421964in}}%
\pgfpathlineto{\pgfqpoint{1.477240in}{0.444118in}}%
\pgfpathlineto{\pgfqpoint{1.468315in}{0.465775in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{0.486964in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{1.437968in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{1.426741in}{0.547456in}}%
\pgfpathlineto{\pgfqpoint{1.414978in}{0.566513in}}%
\pgfpathlineto{\pgfqpoint{1.402699in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{1.389950in}{0.602852in}}%
\pgfpathlineto{\pgfqpoint{1.376728in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.620245in}}%
\pgfpathlineto{\pgfqpoint{1.376612in}{0.620245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679454in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.882874in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.882874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679454in}{0.407880in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.357642in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.357642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573265in}{0.882874in}}%
\pgfpathlineto{\pgfqpoint{1.566929in}{0.858376in}}%
\pgfpathlineto{\pgfqpoint{1.559926in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{0.810540in}}%
\pgfpathlineto{\pgfqpoint{1.543969in}{0.787246in}}%
\pgfpathlineto{\pgfqpoint{1.535042in}{0.764395in}}%
\pgfpathlineto{\pgfqpoint{1.525502in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{1.515365in}{0.720105in}}%
\pgfpathlineto{\pgfqpoint{1.504646in}{0.698707in}}%
\pgfpathlineto{\pgfqpoint{1.493363in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{0.637696in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{0.620288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573265in}{0.357642in}}%
\pgfpathlineto{\pgfqpoint{1.566929in}{0.382140in}}%
\pgfpathlineto{\pgfqpoint{1.559926in}{0.406258in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{0.429975in}}%
\pgfpathlineto{\pgfqpoint{1.543969in}{0.453270in}}%
\pgfpathlineto{\pgfqpoint{1.535042in}{0.476121in}}%
\pgfpathlineto{\pgfqpoint{1.525502in}{0.498508in}}%
\pgfpathlineto{\pgfqpoint{1.515365in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.504646in}{0.541808in}}%
\pgfpathlineto{\pgfqpoint{1.493363in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{1.469155in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{0.620228in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{0.620228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691564in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.800452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691564in}{0.478120in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.440064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620495in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{1.603195in}{0.752117in}}%
\pgfpathlineto{\pgfqpoint{1.593598in}{0.728597in}}%
\pgfpathlineto{\pgfqpoint{1.583388in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{1.572593in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{0.660914in}}%
\pgfpathlineto{\pgfqpoint{1.549273in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{1.537958in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.537958in}{0.620271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620495in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.464440in}}%
\pgfpathlineto{\pgfqpoint{1.603195in}{0.488398in}}%
\pgfpathlineto{\pgfqpoint{1.593598in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{1.583388in}{0.534980in}}%
\pgfpathlineto{\pgfqpoint{1.572593in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{1.561216in}{0.579602in}}%
\pgfpathlineto{\pgfqpoint{1.549273in}{0.601149in}}%
\pgfpathlineto{\pgfqpoint{1.537958in}{0.620245in}}%
\pgfpathlineto{\pgfqpoint{1.537958in}{0.620245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698853in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.712857in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.712857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698853in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.527659in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.527659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663236in}{0.712857in}}%
\pgfpathlineto{\pgfqpoint{1.652916in}{0.688726in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{0.665048in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{0.641842in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{0.620269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663236in}{0.527659in}}%
\pgfpathlineto{\pgfqpoint{1.652916in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{0.598673in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{0.620247in}}%
\pgfpathlineto{\pgfqpoint{1.618974in}{0.620247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.659694in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.661158in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{0.661841in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{0.661766in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.660957in}{0.977615in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{0.968230in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{0.968230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{0.653715in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{0.653033in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{0.653108in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.653917in}{0.977615in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.968230in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.968230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661612in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.661895in}{0.246029in}}%
\pgfpathlineto{\pgfqpoint{0.661434in}{0.257534in}}%
\pgfpathlineto{\pgfqpoint{0.660254in}{0.268613in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{0.272285in}}%
\pgfpathlineto{\pgfqpoint{0.659692in}{0.272285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653261in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.652979in}{0.246029in}}%
\pgfpathlineto{\pgfqpoint{0.653439in}{0.257534in}}%
\pgfpathlineto{\pgfqpoint{0.654620in}{0.268613in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.272285in}}%
\pgfpathlineto{\pgfqpoint{0.655182in}{0.272285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.107388in}}%
\pgfpathlineto{\pgfqpoint{0.662895in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{0.667513in}{1.080396in}}%
\pgfpathlineto{\pgfqpoint{0.671282in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.674231in}{1.054117in}}%
\pgfpathlineto{\pgfqpoint{0.676371in}{1.041308in}}%
\pgfpathlineto{\pgfqpoint{0.677709in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{1.016672in}}%
\pgfpathlineto{\pgfqpoint{0.678075in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{0.677148in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{0.675520in}{0.982800in}}%
\pgfpathlineto{\pgfqpoint{0.673233in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{0.967940in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{0.967940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.107388in}}%
\pgfpathlineto{\pgfqpoint{0.651979in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{0.647361in}{1.080396in}}%
\pgfpathlineto{\pgfqpoint{0.643592in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{1.054117in}}%
\pgfpathlineto{\pgfqpoint{0.638503in}{1.041308in}}%
\pgfpathlineto{\pgfqpoint{0.637164in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{0.636603in}{1.016672in}}%
\pgfpathlineto{\pgfqpoint{0.636799in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{0.637726in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{0.639354in}{0.982800in}}%
\pgfpathlineto{\pgfqpoint{0.641641in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{0.642923in}{0.967940in}}%
\pgfpathlineto{\pgfqpoint{0.642923in}{0.967940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678138in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.677302in}{0.245513in}}%
\pgfpathlineto{\pgfqpoint{0.675760in}{0.256396in}}%
\pgfpathlineto{\pgfqpoint{0.673554in}{0.266726in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{0.272576in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{0.272576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636735in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.637572in}{0.245513in}}%
\pgfpathlineto{\pgfqpoint{0.639114in}{0.256396in}}%
\pgfpathlineto{\pgfqpoint{0.641319in}{0.266726in}}%
\pgfpathlineto{\pgfqpoint{0.642923in}{0.272576in}}%
\pgfpathlineto{\pgfqpoint{0.642923in}{0.272576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{0.665869in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{0.680201in}{1.134872in}}%
\pgfpathlineto{\pgfqpoint{0.686101in}{1.120888in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{1.079699in}}%
\pgfpathlineto{\pgfqpoint{0.701328in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{1.053448in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{0.704250in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{0.703704in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{0.702448in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{0.700511in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.697928in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{0.694735in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{0.691356in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{0.691356in}{0.966579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{0.649005in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{0.641416in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{0.634672in}{1.134872in}}%
\pgfpathlineto{\pgfqpoint{0.628773in}{1.120888in}}%
\pgfpathlineto{\pgfqpoint{0.623715in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{0.619494in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{0.616104in}{1.079699in}}%
\pgfpathlineto{\pgfqpoint{0.613546in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{0.611790in}{1.053448in}}%
\pgfpathlineto{\pgfqpoint{0.610821in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{0.610624in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{0.611169in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{0.612426in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{0.614363in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.616945in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{0.620139in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{0.623518in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{0.623518in}{0.966579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702579in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.700707in}{0.244966in}}%
\pgfpathlineto{\pgfqpoint{0.698179in}{0.255244in}}%
\pgfpathlineto{\pgfqpoint{0.695037in}{0.264939in}}%
\pgfpathlineto{\pgfqpoint{0.691356in}{0.273936in}}%
\pgfpathlineto{\pgfqpoint{0.691356in}{0.273936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612295in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.614167in}{0.244966in}}%
\pgfpathlineto{\pgfqpoint{0.616695in}{0.255244in}}%
\pgfpathlineto{\pgfqpoint{0.619837in}{0.264939in}}%
\pgfpathlineto{\pgfqpoint{0.623518in}{0.273936in}}%
\pgfpathlineto{\pgfqpoint{0.623518in}{0.273936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.246568in}}%
\pgfpathlineto{\pgfqpoint{0.668544in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{0.678839in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{0.688313in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{0.696958in}{1.189077in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{0.711783in}{1.159876in}}%
\pgfpathlineto{\pgfqpoint{0.717950in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{1.130799in}}%
\pgfpathlineto{\pgfqpoint{0.727753in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{0.731383in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{0.734195in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{0.736202in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{0.737416in}{1.061645in}}%
\pgfpathlineto{\pgfqpoint{0.737852in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{0.737538in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{0.736500in}{1.024429in}}%
\pgfpathlineto{\pgfqpoint{0.734773in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{0.732391in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{0.729392in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{0.725813in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{0.721693in}{0.973484in}}%
\pgfpathlineto{\pgfqpoint{0.717098in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{0.715850in}{0.963299in}}%
\pgfpathlineto{\pgfqpoint{0.715850in}{0.963299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.246568in}}%
\pgfpathlineto{\pgfqpoint{0.646329in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{0.636034in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{0.626561in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{0.617916in}{1.189077in}}%
\pgfpathlineto{\pgfqpoint{0.610104in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{0.603091in}{1.159876in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{0.591602in}{1.130799in}}%
\pgfpathlineto{\pgfqpoint{0.587120in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{0.583491in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{0.580678in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{0.577458in}{1.061645in}}%
\pgfpathlineto{\pgfqpoint{0.577022in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{0.577336in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{0.578374in}{1.024429in}}%
\pgfpathlineto{\pgfqpoint{0.580101in}{1.013036in}}%
\pgfpathlineto{\pgfqpoint{0.582483in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{0.585482in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{0.589061in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{0.593181in}{0.973484in}}%
\pgfpathlineto{\pgfqpoint{0.597775in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{0.599024in}{0.963299in}}%
\pgfpathlineto{\pgfqpoint{0.599024in}{0.963299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733389in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.730630in}{0.244614in}}%
\pgfpathlineto{\pgfqpoint{0.727272in}{0.254450in}}%
\pgfpathlineto{\pgfqpoint{0.723358in}{0.263636in}}%
\pgfpathlineto{\pgfqpoint{0.718953in}{0.272105in}}%
\pgfpathlineto{\pgfqpoint{0.715850in}{0.277217in}}%
\pgfpathlineto{\pgfqpoint{0.715850in}{0.277217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581485in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.584243in}{0.244614in}}%
\pgfpathlineto{\pgfqpoint{0.587601in}{0.254450in}}%
\pgfpathlineto{\pgfqpoint{0.591516in}{0.263636in}}%
\pgfpathlineto{\pgfqpoint{0.595921in}{0.272105in}}%
\pgfpathlineto{\pgfqpoint{0.599024in}{0.277217in}}%
\pgfpathlineto{\pgfqpoint{0.599024in}{0.277217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.674266in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{0.753862in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{0.833008in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{0.911335in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{1.294126in}}%
\pgfpathlineto{\pgfqpoint{1.209247in}{1.255378in}}%
\pgfpathlineto{\pgfqpoint{1.278139in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{1.344136in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.406932in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.959922in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.882874in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.712857in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485688in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{0.280594in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.357642in}}%
\pgfpathlineto{\pgfqpoint{1.620495in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.527659in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.640607in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{0.561012in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{0.481866in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{0.403539in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{0.326395in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.331058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353337in,y=0.578591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{1.037798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{1.316158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathcurveto{\pgfqpoint{0.749714in}{0.272308in}}{\pgfqpoint{0.838225in}{0.308970in}}{\pgfqpoint{0.903475in}{0.374220in}}%
\pgfpathcurveto{\pgfqpoint{0.968725in}{0.439470in}}{\pgfqpoint{1.005387in}{0.527980in}}{\pgfqpoint{1.005387in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{1.005387in}{0.712535in}}{\pgfqpoint{0.968725in}{0.801045in}}{\pgfqpoint{0.903475in}{0.866295in}}%
\pgfpathcurveto{\pgfqpoint{0.838225in}{0.931545in}}{\pgfqpoint{0.749714in}{0.968208in}}{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathcurveto{\pgfqpoint{0.565159in}{0.968208in}}{\pgfqpoint{0.476649in}{0.931545in}}{\pgfqpoint{0.411399in}{0.866295in}}%
\pgfpathcurveto{\pgfqpoint{0.346149in}{0.801045in}}{\pgfqpoint{0.309487in}{0.712535in}}{\pgfqpoint{0.309487in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{0.309487in}{0.527980in}}{\pgfqpoint{0.346149in}{0.439470in}}{\pgfqpoint{0.411399in}{0.374220in}}%
\pgfpathcurveto{\pgfqpoint{0.476649in}{0.308970in}}{\pgfqpoint{0.565159in}{0.272308in}}{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629659in,y=0.940430in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629659in,y=1.288380in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{US}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.316158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657437in}{1.316158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640039in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.640039in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.796617in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.674834in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.674834in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.640039in}{0.272308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4_VaryingVa_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{-0.423592in}}%
\pgfpathcurveto{\pgfqpoint{0.934269in}{-0.423592in}}{\pgfqpoint{1.199800in}{-0.313605in}}{\pgfqpoint{1.395550in}{-0.117856in}}%
\pgfpathcurveto{\pgfqpoint{1.591300in}{0.077894in}}{\pgfqpoint{1.701287in}{0.343425in}}{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{1.701287in}{0.897090in}}{\pgfqpoint{1.591300in}{1.162621in}}{\pgfqpoint{1.395550in}{1.358371in}}%
\pgfpathcurveto{\pgfqpoint{1.199800in}{1.554121in}}{\pgfqpoint{0.934269in}{1.664107in}}{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathcurveto{\pgfqpoint{0.380605in}{1.664107in}}{\pgfqpoint{0.115074in}{1.554121in}}{\pgfqpoint{-0.080676in}{1.358371in}}%
\pgfpathcurveto{\pgfqpoint{-0.276426in}{1.162621in}}{\pgfqpoint{-0.386413in}{0.897090in}}{\pgfqpoint{-0.386413in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{-0.386413in}{0.343425in}}{\pgfqpoint{-0.276426in}{0.077894in}}{\pgfqpoint{-0.080676in}{-0.117856in}}%
\pgfpathcurveto{\pgfqpoint{0.115074in}{-0.313605in}}{\pgfqpoint{0.380605in}{-0.423592in}}{\pgfqpoint{0.657437in}{-0.423592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309487in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309487in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657437in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657437in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005387in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005387in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353337in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353337in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701287in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701287in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.272308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.221738in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.620258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.569688in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.968208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.917638in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.316158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.265588in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.664107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.613538in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728672in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.665486in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{0.665486in}{0.969408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586202in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.649388in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{0.649388in}{0.969408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668857in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.665486in}{0.271107in}}%
\pgfpathlineto{\pgfqpoint{0.665486in}{0.271107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646017in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.649388in}{0.271107in}}%
\pgfpathlineto{\pgfqpoint{0.649388in}{0.271107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799574in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.673398in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{0.673398in}{0.968043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515299in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.641475in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{0.641475in}{0.968043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680438in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.673398in}{0.272472in}}%
\pgfpathlineto{\pgfqpoint{0.673398in}{0.272472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634436in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.641475in}{0.272472in}}%
\pgfpathlineto{\pgfqpoint{0.641475in}{0.272472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869814in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{0.967838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445059in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{0.633266in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{0.633266in}{0.967838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692351in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{0.272677in}}%
\pgfpathlineto{\pgfqpoint{0.681608in}{0.272677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622522in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.633266in}{0.272677in}}%
\pgfpathlineto{\pgfqpoint{0.633266in}{0.272677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939064in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{0.689898in}{0.966997in}}%
\pgfpathlineto{\pgfqpoint{0.689898in}{0.966997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375810in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.966997in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.966997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704786in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.689898in}{0.273518in}}%
\pgfpathlineto{\pgfqpoint{0.689898in}{0.273518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610088in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.273518in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.273518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007001in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{0.698389in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{0.698389in}{0.965875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307873in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{0.616485in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{0.616485in}{0.965875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717961in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.698389in}{0.274640in}}%
\pgfpathlineto{\pgfqpoint{0.698389in}{0.274640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596912in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.616485in}{0.274640in}}%
\pgfpathlineto{\pgfqpoint{0.616485in}{0.274640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073308in}{1.577689in}}%
\pgfpathlineto{\pgfqpoint{0.707277in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{0.707277in}{0.964689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274633in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{0.607596in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{0.607596in}{0.964689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732145in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.707277in}{0.275826in}}%
\pgfpathlineto{\pgfqpoint{0.707277in}{0.275826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582728in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.607596in}{0.275826in}}%
\pgfpathlineto{\pgfqpoint{0.607596in}{0.275826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137676in}{1.547076in}}%
\pgfpathlineto{\pgfqpoint{0.716611in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{0.716611in}{0.963265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274586in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{0.963265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747675in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.716611in}{0.277250in}}%
\pgfpathlineto{\pgfqpoint{0.716611in}{0.277250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567199in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{0.277250in}}%
\pgfpathlineto{\pgfqpoint{0.598263in}{0.277250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199804in}{1.512143in}}%
\pgfpathlineto{\pgfqpoint{0.726344in}{0.961378in}}%
\pgfpathlineto{\pgfqpoint{0.726344in}{0.961378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274673in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{0.588529in}{0.961378in}}%
\pgfpathlineto{\pgfqpoint{0.588529in}{0.961378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764992in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.726344in}{0.279137in}}%
\pgfpathlineto{\pgfqpoint{0.726344in}{0.279137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549882in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.588529in}{0.279137in}}%
\pgfpathlineto{\pgfqpoint{0.588529in}{0.279137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259404in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{0.736646in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{0.736646in}{0.959096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274602in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{0.578227in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{0.578227in}{0.959096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784696in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.736646in}{0.281419in}}%
\pgfpathlineto{\pgfqpoint{0.736646in}{0.281419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530178in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.578227in}{0.281419in}}%
\pgfpathlineto{\pgfqpoint{0.578227in}{0.281419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316198in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{0.747605in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{0.747605in}{0.956333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274658in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{0.567268in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{0.567268in}{0.956333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807632in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.747605in}{0.284183in}}%
\pgfpathlineto{\pgfqpoint{0.747605in}{0.284183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507242in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.567268in}{0.284183in}}%
\pgfpathlineto{\pgfqpoint{0.567268in}{0.284183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369920in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{0.759349in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{0.759349in}{0.953014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274654in}{1.150878in}}%
\pgfpathlineto{\pgfqpoint{0.555525in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{0.555525in}{0.953014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835040in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.759349in}{0.287502in}}%
\pgfpathlineto{\pgfqpoint{0.759349in}{0.287502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479833in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.555525in}{0.287502in}}%
\pgfpathlineto{\pgfqpoint{0.555525in}{0.287502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420320in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{0.771800in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{0.771800in}{0.948907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274678in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{0.543073in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{0.543073in}{0.948907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868831in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.771800in}{0.291608in}}%
\pgfpathlineto{\pgfqpoint{0.771800in}{0.291608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446043in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.543073in}{0.291608in}}%
\pgfpathlineto{\pgfqpoint{0.543073in}{0.291608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467163in}{1.279019in}}%
\pgfpathlineto{\pgfqpoint{0.785145in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{0.785145in}{0.943960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274631in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{0.529728in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{0.529728in}{0.943960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912112in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.785145in}{0.296555in}}%
\pgfpathlineto{\pgfqpoint{0.785145in}{0.296555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402761in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.529728in}{0.296555in}}%
\pgfpathlineto{\pgfqpoint{0.529728in}{0.296555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510231in}{1.222225in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274626in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{0.515517in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{0.515517in}{0.937969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970329in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{0.302546in}}%
\pgfpathlineto{\pgfqpoint{0.799356in}{0.302546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344544in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.515517in}{0.302546in}}%
\pgfpathlineto{\pgfqpoint{0.515517in}{0.302546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549322in}{1.162625in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{0.934457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274632in}{1.002002in}}%
\pgfpathlineto{\pgfqpoint{0.488708in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{0.488708in}{0.934457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053979in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{0.306058in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{0.306058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274632in}{0.238514in}}%
\pgfpathlineto{\pgfqpoint{0.488708in}{0.306058in}}%
\pgfpathlineto{\pgfqpoint{0.488708in}{0.306058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826166in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.928110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488708in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{0.495029in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{0.495029in}{0.928110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826166in}{0.306058in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.312406in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.312406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488708in}{0.306058in}}%
\pgfpathlineto{\pgfqpoint{0.495029in}{0.312406in}}%
\pgfpathlineto{\pgfqpoint{0.495029in}{0.312406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584256in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.949003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274687in}{0.971775in}}%
\pgfpathlineto{\pgfqpoint{0.370936in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.370936in}{0.949003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186266in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.291512in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.291512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274687in}{0.268740in}}%
\pgfpathlineto{\pgfqpoint{0.370936in}{0.291512in}}%
\pgfpathlineto{\pgfqpoint{0.370936in}{0.291512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943937in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.928490in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{0.912618in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{0.896336in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{0.879661in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{0.889930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370936in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.386383in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{0.402256in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{0.418538in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{0.435213in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{0.437507in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{0.437507in}{0.889930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943937in}{0.291512in}}%
\pgfpathlineto{\pgfqpoint{0.928490in}{0.306770in}}%
\pgfpathlineto{\pgfqpoint{0.912618in}{0.321413in}}%
\pgfpathlineto{\pgfqpoint{0.896336in}{0.335432in}}%
\pgfpathlineto{\pgfqpoint{0.879661in}{0.348817in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{0.350586in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{0.350586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370936in}{0.291512in}}%
\pgfpathlineto{\pgfqpoint{0.386383in}{0.306770in}}%
\pgfpathlineto{\pgfqpoint{0.402256in}{0.321413in}}%
\pgfpathlineto{\pgfqpoint{0.418538in}{0.335432in}}%
\pgfpathlineto{\pgfqpoint{0.435213in}{0.348817in}}%
\pgfpathlineto{\pgfqpoint{0.437507in}{0.350586in}}%
\pgfpathlineto{\pgfqpoint{0.437507in}{0.350586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614868in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.946414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430731in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.294102in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.294102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060373in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{1.044227in}{0.930674in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{0.915570in}}%
\pgfpathlineto{\pgfqpoint{1.010725in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{0.975725in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{0.957707in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{0.939366in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{0.841765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274642in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{0.291293in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{0.325743in}{0.884044in}}%
\pgfpathlineto{\pgfqpoint{0.343506in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{0.361604in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{0.380022in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{0.389005in}{0.841765in}}%
\pgfpathlineto{\pgfqpoint{0.389005in}{0.841765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060373in}{0.294102in}}%
\pgfpathlineto{\pgfqpoint{1.044227in}{0.309841in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.010725in}{0.339404in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{0.353210in}}%
\pgfpathlineto{\pgfqpoint{0.975725in}{0.366353in}}%
\pgfpathlineto{\pgfqpoint{0.957707in}{0.378826in}}%
\pgfpathlineto{\pgfqpoint{0.939366in}{0.390622in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{0.398750in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{0.398750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274642in}{0.313578in}}%
\pgfpathlineto{\pgfqpoint{0.291293in}{0.328526in}}%
\pgfpathlineto{\pgfqpoint{0.308333in}{0.342827in}}%
\pgfpathlineto{\pgfqpoint{0.325743in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.343506in}{0.369452in}}%
\pgfpathlineto{\pgfqpoint{0.361604in}{0.381761in}}%
\pgfpathlineto{\pgfqpoint{0.380022in}{0.393391in}}%
\pgfpathlineto{\pgfqpoint{0.389005in}{0.398750in}}%
\pgfpathlineto{\pgfqpoint{0.389005in}{0.398750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641016in}{0.969822in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.927836in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.927836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641016in}{0.270694in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.312679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174930in}{0.927836in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{1.140604in}{0.896278in}}%
\pgfpathlineto{\pgfqpoint{1.122877in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{1.104796in}{0.867372in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{0.841180in}}%
\pgfpathlineto{\pgfqpoint{1.048613in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{1.029297in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{0.807103in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.797157in}}%
\pgfpathlineto{\pgfqpoint{0.969838in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{0.963823in}{0.785317in}}%
\pgfpathlineto{\pgfqpoint{0.963823in}{0.785317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274611in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{0.294044in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{0.313733in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{0.333660in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{0.351051in}{0.785317in}}%
\pgfpathlineto{\pgfqpoint{0.351051in}{0.785317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174930in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{0.328786in}}%
\pgfpathlineto{\pgfqpoint{1.140604in}{0.344237in}}%
\pgfpathlineto{\pgfqpoint{1.122877in}{0.359026in}}%
\pgfpathlineto{\pgfqpoint{1.104796in}{0.373143in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{0.399335in}}%
\pgfpathlineto{\pgfqpoint{1.048613in}{0.411395in}}%
\pgfpathlineto{\pgfqpoint{1.029297in}{0.422756in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{0.433413in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.443358in}}%
\pgfpathlineto{\pgfqpoint{0.969838in}{0.452588in}}%
\pgfpathlineto{\pgfqpoint{0.963823in}{0.455199in}}%
\pgfpathlineto{\pgfqpoint{0.963823in}{0.455199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274611in}{0.416413in}}%
\pgfpathlineto{\pgfqpoint{0.294044in}{0.427468in}}%
\pgfpathlineto{\pgfqpoint{0.313733in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{0.333660in}{0.447453in}}%
\pgfpathlineto{\pgfqpoint{0.351051in}{0.455199in}}%
\pgfpathlineto{\pgfqpoint{0.351051in}{0.455199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662578in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{0.894165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662578in}{0.338630in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{0.346350in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{0.346350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287075in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.250961in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{0.847158in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{0.832848in}}%
\pgfpathlineto{\pgfqpoint{1.194245in}{0.819230in}}%
\pgfpathlineto{\pgfqpoint{1.174731in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{1.154942in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{0.782582in}}%
\pgfpathlineto{\pgfqpoint{1.114612in}{0.771786in}}%
\pgfpathlineto{\pgfqpoint{1.094107in}{0.761709in}}%
\pgfpathlineto{\pgfqpoint{1.073400in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{1.052509in}{0.743727in}}%
\pgfpathlineto{\pgfqpoint{1.031453in}{0.735829in}}%
\pgfpathlineto{\pgfqpoint{1.010250in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.722564in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.722564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274652in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{0.295797in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{0.317077in}{0.724817in}}%
\pgfpathlineto{\pgfqpoint{0.324800in}{0.722564in}}%
\pgfpathlineto{\pgfqpoint{0.324800in}{0.722564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287075in}{0.346350in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{0.362692in}}%
\pgfpathlineto{\pgfqpoint{1.250961in}{0.378364in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{0.393358in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{0.407667in}}%
\pgfpathlineto{\pgfqpoint{1.194245in}{0.421286in}}%
\pgfpathlineto{\pgfqpoint{1.174731in}{0.434207in}}%
\pgfpathlineto{\pgfqpoint{1.154942in}{0.446425in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{1.114612in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.094107in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{1.073400in}{0.488160in}}%
\pgfpathlineto{\pgfqpoint{1.052509in}{0.496788in}}%
\pgfpathlineto{\pgfqpoint{1.031453in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{1.010250in}{0.511851in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.517952in}}%
\pgfpathlineto{\pgfqpoint{0.990074in}{0.517952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274652in}{0.501493in}}%
\pgfpathlineto{\pgfqpoint{0.295797in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{0.317077in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{0.324800in}{0.517952in}}%
\pgfpathlineto{\pgfqpoint{0.324800in}{0.517952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679454in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{1.396284in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{1.396284in}{0.846097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679454in}{0.407880in}}%
\pgfpathlineto{\pgfqpoint{1.396284in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{1.396284in}{0.394419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396284in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{0.829574in}}%
\pgfpathlineto{\pgfqpoint{1.358077in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{0.784156in}}%
\pgfpathlineto{\pgfqpoint{1.298409in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{1.257214in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{1.193648in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{1.172081in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{1.150356in}{0.694316in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{0.686381in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.679189in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{1.062241in}{0.667042in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{0.662090in}}%
\pgfpathlineto{\pgfqpoint{1.017716in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{0.655610in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{0.655610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274648in}{0.662136in}}%
\pgfpathlineto{\pgfqpoint{0.296934in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{0.311284in}{0.655610in}}%
\pgfpathlineto{\pgfqpoint{0.311284in}{0.655610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396284in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{0.410942in}}%
\pgfpathlineto{\pgfqpoint{1.358077in}{0.426777in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{0.441919in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{0.456360in}}%
\pgfpathlineto{\pgfqpoint{1.298409in}{0.470095in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{0.483119in}}%
\pgfpathlineto{\pgfqpoint{1.257214in}{0.495457in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{0.507070in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{0.517954in}}%
\pgfpathlineto{\pgfqpoint{1.193648in}{0.528106in}}%
\pgfpathlineto{\pgfqpoint{1.172081in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{1.150356in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{0.554135in}}%
\pgfpathlineto{\pgfqpoint{1.106504in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{0.567773in}}%
\pgfpathlineto{\pgfqpoint{1.062241in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.017716in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{0.584905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274648in}{0.578380in}}%
\pgfpathlineto{\pgfqpoint{0.296934in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{0.311284in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{0.311284in}{0.584905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691564in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.784171in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.784171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691564in}{0.478120in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.456344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502047in}{0.784171in}}%
\pgfpathlineto{\pgfqpoint{1.481979in}{0.767576in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{1.440893in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{0.721979in}}%
\pgfpathlineto{\pgfqpoint{1.398666in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{1.289058in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.244022in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{1.221325in}{0.624321in}}%
\pgfpathlineto{\pgfqpoint{1.208682in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{1.208682in}{0.620266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502047in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{1.481979in}{0.472939in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{0.488832in}}%
\pgfpathlineto{\pgfqpoint{1.440893in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{1.419909in}{0.518536in}}%
\pgfpathlineto{\pgfqpoint{1.398666in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{0.545359in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{0.557698in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{0.569302in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{0.580168in}}%
\pgfpathlineto{\pgfqpoint{1.289058in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{1.266606in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{1.244022in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{1.221325in}{0.616194in}}%
\pgfpathlineto{\pgfqpoint{1.208682in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{1.208682in}{0.620249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698853in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.708796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698853in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.531719in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.531719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603873in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{0.692211in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.676330in}}%
\pgfpathlineto{\pgfqpoint{1.539118in}{0.661172in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{1.494609in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{0.620263in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{0.620263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603873in}{0.531719in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{0.548304in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{1.539118in}{0.579344in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{0.593788in}}%
\pgfpathlineto{\pgfqpoint{1.494609in}{0.607510in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{0.620253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.927836in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.396284in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.784171in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.359295in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{0.306058in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.291512in}}%
\pgfpathlineto{\pgfqpoint{1.060373in}{0.294102in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{0.346350in}}%
\pgfpathlineto{\pgfqpoint{1.396284in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{1.603873in}{0.531719in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{0.488708in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{0.370936in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.946789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.359295in}}%
\pgfpathlineto{\pgfqpoint{0.488708in}{0.306058in}}%
\pgfpathlineto{\pgfqpoint{0.370936in}{0.291512in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.293727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353337in,y=0.578591in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathcurveto{\pgfqpoint{0.749714in}{0.272308in}}{\pgfqpoint{0.838225in}{0.308970in}}{\pgfqpoint{0.903475in}{0.374220in}}%
\pgfpathcurveto{\pgfqpoint{0.968725in}{0.439470in}}{\pgfqpoint{1.005387in}{0.527980in}}{\pgfqpoint{1.005387in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{1.005387in}{0.712535in}}{\pgfqpoint{0.968725in}{0.801045in}}{\pgfqpoint{0.903475in}{0.866295in}}%
\pgfpathcurveto{\pgfqpoint{0.838225in}{0.931545in}}{\pgfqpoint{0.749714in}{0.968208in}}{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathcurveto{\pgfqpoint{0.565159in}{0.968208in}}{\pgfqpoint{0.476649in}{0.931545in}}{\pgfqpoint{0.411399in}{0.866295in}}%
\pgfpathcurveto{\pgfqpoint{0.346149in}{0.801045in}}{\pgfqpoint{0.309487in}{0.712535in}}{\pgfqpoint{0.309487in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{0.309487in}{0.527980in}}{\pgfqpoint{0.346149in}{0.439470in}}{\pgfqpoint{0.411399in}{0.374220in}}%
\pgfpathcurveto{\pgfqpoint{0.476649in}{0.308970in}}{\pgfqpoint{0.565159in}{0.272308in}}{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640039in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.640039in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.796617in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.674834in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.674834in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.640039in}{0.272308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4_VaryingVa_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{-0.423592in}}%
\pgfpathcurveto{\pgfqpoint{0.934269in}{-0.423592in}}{\pgfqpoint{1.199800in}{-0.313605in}}{\pgfqpoint{1.395550in}{-0.117856in}}%
\pgfpathcurveto{\pgfqpoint{1.591300in}{0.077894in}}{\pgfqpoint{1.701287in}{0.343425in}}{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{1.701287in}{0.897090in}}{\pgfqpoint{1.591300in}{1.162621in}}{\pgfqpoint{1.395550in}{1.358371in}}%
\pgfpathcurveto{\pgfqpoint{1.199800in}{1.554121in}}{\pgfqpoint{0.934269in}{1.664107in}}{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathcurveto{\pgfqpoint{0.380605in}{1.664107in}}{\pgfqpoint{0.115074in}{1.554121in}}{\pgfqpoint{-0.080676in}{1.358371in}}%
\pgfpathcurveto{\pgfqpoint{-0.276426in}{1.162621in}}{\pgfqpoint{-0.386413in}{0.897090in}}{\pgfqpoint{-0.386413in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{-0.386413in}{0.343425in}}{\pgfqpoint{-0.276426in}{0.077894in}}{\pgfqpoint{-0.080676in}{-0.117856in}}%
\pgfpathcurveto{\pgfqpoint{0.115074in}{-0.313605in}}{\pgfqpoint{0.380605in}{-0.423592in}}{\pgfqpoint{0.657437in}{-0.423592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309487in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309487in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657437in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657437in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005387in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005387in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353337in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353337in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701287in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701287in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.272308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.221738in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.620258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.569688in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.968208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.917638in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.316158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.265588in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.664107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.613538in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.971966in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.971966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.971966in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.971966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.268550in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.268550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.268550in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.268550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728672in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.680067in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{0.680067in}{0.968910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586202in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.634806in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{0.634806in}{0.968910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682693in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.680067in}{0.271605in}}%
\pgfpathlineto{\pgfqpoint{0.680067in}{0.271605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632181in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.634806in}{0.271605in}}%
\pgfpathlineto{\pgfqpoint{0.634806in}{0.271605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799574in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.703046in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.703046in}{0.969813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515299in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{0.969813in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{0.969813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708196in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.703046in}{0.270703in}}%
\pgfpathlineto{\pgfqpoint{0.703046in}{0.270703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606678in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{0.270703in}}%
\pgfpathlineto{\pgfqpoint{0.611828in}{0.270703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869814in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{0.725355in}{0.964848in}}%
\pgfpathlineto{\pgfqpoint{0.725355in}{0.964848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445059in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{0.589519in}{0.964848in}}%
\pgfpathlineto{\pgfqpoint{0.589519in}{0.964848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734202in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.725355in}{0.275667in}}%
\pgfpathlineto{\pgfqpoint{0.725355in}{0.275667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.589519in}{0.275667in}}%
\pgfpathlineto{\pgfqpoint{0.589519in}{0.275667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939064in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{0.959094in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{0.959094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375810in}{1.625399in}}%
\pgfpathlineto{\pgfqpoint{0.567476in}{0.959094in}}%
\pgfpathlineto{\pgfqpoint{0.567476in}{0.959094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760988in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{0.281422in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{0.281422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553886in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.567476in}{0.281422in}}%
\pgfpathlineto{\pgfqpoint{0.567476in}{0.281422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007001in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{0.953596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307873in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{0.545267in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{0.545267in}{0.953596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788861in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526012in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.545267in}{0.286919in}}%
\pgfpathlineto{\pgfqpoint{0.545267in}{0.286919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073308in}{1.577689in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{0.942957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273484in}{1.506210in}}%
\pgfpathlineto{\pgfqpoint{0.524994in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{0.524994in}{0.942957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818180in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{0.297558in}}%
\pgfpathlineto{\pgfqpoint{0.789880in}{0.297558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496693in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.524994in}{0.297558in}}%
\pgfpathlineto{\pgfqpoint{0.524994in}{0.297558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137676in}{1.547076in}}%
\pgfpathlineto{\pgfqpoint{0.811403in}{0.935128in}}%
\pgfpathlineto{\pgfqpoint{0.811403in}{0.935128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273597in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{0.503471in}{0.935128in}}%
\pgfpathlineto{\pgfqpoint{0.503471in}{0.935128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849369in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.811403in}{0.305387in}}%
\pgfpathlineto{\pgfqpoint{0.811403in}{0.305387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465505in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.503471in}{0.305387in}}%
\pgfpathlineto{\pgfqpoint{0.503471in}{0.305387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199804in}{1.512143in}}%
\pgfpathlineto{\pgfqpoint{0.831122in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{0.831122in}{0.923609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274435in}{1.257745in}}%
\pgfpathlineto{\pgfqpoint{0.483752in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{0.483752in}{0.923609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882945in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.831122in}{0.316906in}}%
\pgfpathlineto{\pgfqpoint{0.831122in}{0.316906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431929in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.483752in}{0.316906in}}%
\pgfpathlineto{\pgfqpoint{0.483752in}{0.316906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259404in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{0.850023in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{0.850023in}{0.910837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273806in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.464851in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{0.464851in}{0.910837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919561in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.850023in}{0.329679in}}%
\pgfpathlineto{\pgfqpoint{0.850023in}{0.329679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395313in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.464851in}{0.329679in}}%
\pgfpathlineto{\pgfqpoint{0.464851in}{0.329679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316198in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{0.869184in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.869184in}{0.898238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274010in}{1.102459in}}%
\pgfpathlineto{\pgfqpoint{0.445689in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.445689in}{0.898238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960057in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.869184in}{0.342277in}}%
\pgfpathlineto{\pgfqpoint{0.869184in}{0.342277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354817in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.445689in}{0.342277in}}%
\pgfpathlineto{\pgfqpoint{0.445689in}{0.342277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369920in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{0.883450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274552in}{1.042299in}}%
\pgfpathlineto{\pgfqpoint{0.428161in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{0.428161in}{0.883450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005544in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{0.357065in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{0.357065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309329in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.428161in}{0.357065in}}%
\pgfpathlineto{\pgfqpoint{0.428161in}{0.357065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420320in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{0.867726in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{0.867726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274583in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{0.411393in}{0.867726in}}%
\pgfpathlineto{\pgfqpoint{0.411393in}{0.867726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057538in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{0.372789in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{0.372789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274583in}{0.249697in}}%
\pgfpathlineto{\pgfqpoint{0.411393in}{0.372789in}}%
\pgfpathlineto{\pgfqpoint{0.411393in}{0.372789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467163in}{1.279019in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{0.850736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274631in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{0.395855in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{0.395855in}{0.850736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118166in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{0.389779in}}%
\pgfpathlineto{\pgfqpoint{0.919019in}{0.389779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274631in}{0.295063in}}%
\pgfpathlineto{\pgfqpoint{0.395855in}{0.389779in}}%
\pgfpathlineto{\pgfqpoint{0.395855in}{0.389779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510231in}{1.222225in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.833036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274225in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{0.380984in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{0.380984in}{0.833036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190525in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.407480in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.407480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274225in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{0.380984in}{0.407480in}}%
\pgfpathlineto{\pgfqpoint{0.380984in}{0.407480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549322in}{1.162625in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.813895in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.813895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273981in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{0.368001in}{0.813895in}}%
\pgfpathlineto{\pgfqpoint{0.368001in}{0.813895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279324in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.426621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273981in}{0.372197in}}%
\pgfpathlineto{\pgfqpoint{0.368001in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{0.368001in}{0.426621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584256in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{0.794239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274303in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{0.355631in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{0.355631in}{0.794239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392092in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{0.446276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274303in}{0.406425in}}%
\pgfpathlineto{\pgfqpoint{0.355631in}{0.446276in}}%
\pgfpathlineto{\pgfqpoint{0.355631in}{0.446276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614868in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.773570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274520in}{0.802241in}}%
\pgfpathlineto{\pgfqpoint{0.344948in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{0.344948in}{0.773570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541686in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.466946in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.466946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274520in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{0.344948in}{0.466946in}}%
\pgfpathlineto{\pgfqpoint{0.344948in}{0.466946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641016in}{0.969822in}}%
\pgfpathlineto{\pgfqpoint{0.979574in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{0.979574in}{0.752295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274236in}{0.772377in}}%
\pgfpathlineto{\pgfqpoint{0.335299in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{0.335299in}{0.752295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641016in}{0.270694in}}%
\pgfpathlineto{\pgfqpoint{0.979574in}{0.488221in}}%
\pgfpathlineto{\pgfqpoint{0.979574in}{0.488221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274236in}{0.468139in}}%
\pgfpathlineto{\pgfqpoint{0.335299in}{0.488221in}}%
\pgfpathlineto{\pgfqpoint{0.335299in}{0.488221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662578in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{0.987731in}{0.730323in}}%
\pgfpathlineto{\pgfqpoint{0.987731in}{0.730323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274567in}{0.743689in}}%
\pgfpathlineto{\pgfqpoint{0.327142in}{0.730323in}}%
\pgfpathlineto{\pgfqpoint{0.327142in}{0.730323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662578in}{0.338630in}}%
\pgfpathlineto{\pgfqpoint{0.987731in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{0.987731in}{0.510193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274567in}{0.496827in}}%
\pgfpathlineto{\pgfqpoint{0.327142in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{0.327142in}{0.510193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679454in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{0.994397in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{0.994397in}{0.707771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274599in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{0.320477in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{0.320477in}{0.707771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679454in}{0.407880in}}%
\pgfpathlineto{\pgfqpoint{0.994397in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.994397in}{0.532744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274599in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.320477in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{0.320477in}{0.532744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691564in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.684724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274554in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{0.315494in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{0.315494in}{0.684724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691564in}{0.478120in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.555791in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.555791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274554in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{0.315494in}{0.555791in}}%
\pgfpathlineto{\pgfqpoint{0.315494in}{0.555791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698853in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.661330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274676in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{0.311912in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{0.311912in}{0.661330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698853in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.579185in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.579185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274676in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{0.311912in}{0.579185in}}%
\pgfpathlineto{\pgfqpoint{0.311912in}{0.579185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{1.664107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.701287in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.234179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathcurveto{\pgfqpoint{0.749714in}{0.272308in}}{\pgfqpoint{0.838225in}{0.308970in}}{\pgfqpoint{0.903475in}{0.374220in}}%
\pgfpathcurveto{\pgfqpoint{0.968725in}{0.439470in}}{\pgfqpoint{1.005387in}{0.527980in}}{\pgfqpoint{1.005387in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{1.005387in}{0.712535in}}{\pgfqpoint{0.968725in}{0.801045in}}{\pgfqpoint{0.903475in}{0.866295in}}%
\pgfpathcurveto{\pgfqpoint{0.838225in}{0.931545in}}{\pgfqpoint{0.749714in}{0.968208in}}{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathcurveto{\pgfqpoint{0.565159in}{0.968208in}}{\pgfqpoint{0.476649in}{0.931545in}}{\pgfqpoint{0.411399in}{0.866295in}}%
\pgfpathcurveto{\pgfqpoint{0.346149in}{0.801045in}}{\pgfqpoint{0.309487in}{0.712535in}}{\pgfqpoint{0.309487in}{0.620258in}}%
\pgfpathcurveto{\pgfqpoint{0.309487in}{0.527980in}}{\pgfqpoint{0.346149in}{0.439470in}}{\pgfqpoint{0.411399in}{0.374220in}}%
\pgfpathcurveto{\pgfqpoint{0.476649in}{0.308970in}}{\pgfqpoint{0.565159in}{0.272308in}}{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.272308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640039in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.640039in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.657437in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.796617in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.674834in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{0.674834in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.640039in}{0.272308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5_VaryingRd_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.805599in}{1.784267in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.805599in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.805599in}{1.784267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.784267in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{-0.081346in}}%
\pgfpathcurveto{\pgfqpoint{1.010935in}{-0.081346in}}{\pgfqpoint{1.223070in}{0.006523in}}{\pgfqpoint{1.379456in}{0.162909in}}%
\pgfpathcurveto{\pgfqpoint{1.535842in}{0.319295in}}{\pgfqpoint{1.623711in}{0.531430in}}{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathcurveto{\pgfqpoint{1.623711in}{0.973756in}}{\pgfqpoint{1.535842in}{1.185891in}}{\pgfqpoint{1.379456in}{1.342277in}}%
\pgfpathcurveto{\pgfqpoint{1.223070in}{1.498663in}}{\pgfqpoint{1.010935in}{1.586532in}}{\pgfqpoint{0.789772in}{1.586532in}}%
\pgfpathcurveto{\pgfqpoint{0.568609in}{1.586532in}}{\pgfqpoint{0.356474in}{1.498663in}}{\pgfqpoint{0.200088in}{1.342277in}}%
\pgfpathcurveto{\pgfqpoint{0.043702in}{1.185891in}}{\pgfqpoint{-0.044167in}{0.973756in}}{\pgfqpoint{-0.044167in}{0.752593in}}%
\pgfpathcurveto{\pgfqpoint{-0.044167in}{0.531430in}}{\pgfqpoint{0.043702in}{0.319295in}}{\pgfqpoint{0.200088in}{0.162909in}}%
\pgfpathcurveto{\pgfqpoint{0.356474in}{0.006523in}}{\pgfqpoint{0.568609in}{-0.081346in}}{\pgfqpoint{0.789772in}{-0.081346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299220in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299220in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789772in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789772in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280324in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280324in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770877in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770877in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.262040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.211471in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.752593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.702023in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.243145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.192575in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.733697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.683128in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{1.586532in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.238695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{1.586532in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.238695in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.238695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.266490in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.266490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.266490in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.266490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846682in}{1.584588in}}%
\pgfpathlineto{\pgfqpoint{0.799205in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{0.799205in}{1.238351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732862in}{1.584588in}}%
\pgfpathlineto{\pgfqpoint{0.780339in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{0.780339in}{1.238351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803682in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.799205in}{0.266834in}}%
\pgfpathlineto{\pgfqpoint{0.799205in}{0.266834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775862in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.780339in}{0.266834in}}%
\pgfpathlineto{\pgfqpoint{0.780339in}{0.266834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903327in}{1.578764in}}%
\pgfpathlineto{\pgfqpoint{0.808745in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{0.808745in}{1.237932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676217in}{1.578764in}}%
\pgfpathlineto{\pgfqpoint{0.770799in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{0.770799in}{1.237932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817923in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.808745in}{0.267253in}}%
\pgfpathlineto{\pgfqpoint{0.808745in}{0.267253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761621in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.770799in}{0.267253in}}%
\pgfpathlineto{\pgfqpoint{0.770799in}{0.267253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959442in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{0.818606in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{0.818606in}{1.237459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620102in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{0.760938in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{0.760938in}{1.237459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832853in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.818606in}{0.267726in}}%
\pgfpathlineto{\pgfqpoint{0.818606in}{0.267726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746691in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.760938in}{0.267726in}}%
\pgfpathlineto{\pgfqpoint{0.760938in}{0.267726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014766in}{1.555607in}}%
\pgfpathlineto{\pgfqpoint{0.828920in}{1.236733in}}%
\pgfpathlineto{\pgfqpoint{0.828920in}{1.236733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564778in}{1.555607in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.236733in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.236733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848895in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.828920in}{0.268452in}}%
\pgfpathlineto{\pgfqpoint{0.828920in}{0.268452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730649in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{0.268452in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{0.268452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069041in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{0.839845in}{1.235692in}}%
\pgfpathlineto{\pgfqpoint{0.839845in}{1.235692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510503in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{0.739698in}{1.235692in}}%
\pgfpathlineto{\pgfqpoint{0.739698in}{1.235692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866585in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.839845in}{0.269493in}}%
\pgfpathlineto{\pgfqpoint{0.839845in}{0.269493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712959in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.739698in}{0.269493in}}%
\pgfpathlineto{\pgfqpoint{0.739698in}{0.269493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122014in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.234376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457530in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{0.727881in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{0.727881in}{1.234376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886642in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.270810in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.270810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692902in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.727881in}{0.270810in}}%
\pgfpathlineto{\pgfqpoint{0.727881in}{0.270810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173438in}{1.493035in}}%
\pgfpathlineto{\pgfqpoint{0.864425in}{1.232503in}}%
\pgfpathlineto{\pgfqpoint{0.864425in}{1.232503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406106in}{1.493035in}}%
\pgfpathlineto{\pgfqpoint{0.715119in}{1.232503in}}%
\pgfpathlineto{\pgfqpoint{0.715119in}{1.232503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910093in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.864425in}{0.272682in}}%
\pgfpathlineto{\pgfqpoint{0.864425in}{0.272682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669451in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.715119in}{0.272682in}}%
\pgfpathlineto{\pgfqpoint{0.715119in}{0.272682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223073in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{0.878508in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{0.878508in}{1.230091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356471in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{0.701036in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{0.701036in}{1.230091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938490in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.878508in}{0.275095in}}%
\pgfpathlineto{\pgfqpoint{0.878508in}{0.275095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641054in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.701036in}{0.275095in}}%
\pgfpathlineto{\pgfqpoint{0.701036in}{0.275095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270688in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{1.226944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308856in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{0.685373in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{0.685373in}{1.226944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974334in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{0.278241in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{0.278241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605210in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.685373in}{0.278241in}}%
\pgfpathlineto{\pgfqpoint{0.685373in}{0.278241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316061in}{1.399489in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{1.222752in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{1.222752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274672in}{1.394601in}}%
\pgfpathlineto{\pgfqpoint{0.668024in}{1.222752in}}%
\pgfpathlineto{\pgfqpoint{0.668024in}{1.222752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021971in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{0.282434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557573in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.668024in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{0.668024in}{0.282434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358980in}{1.362065in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{1.217306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274633in}{1.343779in}}%
\pgfpathlineto{\pgfqpoint{0.648600in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{0.648600in}{1.217306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089729in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{0.287880in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{0.287880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489815in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.648600in}{0.287880in}}%
\pgfpathlineto{\pgfqpoint{0.648600in}{0.287880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399245in}{1.321800in}}%
\pgfpathlineto{\pgfqpoint{0.952472in}{1.210203in}}%
\pgfpathlineto{\pgfqpoint{0.952472in}{1.210203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274663in}{1.298230in}}%
\pgfpathlineto{\pgfqpoint{0.627072in}{1.210203in}}%
\pgfpathlineto{\pgfqpoint{0.627072in}{1.210203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195894in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.952472in}{0.294983in}}%
\pgfpathlineto{\pgfqpoint{0.952472in}{0.294983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383650in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.627072in}{0.294983in}}%
\pgfpathlineto{\pgfqpoint{0.627072in}{0.294983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436668in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{1.201058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274647in}{1.256614in}}%
\pgfpathlineto{\pgfqpoint{0.603394in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{0.603394in}{1.201058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390064in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{0.304127in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{0.304127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274647in}{0.248572in}}%
\pgfpathlineto{\pgfqpoint{0.603394in}{0.304127in}}%
\pgfpathlineto{\pgfqpoint{0.603394in}{0.304127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471075in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{1.189476in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{1.189476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274656in}{1.217911in}}%
\pgfpathlineto{\pgfqpoint{0.577607in}{1.189476in}}%
\pgfpathlineto{\pgfqpoint{0.577607in}{1.189476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471075in}{0.271677in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{0.315710in}}%
\pgfpathlineto{\pgfqpoint{1.001937in}{0.315710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274656in}{0.287275in}}%
\pgfpathlineto{\pgfqpoint{0.577607in}{0.315710in}}%
\pgfpathlineto{\pgfqpoint{0.577607in}{0.315710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502306in}{1.185894in}}%
\pgfpathlineto{\pgfqpoint{1.029348in}{1.175054in}}%
\pgfpathlineto{\pgfqpoint{1.029348in}{1.175054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274690in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.175054in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.175054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502306in}{0.319291in}}%
\pgfpathlineto{\pgfqpoint{1.029348in}{0.330132in}}%
\pgfpathlineto{\pgfqpoint{1.029348in}{0.330132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274690in}{0.323817in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{0.330132in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{0.330132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530214in}{1.136259in}}%
\pgfpathlineto{\pgfqpoint{1.078842in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.078842in}{1.156561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274677in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{1.156561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530214in}{0.368927in}}%
\pgfpathlineto{\pgfqpoint{1.078842in}{0.348625in}}%
\pgfpathlineto{\pgfqpoint{1.078842in}{0.348625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274677in}{0.358791in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{0.348625in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{0.348625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078842in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{1.147306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500702in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{1.147306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078842in}{0.348625in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{0.357880in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{0.357880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500702in}{0.348625in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{0.357880in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{0.357880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554670in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{1.128132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274667in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{0.415747in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{0.415747in}{1.128132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554670in}{0.420351in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{0.377054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274667in}{0.392681in}}%
\pgfpathlineto{\pgfqpoint{0.415747in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{0.415747in}{0.377054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163797in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.152759in}{1.112686in}}%
\pgfpathlineto{\pgfqpoint{1.141251in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{1.092390in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{1.092390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415747in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{0.426785in}{1.112686in}}%
\pgfpathlineto{\pgfqpoint{0.438293in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{1.092390in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{1.092390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163797in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{1.152759in}{0.392499in}}%
\pgfpathlineto{\pgfqpoint{1.141251in}{0.407328in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{0.412795in}}%
\pgfpathlineto{\pgfqpoint{1.136762in}{0.412795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415747in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{0.426785in}{0.392499in}}%
\pgfpathlineto{\pgfqpoint{0.438293in}{0.407328in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{0.412795in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{0.412795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575560in}{1.031862in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{1.089437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274672in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{0.332536in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{0.332536in}{1.089437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575560in}{0.473324in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{0.415749in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{0.415749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274672in}{0.425889in}}%
\pgfpathlineto{\pgfqpoint{0.332536in}{0.415749in}}%
\pgfpathlineto{\pgfqpoint{0.332536in}{0.415749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247008in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{1.234835in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{1.222221in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{1.209188in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{1.195758in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{1.191116in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{1.191116in}{1.026156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332536in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{0.344709in}{1.073776in}}%
\pgfpathlineto{\pgfqpoint{0.357323in}{1.058751in}}%
\pgfpathlineto{\pgfqpoint{0.370355in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{0.383786in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{0.388428in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{0.388428in}{1.026156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247008in}{0.415749in}}%
\pgfpathlineto{\pgfqpoint{1.234835in}{0.431410in}}%
\pgfpathlineto{\pgfqpoint{1.222221in}{0.446434in}}%
\pgfpathlineto{\pgfqpoint{1.209188in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{1.195758in}{0.474529in}}%
\pgfpathlineto{\pgfqpoint{1.191116in}{0.479030in}}%
\pgfpathlineto{\pgfqpoint{1.191116in}{0.479030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332536in}{0.415749in}}%
\pgfpathlineto{\pgfqpoint{0.344709in}{0.431410in}}%
\pgfpathlineto{\pgfqpoint{0.357323in}{0.446434in}}%
\pgfpathlineto{\pgfqpoint{0.370355in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{0.383786in}{0.474529in}}%
\pgfpathlineto{\pgfqpoint{0.388428in}{0.479030in}}%
\pgfpathlineto{\pgfqpoint{0.388428in}{0.479030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592786in}{0.977587in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{1.040868in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{1.040868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592786in}{0.527599in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{0.464318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328087in}{1.040868in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{1.025038in}}%
\pgfpathlineto{\pgfqpoint{1.300836in}{1.009866in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{1.272024in}{0.981538in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{1.241737in}{0.955889in}}%
\pgfpathlineto{\pgfqpoint{1.233664in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{1.233664in}{0.949688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274660in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{0.303256in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{0.318096in}{0.972135in}}%
\pgfpathlineto{\pgfqpoint{0.333309in}{0.959455in}}%
\pgfpathlineto{\pgfqpoint{0.345880in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{0.345880in}{0.949688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328087in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.480148in}}%
\pgfpathlineto{\pgfqpoint{1.300836in}{0.495320in}}%
\pgfpathlineto{\pgfqpoint{1.286615in}{0.509823in}}%
\pgfpathlineto{\pgfqpoint{1.272024in}{0.523648in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{1.241737in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{1.233664in}{0.555498in}}%
\pgfpathlineto{\pgfqpoint{1.233664in}{0.555498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274660in}{0.490993in}}%
\pgfpathlineto{\pgfqpoint{0.288771in}{0.505690in}}%
\pgfpathlineto{\pgfqpoint{0.303256in}{0.519713in}}%
\pgfpathlineto{\pgfqpoint{0.318096in}{0.533051in}}%
\pgfpathlineto{\pgfqpoint{0.333309in}{0.545730in}}%
\pgfpathlineto{\pgfqpoint{0.345880in}{0.555498in}}%
\pgfpathlineto{\pgfqpoint{0.345880in}{0.555498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606268in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{1.406657in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{1.406657in}{0.982721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606268in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{1.406657in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{1.406657in}{0.522465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406657in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{1.376857in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{1.361376in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{1.345555in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{1.329417in}{0.910058in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{1.296204in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{1.279208in}{0.874821in}}%
\pgfpathlineto{\pgfqpoint{1.262307in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{1.262307in}{0.864717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274691in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{0.291560in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{0.308670in}{0.869734in}}%
\pgfpathlineto{\pgfqpoint{0.317237in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{0.317237in}{0.864717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406657in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{1.391947in}{0.538351in}}%
\pgfpathlineto{\pgfqpoint{1.376857in}{0.553561in}}%
\pgfpathlineto{\pgfqpoint{1.361376in}{0.568116in}}%
\pgfpathlineto{\pgfqpoint{1.345555in}{0.581974in}}%
\pgfpathlineto{\pgfqpoint{1.329417in}{0.595127in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{1.296204in}{0.619343in}}%
\pgfpathlineto{\pgfqpoint{1.279208in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{1.262307in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{1.262307in}{0.640468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274691in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.291560in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{0.308670in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.317237in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{0.317237in}{0.640468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615944in}{0.866147in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.915210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615944in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.589975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482350in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{1.466281in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{1.415995in}{0.855858in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{1.380931in}{0.830395in}}%
\pgfpathlineto{\pgfqpoint{1.363010in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{1.326474in}{0.797645in}}%
\pgfpathlineto{\pgfqpoint{1.307928in}{0.788210in}}%
\pgfpathlineto{\pgfqpoint{1.289199in}{0.779514in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{0.773456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274680in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{0.293432in}{0.778158in}}%
\pgfpathlineto{\pgfqpoint{0.304552in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{0.304552in}{0.773456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482350in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{1.466281in}{0.605848in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{0.635523in}}%
\pgfpathlineto{\pgfqpoint{1.415995in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{0.662413in}}%
\pgfpathlineto{\pgfqpoint{1.380931in}{0.674791in}}%
\pgfpathlineto{\pgfqpoint{1.363010in}{0.686436in}}%
\pgfpathlineto{\pgfqpoint{1.344842in}{0.697360in}}%
\pgfpathlineto{\pgfqpoint{1.326474in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{1.307928in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.289199in}{0.725672in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{1.274992in}{0.731730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274680in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{0.293432in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{0.304552in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{0.304552in}{0.731730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621767in}{0.809503in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.838478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621767in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.666708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554814in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{1.537350in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{1.519556in}{0.807644in}}%
\pgfpathlineto{\pgfqpoint{1.501441in}{0.793274in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{1.464351in}{0.766675in}}%
\pgfpathlineto{\pgfqpoint{1.445418in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{0.752597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554814in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{1.537350in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{1.519556in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{1.501441in}{0.711912in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.725567in}}%
\pgfpathlineto{\pgfqpoint{1.464351in}{0.738511in}}%
\pgfpathlineto{\pgfqpoint{1.445418in}{0.750725in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{0.752588in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{0.752588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{1.243145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{1.243145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.262040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.262040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{1.169562in}}%
\pgfpathlineto{\pgfqpoint{1.078842in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{1.040868in}}%
\pgfpathlineto{\pgfqpoint{1.406657in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{1.169562in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{0.415747in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{0.332536in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.052790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.335623in}}%
\pgfpathlineto{\pgfqpoint{1.078842in}{0.348625in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{1.247008in}{0.415749in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{1.406657in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{1.623711in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.335623in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{0.348625in}}%
\pgfpathlineto{\pgfqpoint{0.415747in}{0.377054in}}%
\pgfpathlineto{\pgfqpoint{0.332536in}{0.415749in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.452396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280324in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.608994in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299220in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.752593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{0.262040in}}%
\pgfpathcurveto{\pgfqpoint{0.919868in}{0.262040in}}{\pgfqpoint{1.044653in}{0.313728in}}{\pgfqpoint{1.136645in}{0.405720in}}%
\pgfpathcurveto{\pgfqpoint{1.228637in}{0.497712in}}{\pgfqpoint{1.280324in}{0.622497in}}{\pgfqpoint{1.280324in}{0.752593in}}%
\pgfpathcurveto{\pgfqpoint{1.280324in}{0.882689in}}{\pgfqpoint{1.228637in}{1.007474in}}{\pgfqpoint{1.136645in}{1.099466in}}%
\pgfpathcurveto{\pgfqpoint{1.044653in}{1.191457in}}{\pgfqpoint{0.919868in}{1.243145in}}{\pgfqpoint{0.789772in}{1.243145in}}%
\pgfpathcurveto{\pgfqpoint{0.659676in}{1.243145in}}{\pgfqpoint{0.534891in}{1.191457in}}{\pgfqpoint{0.442899in}{1.099466in}}%
\pgfpathcurveto{\pgfqpoint{0.350907in}{1.007474in}}{\pgfqpoint{0.299220in}{0.882689in}}{\pgfqpoint{0.299220in}{0.752593in}}%
\pgfpathcurveto{\pgfqpoint{0.299220in}{0.622497in}}{\pgfqpoint{0.350907in}{0.497712in}}{\pgfqpoint{0.442899in}{0.405720in}}%
\pgfpathcurveto{\pgfqpoint{0.534891in}{0.313728in}}{\pgfqpoint{0.659676in}{0.262040in}}{\pgfqpoint{0.789772in}{0.262040in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.262040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498711in,y=0.724815in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765244in}{0.262040in}}%
\pgfpathlineto{\pgfqpoint{0.765244in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{0.593551in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.243145in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{0.814300in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{0.814300in}{0.262040in}}%
\pgfpathlineto{\pgfqpoint{0.765244in}{0.262040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5_VaryingRd_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{-0.408567in}}%
\pgfpathcurveto{\pgfqpoint{0.919279in}{-0.408567in}}{\pgfqpoint{1.178775in}{-0.301080in}}{\pgfqpoint{1.370076in}{-0.109779in}}%
\pgfpathcurveto{\pgfqpoint{1.561377in}{0.081522in}}{\pgfqpoint{1.668864in}{0.341018in}}{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathcurveto{\pgfqpoint{1.668864in}{0.882100in}}{\pgfqpoint{1.561377in}{1.141596in}}{\pgfqpoint{1.370076in}{1.332897in}}%
\pgfpathcurveto{\pgfqpoint{1.178775in}{1.524198in}}{\pgfqpoint{0.919279in}{1.631685in}}{\pgfqpoint{0.648738in}{1.631685in}}%
\pgfpathcurveto{\pgfqpoint{0.378198in}{1.631685in}}{\pgfqpoint{0.118701in}{1.524198in}}{\pgfqpoint{-0.072600in}{1.332897in}}%
\pgfpathcurveto{\pgfqpoint{-0.263901in}{1.141596in}}{\pgfqpoint{-0.371388in}{0.882100in}}{\pgfqpoint{-0.371388in}{0.611559in}}%
\pgfpathcurveto{\pgfqpoint{-0.371388in}{0.341018in}}{\pgfqpoint{-0.263901in}{0.081522in}}{\pgfqpoint{-0.072600in}{-0.109779in}}%
\pgfpathcurveto{\pgfqpoint{0.118701in}{-0.301080in}}{\pgfqpoint{0.378198in}{-0.408567in}}{\pgfqpoint{0.648738in}{-0.408567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308696in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308696in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648738in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648738in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988780in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988780in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328822in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328822in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668864in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668864in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.271517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.220947in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.611559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.560989in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.951601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.901031in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.291643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.241073in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.631685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.581115in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.631685in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{1.121775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.631685in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{1.121775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718354in}{1.629307in}}%
\pgfpathlineto{\pgfqpoint{0.648801in}{1.122080in}}%
\pgfpathlineto{\pgfqpoint{0.648801in}{1.122080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579122in}{1.629307in}}%
\pgfpathlineto{\pgfqpoint{0.648675in}{1.122080in}}%
\pgfpathlineto{\pgfqpoint{0.648675in}{1.122080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787645in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{0.648772in}{1.121742in}}%
\pgfpathlineto{\pgfqpoint{0.648772in}{1.121742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509831in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{0.648705in}{1.121742in}}%
\pgfpathlineto{\pgfqpoint{0.648705in}{1.121742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856289in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{0.648786in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{0.648786in}{1.121735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441187in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{0.648690in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{0.648690in}{1.121735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923965in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{0.648763in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.648763in}{1.121665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373511in}{1.593856in}}%
\pgfpathlineto{\pgfqpoint{0.648713in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.648713in}{1.121665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990357in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{0.648768in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{0.648768in}{1.121662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307119in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{0.648708in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{0.648708in}{1.121662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055157in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{0.648786in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{0.648786in}{1.121672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274634in}{1.513389in}}%
\pgfpathlineto{\pgfqpoint{0.648690in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{0.648690in}{1.121672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118062in}{1.517314in}}%
\pgfpathlineto{\pgfqpoint{0.648774in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{0.648774in}{1.121652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274648in}{1.437021in}}%
\pgfpathlineto{\pgfqpoint{0.648702in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{0.648702in}{1.121652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178779in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{0.648784in}{1.121653in}}%
\pgfpathlineto{\pgfqpoint{0.648784in}{1.121653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274674in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{0.648692in}{1.121653in}}%
\pgfpathlineto{\pgfqpoint{0.648692in}{1.121653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237025in}{1.444971in}}%
\pgfpathlineto{\pgfqpoint{0.681417in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.681417in}{1.139583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274660in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{0.616060in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.616060in}{1.139583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681417in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.684631in}{1.124010in}}%
\pgfpathlineto{\pgfqpoint{0.687047in}{1.108650in}}%
\pgfpathlineto{\pgfqpoint{0.688678in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{0.689539in}{1.078696in}}%
\pgfpathlineto{\pgfqpoint{0.689647in}{1.064163in}}%
\pgfpathlineto{\pgfqpoint{0.689018in}{1.049965in}}%
\pgfpathlineto{\pgfqpoint{0.687671in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{0.685625in}{1.022687in}}%
\pgfpathlineto{\pgfqpoint{0.682900in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{0.679517in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{0.675498in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{0.670866in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{0.665645in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{0.659859in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{0.657699in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{0.657699in}{0.948149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616060in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.124010in}}%
\pgfpathlineto{\pgfqpoint{0.610430in}{1.108650in}}%
\pgfpathlineto{\pgfqpoint{0.608799in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{0.607937in}{1.078696in}}%
\pgfpathlineto{\pgfqpoint{0.607830in}{1.064163in}}%
\pgfpathlineto{\pgfqpoint{0.608458in}{1.049965in}}%
\pgfpathlineto{\pgfqpoint{0.609805in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{0.611852in}{1.022687in}}%
\pgfpathlineto{\pgfqpoint{0.614577in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{0.617960in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{0.621979in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{0.626610in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{0.631831in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{0.637617in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{0.639777in}{0.948149in}}%
\pgfpathlineto{\pgfqpoint{0.639777in}{0.948149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676900in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.672510in}{0.245858in}}%
\pgfpathlineto{\pgfqpoint{0.667487in}{0.257130in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.267868in}}%
\pgfpathlineto{\pgfqpoint{0.657699in}{0.274969in}}%
\pgfpathlineto{\pgfqpoint{0.657699in}{0.274969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620577in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.624966in}{0.245858in}}%
\pgfpathlineto{\pgfqpoint{0.629989in}{0.257130in}}%
\pgfpathlineto{\pgfqpoint{0.635586in}{0.267868in}}%
\pgfpathlineto{\pgfqpoint{0.639777in}{0.274969in}}%
\pgfpathlineto{\pgfqpoint{0.639777in}{0.274969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292527in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{1.172405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274659in}{1.285051in}}%
\pgfpathlineto{\pgfqpoint{0.532498in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{0.532498in}{1.172405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764978in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{0.770302in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{0.771784in}{1.122661in}}%
\pgfpathlineto{\pgfqpoint{0.772499in}{1.106632in}}%
\pgfpathlineto{\pgfqpoint{0.772466in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{0.771700in}{1.075577in}}%
\pgfpathlineto{\pgfqpoint{0.770205in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{0.768004in}{1.045774in}}%
\pgfpathlineto{\pgfqpoint{0.765118in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{0.761570in}{1.017735in}}%
\pgfpathlineto{\pgfqpoint{0.757382in}{1.004441in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{0.747183in}{0.979424in}}%
\pgfpathlineto{\pgfqpoint{0.741222in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{0.734784in}{0.956750in}}%
\pgfpathlineto{\pgfqpoint{0.727843in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{0.723112in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{0.723112in}{0.939958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532498in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{0.529437in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{0.527174in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{0.525692in}{1.122661in}}%
\pgfpathlineto{\pgfqpoint{0.524977in}{1.106632in}}%
\pgfpathlineto{\pgfqpoint{0.525011in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{0.525776in}{1.075577in}}%
\pgfpathlineto{\pgfqpoint{0.527271in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{0.529472in}{1.045774in}}%
\pgfpathlineto{\pgfqpoint{0.532358in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{0.535907in}{1.017735in}}%
\pgfpathlineto{\pgfqpoint{0.540095in}{1.004441in}}%
\pgfpathlineto{\pgfqpoint{0.544899in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{0.550294in}{0.979424in}}%
\pgfpathlineto{\pgfqpoint{0.556254in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{0.562692in}{0.956750in}}%
\pgfpathlineto{\pgfqpoint{0.569634in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{0.939958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751447in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.745960in}{0.246229in}}%
\pgfpathlineto{\pgfqpoint{0.739882in}{0.257784in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{0.268655in}}%
\pgfpathlineto{\pgfqpoint{0.726287in}{0.278930in}}%
\pgfpathlineto{\pgfqpoint{0.723112in}{0.283160in}}%
\pgfpathlineto{\pgfqpoint{0.723112in}{0.283160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546029in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.551516in}{0.246229in}}%
\pgfpathlineto{\pgfqpoint{0.557594in}{0.257784in}}%
\pgfpathlineto{\pgfqpoint{0.564143in}{0.268655in}}%
\pgfpathlineto{\pgfqpoint{0.571189in}{0.278930in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{0.283160in}}%
\pgfpathlineto{\pgfqpoint{0.574364in}{0.283160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345028in}{1.357104in}}%
\pgfpathlineto{\pgfqpoint{0.847998in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.847998in}{1.189011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274655in}{1.248135in}}%
\pgfpathlineto{\pgfqpoint{0.449478in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.449478in}{1.189011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847998in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.850535in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{0.852285in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.853264in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.853489in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{0.852970in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{0.851720in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{0.849760in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{0.847110in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{0.843791in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{0.839827in}{1.024282in}}%
\pgfpathlineto{\pgfqpoint{0.835239in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{0.830053in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{0.824242in}{0.983295in}}%
\pgfpathlineto{\pgfqpoint{0.817928in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{0.811090in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{0.803756in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{0.795953in}{0.936857in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{0.782147in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{0.782147in}{0.920652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449478in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.446941in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{0.445191in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.444212in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.443987in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{0.444507in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{0.445756in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{0.447716in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{0.450366in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{0.453685in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{0.457649in}{1.024282in}}%
\pgfpathlineto{\pgfqpoint{0.462237in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{0.467423in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{0.473234in}{0.983295in}}%
\pgfpathlineto{\pgfqpoint{0.479549in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{0.486386in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{0.493720in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{0.501524in}{0.936857in}}%
\pgfpathlineto{\pgfqpoint{0.509768in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{0.515329in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{0.515329in}{0.920652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826829in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.820737in}{0.246970in}}%
\pgfpathlineto{\pgfqpoint{0.814123in}{0.259151in}}%
\pgfpathlineto{\pgfqpoint{0.807001in}{0.270732in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.791342in}{0.292024in}}%
\pgfpathlineto{\pgfqpoint{0.782860in}{0.301702in}}%
\pgfpathlineto{\pgfqpoint{0.782147in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.782147in}{0.302466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470647in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.476740in}{0.246970in}}%
\pgfpathlineto{\pgfqpoint{0.483353in}{0.259151in}}%
\pgfpathlineto{\pgfqpoint{0.490475in}{0.270732in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.506134in}{0.292024in}}%
\pgfpathlineto{\pgfqpoint{0.514616in}{0.301702in}}%
\pgfpathlineto{\pgfqpoint{0.515329in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.515329in}{0.302466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394283in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{0.930089in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{0.930089in}{1.191900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274678in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{0.367387in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{0.367387in}{1.191900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930089in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{0.931818in}{1.173097in}}%
\pgfpathlineto{\pgfqpoint{0.932781in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{1.136267in}}%
\pgfpathlineto{\pgfqpoint{0.932465in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{0.931211in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{0.929235in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{0.926563in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{0.923218in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{0.919221in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{0.914559in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{0.909282in}{1.003593in}}%
\pgfpathlineto{\pgfqpoint{0.903415in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.896984in}{0.975246in}}%
\pgfpathlineto{\pgfqpoint{0.890015in}{0.961953in}}%
\pgfpathlineto{\pgfqpoint{0.882534in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{0.874568in}{0.937218in}}%
\pgfpathlineto{\pgfqpoint{0.866145in}{0.925811in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{0.848041in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{0.838418in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{0.834657in}{0.892214in}}%
\pgfpathlineto{\pgfqpoint{0.834657in}{0.892214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367387in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{0.365658in}{1.173097in}}%
\pgfpathlineto{\pgfqpoint{0.364695in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{0.364482in}{1.136267in}}%
\pgfpathlineto{\pgfqpoint{0.365011in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{0.366266in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{0.368242in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{0.370913in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{0.374258in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{0.378255in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{0.382918in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{0.388194in}{1.003593in}}%
\pgfpathlineto{\pgfqpoint{0.394061in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.400492in}{0.975246in}}%
\pgfpathlineto{\pgfqpoint{0.407461in}{0.961953in}}%
\pgfpathlineto{\pgfqpoint{0.414943in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{0.422909in}{0.937218in}}%
\pgfpathlineto{\pgfqpoint{0.431332in}{0.925811in}}%
\pgfpathlineto{\pgfqpoint{0.440184in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{0.449435in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{0.459058in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{0.462819in}{0.892214in}}%
\pgfpathlineto{\pgfqpoint{0.462819in}{0.892214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903331in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{0.247970in}}%
\pgfpathlineto{\pgfqpoint{0.889963in}{0.261259in}}%
\pgfpathlineto{\pgfqpoint{0.882478in}{0.273936in}}%
\pgfpathlineto{\pgfqpoint{0.874509in}{0.285984in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{0.297387in}}%
\pgfpathlineto{\pgfqpoint{0.857228in}{0.308129in}}%
\pgfpathlineto{\pgfqpoint{0.847973in}{0.318196in}}%
\pgfpathlineto{\pgfqpoint{0.838348in}{0.327574in}}%
\pgfpathlineto{\pgfqpoint{0.834657in}{0.330904in}}%
\pgfpathlineto{\pgfqpoint{0.834657in}{0.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394145in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.400540in}{0.247970in}}%
\pgfpathlineto{\pgfqpoint{0.407513in}{0.261259in}}%
\pgfpathlineto{\pgfqpoint{0.414998in}{0.273936in}}%
\pgfpathlineto{\pgfqpoint{0.422968in}{0.285984in}}%
\pgfpathlineto{\pgfqpoint{0.431394in}{0.297387in}}%
\pgfpathlineto{\pgfqpoint{0.440249in}{0.308129in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{0.318196in}}%
\pgfpathlineto{\pgfqpoint{0.459129in}{0.327574in}}%
\pgfpathlineto{\pgfqpoint{0.462819in}{0.330904in}}%
\pgfpathlineto{\pgfqpoint{0.462819in}{0.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440061in}{1.255348in}}%
\pgfpathlineto{\pgfqpoint{1.010869in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{1.010869in}{1.182819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274675in}{1.184835in}}%
\pgfpathlineto{\pgfqpoint{0.286608in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{0.286608in}{1.182819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010869in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{1.011583in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{1.011548in}{1.143799in}}%
\pgfpathlineto{\pgfqpoint{1.010772in}{1.124686in}}%
\pgfpathlineto{\pgfqpoint{1.009273in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{1.004156in}{1.069634in}}%
\pgfpathlineto{\pgfqpoint{1.000571in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{0.996334in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{0.991435in}{1.018371in}}%
\pgfpathlineto{\pgfqpoint{0.985921in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{0.979818in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{0.973149in}{0.971659in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{0.958115in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{0.930004in}}%
\pgfpathlineto{\pgfqpoint{0.941108in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.922347in}{0.894174in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{0.902063in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{0.891423in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{0.880491in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{0.855947in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{0.855947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286608in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{0.285893in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{0.285928in}{1.143799in}}%
\pgfpathlineto{\pgfqpoint{0.286704in}{1.124686in}}%
\pgfpathlineto{\pgfqpoint{0.288204in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{0.290409in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{0.293320in}{1.069634in}}%
\pgfpathlineto{\pgfqpoint{0.296905in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{0.301142in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{0.306041in}{1.018371in}}%
\pgfpathlineto{\pgfqpoint{0.311555in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{0.317658in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{0.324327in}{0.971659in}}%
\pgfpathlineto{\pgfqpoint{0.331584in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{0.339361in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{0.347632in}{0.930004in}}%
\pgfpathlineto{\pgfqpoint{0.356369in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{0.365544in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.375129in}{0.894174in}}%
\pgfpathlineto{\pgfqpoint{0.385095in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{0.395413in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{0.406053in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{0.416986in}{0.856100in}}%
\pgfpathlineto{\pgfqpoint{0.417196in}{0.855947in}}%
\pgfpathlineto{\pgfqpoint{0.417196in}{0.855947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980759in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.974204in}{0.249203in}}%
\pgfpathlineto{\pgfqpoint{0.967029in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{0.959329in}{0.277786in}}%
\pgfpathlineto{\pgfqpoint{0.951132in}{0.291141in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{0.303852in}}%
\pgfpathlineto{\pgfqpoint{0.933353in}{0.315901in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.327276in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.903652in}{0.347950in}}%
\pgfpathlineto{\pgfqpoint{0.893059in}{0.357226in}}%
\pgfpathlineto{\pgfqpoint{0.882169in}{0.365782in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{0.367171in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{0.367171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316717in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.323272in}{0.249203in}}%
\pgfpathlineto{\pgfqpoint{0.330447in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{0.338147in}{0.277786in}}%
\pgfpathlineto{\pgfqpoint{0.346345in}{0.291141in}}%
\pgfpathlineto{\pgfqpoint{0.355013in}{0.303852in}}%
\pgfpathlineto{\pgfqpoint{0.364123in}{0.315901in}}%
\pgfpathlineto{\pgfqpoint{0.373648in}{0.327276in}}%
\pgfpathlineto{\pgfqpoint{0.383558in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{0.393824in}{0.347950in}}%
\pgfpathlineto{\pgfqpoint{0.404417in}{0.357226in}}%
\pgfpathlineto{\pgfqpoint{0.415307in}{0.365782in}}%
\pgfpathlineto{\pgfqpoint{0.417196in}{0.367171in}}%
\pgfpathlineto{\pgfqpoint{0.417196in}{0.367171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482150in}{1.199845in}}%
\pgfpathlineto{\pgfqpoint{1.089959in}{1.163035in}}%
\pgfpathlineto{\pgfqpoint{1.089959in}{1.163035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089959in}{1.163035in}}%
\pgfpathlineto{\pgfqpoint{1.089486in}{1.142617in}}%
\pgfpathlineto{\pgfqpoint{1.088282in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{1.086351in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{1.083719in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{1.080383in}{1.064412in}}%
\pgfpathlineto{\pgfqpoint{1.076377in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{1.071723in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{1.060488in}{0.993003in}}%
\pgfpathlineto{\pgfqpoint{1.053979in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{1.046866in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{1.039208in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{1.031033in}{0.929975in}}%
\pgfpathlineto{\pgfqpoint{1.022316in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{1.013128in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.003497in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{0.993452in}{0.876635in}}%
\pgfpathlineto{\pgfqpoint{0.983020in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.972230in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{0.961112in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{0.949694in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{0.938006in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{0.926078in}{0.817547in}}%
\pgfpathlineto{\pgfqpoint{0.918548in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{0.918548in}{0.812928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274664in}{0.916427in}}%
\pgfpathlineto{\pgfqpoint{0.283826in}{0.902716in}}%
\pgfpathlineto{\pgfqpoint{0.293433in}{0.889669in}}%
\pgfpathlineto{\pgfqpoint{0.303456in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{0.313867in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{0.324638in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{0.335739in}{0.844390in}}%
\pgfpathlineto{\pgfqpoint{0.347141in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{0.358815in}{0.826044in}}%
\pgfpathlineto{\pgfqpoint{0.370730in}{0.817974in}}%
\pgfpathlineto{\pgfqpoint{0.378928in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{0.378928in}{0.812928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058965in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.052282in}{0.250695in}}%
\pgfpathlineto{\pgfqpoint{1.045033in}{0.266637in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{0.281979in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.296704in}}%
\pgfpathlineto{\pgfqpoint{1.020112in}{0.310873in}}%
\pgfpathlineto{\pgfqpoint{1.010814in}{0.324387in}}%
\pgfpathlineto{\pgfqpoint{1.001079in}{0.337231in}}%
\pgfpathlineto{\pgfqpoint{0.990937in}{0.349392in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{0.360859in}}%
\pgfpathlineto{\pgfqpoint{0.969542in}{0.371621in}}%
\pgfpathlineto{\pgfqpoint{0.958347in}{0.381666in}}%
\pgfpathlineto{\pgfqpoint{0.946860in}{0.390986in}}%
\pgfpathlineto{\pgfqpoint{0.935111in}{0.399573in}}%
\pgfpathlineto{\pgfqpoint{0.923129in}{0.407420in}}%
\pgfpathlineto{\pgfqpoint{0.918548in}{0.410190in}}%
\pgfpathlineto{\pgfqpoint{0.918548in}{0.410190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274664in}{0.306690in}}%
\pgfpathlineto{\pgfqpoint{0.283826in}{0.320402in}}%
\pgfpathlineto{\pgfqpoint{0.293433in}{0.333449in}}%
\pgfpathlineto{\pgfqpoint{0.303456in}{0.345816in}}%
\pgfpathlineto{\pgfqpoint{0.313867in}{0.357493in}}%
\pgfpathlineto{\pgfqpoint{0.324638in}{0.368467in}}%
\pgfpathlineto{\pgfqpoint{0.335739in}{0.378728in}}%
\pgfpathlineto{\pgfqpoint{0.347141in}{0.388267in}}%
\pgfpathlineto{\pgfqpoint{0.358815in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.370730in}{0.405144in}}%
\pgfpathlineto{\pgfqpoint{0.378928in}{0.410190in}}%
\pgfpathlineto{\pgfqpoint{0.378928in}{0.410190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520354in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{1.166993in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.166993in}{1.133501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166993in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.165195in}{1.112490in}}%
\pgfpathlineto{\pgfqpoint{1.162690in}{1.091881in}}%
\pgfpathlineto{\pgfqpoint{1.159479in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.155592in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{1.151025in}{1.032294in}}%
\pgfpathlineto{\pgfqpoint{1.145817in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.139959in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{1.133498in}{0.976772in}}%
\pgfpathlineto{\pgfqpoint{1.126421in}{0.959236in}}%
\pgfpathlineto{\pgfqpoint{1.118781in}{0.942279in}}%
\pgfpathlineto{\pgfqpoint{1.110564in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{1.101828in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{1.092602in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{0.880224in}}%
\pgfpathlineto{\pgfqpoint{1.072678in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{1.062079in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{1.051038in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{1.039635in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{1.027897in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{0.806821in}}%
\pgfpathlineto{\pgfqpoint{1.003535in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{0.990970in}{0.788108in}}%
\pgfpathlineto{\pgfqpoint{0.978189in}{0.779873in}}%
\pgfpathlineto{\pgfqpoint{0.965221in}{0.772394in}}%
\pgfpathlineto{\pgfqpoint{0.952095in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.764136in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.764136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274663in}{0.812748in}}%
\pgfpathlineto{\pgfqpoint{0.286827in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{0.299254in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{0.311915in}{0.784515in}}%
\pgfpathlineto{\pgfqpoint{0.324779in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{0.337818in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{0.348635in}{0.764136in}}%
\pgfpathlineto{\pgfqpoint{0.348635in}{0.764136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137949in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.131305in}{0.251995in}}%
\pgfpathlineto{\pgfqpoint{1.124046in}{0.269348in}}%
\pgfpathlineto{\pgfqpoint{1.116233in}{0.286117in}}%
\pgfpathlineto{\pgfqpoint{1.107849in}{0.302361in}}%
\pgfpathlineto{\pgfqpoint{1.098955in}{0.317983in}}%
\pgfpathlineto{\pgfqpoint{1.089578in}{0.332966in}}%
\pgfpathlineto{\pgfqpoint{1.079695in}{0.347365in}}%
\pgfpathlineto{\pgfqpoint{1.069377in}{0.361092in}}%
\pgfpathlineto{\pgfqpoint{1.058653in}{0.374134in}}%
\pgfpathlineto{\pgfqpoint{1.047495in}{0.386538in}}%
\pgfpathlineto{\pgfqpoint{1.035984in}{0.398229in}}%
\pgfpathlineto{\pgfqpoint{1.024147in}{0.409196in}}%
\pgfpathlineto{\pgfqpoint{1.012014in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{0.999615in}{0.428927in}}%
\pgfpathlineto{\pgfqpoint{0.986979in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{0.974135in}{0.445675in}}%
\pgfpathlineto{\pgfqpoint{0.961115in}{0.452916in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.458982in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.458982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274663in}{0.410370in}}%
\pgfpathlineto{\pgfqpoint{0.286827in}{0.420523in}}%
\pgfpathlineto{\pgfqpoint{0.299254in}{0.429937in}}%
\pgfpathlineto{\pgfqpoint{0.311915in}{0.438603in}}%
\pgfpathlineto{\pgfqpoint{0.324779in}{0.446517in}}%
\pgfpathlineto{\pgfqpoint{0.337818in}{0.453673in}}%
\pgfpathlineto{\pgfqpoint{0.348635in}{0.458982in}}%
\pgfpathlineto{\pgfqpoint{0.348635in}{0.458982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554493in}{1.080883in}}%
\pgfpathlineto{\pgfqpoint{1.241610in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{1.241610in}{1.094956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241610in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{1.238380in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{1.234471in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{1.224617in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{0.991722in}}%
\pgfpathlineto{\pgfqpoint{1.212190in}{0.972388in}}%
\pgfpathlineto{\pgfqpoint{1.205032in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{1.188977in}{0.917418in}}%
\pgfpathlineto{\pgfqpoint{1.180122in}{0.900225in}}%
\pgfpathlineto{\pgfqpoint{1.170718in}{0.883581in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{0.867576in}}%
\pgfpathlineto{\pgfqpoint{1.150431in}{0.852159in}}%
\pgfpathlineto{\pgfqpoint{1.139595in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{1.128300in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{0.809868in}}%
\pgfpathlineto{\pgfqpoint{1.104572in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{1.092143in}{0.785113in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{0.773804in}}%
\pgfpathlineto{\pgfqpoint{1.066394in}{0.763235in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{1.025920in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{1.012029in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{0.998004in}{0.721625in}}%
\pgfpathlineto{\pgfqpoint{0.983877in}{0.715592in}}%
\pgfpathlineto{\pgfqpoint{0.970504in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{0.970504in}{0.710617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274655in}{0.734241in}}%
\pgfpathlineto{\pgfqpoint{0.288579in}{0.726838in}}%
\pgfpathlineto{\pgfqpoint{0.302629in}{0.720206in}}%
\pgfpathlineto{\pgfqpoint{0.316775in}{0.714347in}}%
\pgfpathlineto{\pgfqpoint{0.326973in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{0.326973in}{0.710617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217831in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.211221in}{0.253413in}}%
\pgfpathlineto{\pgfqpoint{1.203980in}{0.272205in}}%
\pgfpathlineto{\pgfqpoint{1.196168in}{0.290428in}}%
\pgfpathlineto{\pgfqpoint{1.187770in}{0.308141in}}%
\pgfpathlineto{\pgfqpoint{1.178843in}{0.325248in}}%
\pgfpathlineto{\pgfqpoint{1.169370in}{0.341804in}}%
\pgfpathlineto{\pgfqpoint{1.159413in}{0.357719in}}%
\pgfpathlineto{\pgfqpoint{1.148954in}{0.373044in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{0.387696in}}%
\pgfpathlineto{\pgfqpoint{1.126709in}{0.401722in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.415047in}}%
\pgfpathlineto{\pgfqpoint{1.102882in}{0.427661in}}%
\pgfpathlineto{\pgfqpoint{1.090409in}{0.439604in}}%
\pgfpathlineto{\pgfqpoint{1.077634in}{0.450812in}}%
\pgfpathlineto{\pgfqpoint{1.064584in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{1.051290in}{0.470995in}}%
\pgfpathlineto{\pgfqpoint{1.037724in}{0.479994in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{0.488229in}}%
\pgfpathlineto{\pgfqpoint{1.010058in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{0.502391in}}%
\pgfpathlineto{\pgfqpoint{0.981878in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{0.970504in}{0.512501in}}%
\pgfpathlineto{\pgfqpoint{0.970504in}{0.512501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274655in}{0.488877in}}%
\pgfpathlineto{\pgfqpoint{0.288579in}{0.496280in}}%
\pgfpathlineto{\pgfqpoint{0.302629in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{0.316775in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{0.326973in}{0.512501in}}%
\pgfpathlineto{\pgfqpoint{0.326973in}{0.512501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584409in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{1.313463in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{1.313463in}{1.047991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313463in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{1.308721in}{1.026189in}}%
\pgfpathlineto{\pgfqpoint{1.303307in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{1.297236in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{1.290519in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{1.283200in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.275271in}{0.923652in}}%
\pgfpathlineto{\pgfqpoint{1.266746in}{0.904610in}}%
\pgfpathlineto{\pgfqpoint{1.257678in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{1.248054in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{1.237893in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{1.227252in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{1.216118in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{1.204509in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.180051in}{0.773648in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{1.140595in}{0.735423in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{1.112784in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{1.098510in}{0.703752in}}%
\pgfpathlineto{\pgfqpoint{1.084043in}{0.694700in}}%
\pgfpathlineto{\pgfqpoint{1.069361in}{0.686387in}}%
\pgfpathlineto{\pgfqpoint{1.054544in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{1.039622in}{0.672082in}}%
\pgfpathlineto{\pgfqpoint{1.024622in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{1.009575in}{0.660877in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{0.656435in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{0.653512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274654in}{0.665427in}}%
\pgfpathlineto{\pgfqpoint{0.289704in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{0.304770in}{0.655955in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{0.653512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298799in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.292268in}{0.254769in}}%
\pgfpathlineto{\pgfqpoint{1.285099in}{0.274930in}}%
\pgfpathlineto{\pgfqpoint{1.277314in}{0.294615in}}%
\pgfpathlineto{\pgfqpoint{1.268929in}{0.313803in}}%
\pgfpathlineto{\pgfqpoint{1.259995in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{0.350466in}}%
\pgfpathlineto{\pgfqpoint{1.240460in}{0.367971in}}%
\pgfpathlineto{\pgfqpoint{1.229937in}{0.384836in}}%
\pgfpathlineto{\pgfqpoint{1.218913in}{0.401107in}}%
\pgfpathlineto{\pgfqpoint{1.207451in}{0.416709in}}%
\pgfpathlineto{\pgfqpoint{1.195534in}{0.431683in}}%
\pgfpathlineto{\pgfqpoint{1.183185in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{1.170472in}{0.459628in}}%
\pgfpathlineto{\pgfqpoint{1.157422in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{0.484737in}}%
\pgfpathlineto{\pgfqpoint{1.130326in}{0.496209in}}%
\pgfpathlineto{\pgfqpoint{1.116332in}{0.506971in}}%
\pgfpathlineto{\pgfqpoint{1.102110in}{0.516975in}}%
\pgfpathlineto{\pgfqpoint{1.087689in}{0.526218in}}%
\pgfpathlineto{\pgfqpoint{1.073046in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{1.058260in}{0.542459in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.549418in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{0.555601in}}%
\pgfpathlineto{\pgfqpoint{1.013340in}{0.561010in}}%
\pgfpathlineto{\pgfqpoint{0.998276in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.983162in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{0.569606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274654in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{0.289704in}{0.562813in}}%
\pgfpathlineto{\pgfqpoint{0.304770in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{0.569606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609963in}{0.953178in}}%
\pgfpathlineto{\pgfqpoint{1.382217in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{1.382217in}{0.993088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609963in}{0.269940in}}%
\pgfpathlineto{\pgfqpoint{1.405897in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.405897in}{0.234179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382217in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{1.375871in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.368881in}{0.949331in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{1.353050in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{1.344245in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{1.334861in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{1.324915in}{0.848584in}}%
\pgfpathlineto{\pgfqpoint{1.314428in}{0.830045in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{1.291901in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{1.279940in}{0.778018in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{0.761944in}}%
\pgfpathlineto{\pgfqpoint{1.254661in}{0.746514in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{1.227807in}{0.717729in}}%
\pgfpathlineto{\pgfqpoint{1.213820in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{1.199534in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{1.184933in}{0.679795in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{1.154935in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{1.139591in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{1.124083in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{1.108441in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{0.623919in}}%
\pgfpathlineto{\pgfqpoint{1.076773in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{0.611566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381084in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.374639in}{0.256128in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{0.277693in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{0.298794in}}%
\pgfpathlineto{\pgfqpoint{1.351465in}{0.319411in}}%
\pgfpathlineto{\pgfqpoint{1.342556in}{0.339462in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{0.358990in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{0.377976in}}%
\pgfpathlineto{\pgfqpoint{1.312453in}{0.396401in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.414244in}}%
\pgfpathlineto{\pgfqpoint{1.289756in}{0.431489in}}%
\pgfpathlineto{\pgfqpoint{1.277716in}{0.448069in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.479323in}}%
\pgfpathlineto{\pgfqpoint{1.238956in}{0.493964in}}%
\pgfpathlineto{\pgfqpoint{1.225272in}{0.507889in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{0.521126in}}%
\pgfpathlineto{\pgfqpoint{1.196848in}{0.533662in}}%
\pgfpathlineto{\pgfqpoint{1.182200in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.167268in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.152122in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{1.136745in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{1.105547in}{0.593209in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{1.073851in}{0.606961in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{0.611552in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{0.611552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631035in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{0.930651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631035in}{0.336332in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{0.292467in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{0.292467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447551in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.439571in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{1.421772in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{1.411983in}{0.844720in}}%
\pgfpathlineto{\pgfqpoint{1.401630in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{1.390732in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{1.379308in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.767320in}}%
\pgfpathlineto{\pgfqpoint{1.354961in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{1.342080in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{1.328754in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{0.699662in}}%
\pgfpathlineto{\pgfqpoint{1.300861in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{0.669791in}}%
\pgfpathlineto{\pgfqpoint{1.271465in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{1.256264in}{0.642699in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{0.630254in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{0.611583in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{0.611583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447551in}{0.292467in}}%
\pgfpathlineto{\pgfqpoint{1.439571in}{0.314666in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.336384in}}%
\pgfpathlineto{\pgfqpoint{1.421772in}{0.357652in}}%
\pgfpathlineto{\pgfqpoint{1.411983in}{0.378398in}}%
\pgfpathlineto{\pgfqpoint{1.401630in}{0.398604in}}%
\pgfpathlineto{\pgfqpoint{1.390732in}{0.418251in}}%
\pgfpathlineto{\pgfqpoint{1.379308in}{0.437321in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{1.354961in}{0.473666in}}%
\pgfpathlineto{\pgfqpoint{1.342080in}{0.490908in}}%
\pgfpathlineto{\pgfqpoint{1.328754in}{0.507510in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{1.300861in}{0.538733in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{1.271465in}{0.567226in}}%
\pgfpathlineto{\pgfqpoint{1.256264in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{1.240796in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{1.225051in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{0.611535in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{0.611535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647527in}{0.819110in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{0.861018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647527in}{0.404008in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{0.362100in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{0.362100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509160in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{1.499494in}{0.838794in}}%
\pgfpathlineto{\pgfqpoint{1.489233in}{0.817055in}}%
\pgfpathlineto{\pgfqpoint{1.478410in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{0.775186in}}%
\pgfpathlineto{\pgfqpoint{1.455113in}{0.755090in}}%
\pgfpathlineto{\pgfqpoint{1.442673in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{1.429745in}{0.716625in}}%
\pgfpathlineto{\pgfqpoint{1.416326in}{0.698290in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{0.680597in}}%
\pgfpathlineto{\pgfqpoint{1.388167in}{0.663558in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.647157in}}%
\pgfpathlineto{\pgfqpoint{1.358340in}{0.631438in}}%
\pgfpathlineto{\pgfqpoint{1.342877in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{1.337663in}{0.611573in}}%
\pgfpathlineto{\pgfqpoint{1.337663in}{0.611573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509160in}{0.362100in}}%
\pgfpathlineto{\pgfqpoint{1.499494in}{0.384323in}}%
\pgfpathlineto{\pgfqpoint{1.489233in}{0.406063in}}%
\pgfpathlineto{\pgfqpoint{1.478410in}{0.427259in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{1.455113in}{0.468028in}}%
\pgfpathlineto{\pgfqpoint{1.442673in}{0.487566in}}%
\pgfpathlineto{\pgfqpoint{1.429745in}{0.506493in}}%
\pgfpathlineto{\pgfqpoint{1.416326in}{0.524828in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{0.542521in}}%
\pgfpathlineto{\pgfqpoint{1.388167in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.358340in}{0.591680in}}%
\pgfpathlineto{\pgfqpoint{1.342877in}{0.606706in}}%
\pgfpathlineto{\pgfqpoint{1.337663in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{1.337663in}{0.611545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659363in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{0.784476in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{0.784476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659363in}{0.472652in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{0.438642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566758in}{0.784476in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{1.543415in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{1.530930in}{0.719638in}}%
\pgfpathlineto{\pgfqpoint{1.517926in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{1.504403in}{0.679225in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.659906in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{0.623144in}}%
\pgfpathlineto{\pgfqpoint{1.450921in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{1.450921in}{0.611560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566758in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{1.543415in}{0.482418in}}%
\pgfpathlineto{\pgfqpoint{1.530930in}{0.503480in}}%
\pgfpathlineto{\pgfqpoint{1.517926in}{0.523968in}}%
\pgfpathlineto{\pgfqpoint{1.504403in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{1.490397in}{0.563212in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.581910in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{1.450921in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{1.450921in}{0.611558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666486in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.620075in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.620075in}{0.701260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666486in}{0.541943in}}%
\pgfpathlineto{\pgfqpoint{1.620075in}{0.521858in}}%
\pgfpathlineto{\pgfqpoint{1.620075in}{0.521858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620075in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{1.593287in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{1.579116in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.564456in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.611561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620075in}{0.521858in}}%
\pgfpathlineto{\pgfqpoint{1.606943in}{0.543818in}}%
\pgfpathlineto{\pgfqpoint{1.593287in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{1.579116in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{1.564456in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.611556in}}%
\pgfpathlineto{\pgfqpoint{1.560472in}{0.611556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.951601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.951601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.271517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.271517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.985605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.985605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.019609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.019609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.053614in}}%
\pgfpathlineto{\pgfqpoint{0.649088in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{0.648739in}{1.026410in}}%
\pgfpathlineto{\pgfqpoint{0.648739in}{1.026410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.053614in}}%
\pgfpathlineto{\pgfqpoint{0.648388in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{0.648737in}{1.026410in}}%
\pgfpathlineto{\pgfqpoint{0.648737in}{1.026410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{0.650497in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{0.651491in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{0.651722in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{0.651207in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{0.649964in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{0.648743in}{1.008393in}}%
\pgfpathlineto{\pgfqpoint{0.648743in}{1.008393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{0.646979in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{0.645986in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{0.645755in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{0.646269in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{0.647513in}{1.017147in}}%
\pgfpathlineto{\pgfqpoint{0.648734in}{1.008393in}}%
\pgfpathlineto{\pgfqpoint{0.648734in}{1.008393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{0.681417in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{0.847998in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.930089in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{1.010869in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{1.089959in}{1.163035in}}%
\pgfpathlineto{\pgfqpoint{1.166993in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.241610in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{1.313463in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{1.382217in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{0.784476in}}%
\pgfpathlineto{\pgfqpoint{1.620075in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{0.616060in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.532498in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{0.449478in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.367387in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{0.286608in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.179004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386559in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{0.292467in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{0.362100in}}%
\pgfpathlineto{\pgfqpoint{1.566758in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.620075in}{0.521858in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998981in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.658663in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298495in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.611559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{0.234179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{1.121622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{1.121622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648738in}{1.121622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648738in}{0.271517in}}%
\pgfpathcurveto{\pgfqpoint{0.738918in}{0.271517in}}{\pgfqpoint{0.825417in}{0.307346in}}{\pgfqpoint{0.889184in}{0.371113in}}%
\pgfpathcurveto{\pgfqpoint{0.952951in}{0.434880in}}{\pgfqpoint{0.988780in}{0.521379in}}{\pgfqpoint{0.988780in}{0.611559in}}%
\pgfpathcurveto{\pgfqpoint{0.988780in}{0.701739in}}{\pgfqpoint{0.952951in}{0.788238in}}{\pgfqpoint{0.889184in}{0.852005in}}%
\pgfpathcurveto{\pgfqpoint{0.825417in}{0.915772in}}{\pgfqpoint{0.738918in}{0.951601in}}{\pgfqpoint{0.648738in}{0.951601in}}%
\pgfpathcurveto{\pgfqpoint{0.558558in}{0.951601in}}{\pgfqpoint{0.472059in}{0.915772in}}{\pgfqpoint{0.408292in}{0.852005in}}%
\pgfpathcurveto{\pgfqpoint{0.344525in}{0.788238in}}{\pgfqpoint{0.308696in}{0.701739in}}{\pgfqpoint{0.308696in}{0.611559in}}%
\pgfpathcurveto{\pgfqpoint{0.308696in}{0.521379in}}{\pgfqpoint{0.344525in}{0.434880in}}{\pgfqpoint{0.408292in}{0.371113in}}%
\pgfpathcurveto{\pgfqpoint{0.472059in}{0.307346in}}{\pgfqpoint{0.558558in}{0.271517in}}{\pgfqpoint{0.648738in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{0.271517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607071in,y=0.937712in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328822in,y=0.569892in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631736in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{0.631736in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{0.512721in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{0.665740in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{0.665740in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{0.631736in}{0.271517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5_VaryingRd_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{-0.593701in}}%
\pgfpathcurveto{\pgfqpoint{0.845684in}{-0.593701in}}{\pgfqpoint{1.127606in}{-0.476925in}}{\pgfqpoint{1.335439in}{-0.269092in}}%
\pgfpathcurveto{\pgfqpoint{1.543272in}{-0.061259in}}{\pgfqpoint{1.660048in}{0.220663in}}{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathcurveto{\pgfqpoint{1.660048in}{0.808505in}}{\pgfqpoint{1.543272in}{1.090427in}}{\pgfqpoint{1.335439in}{1.298260in}}%
\pgfpathcurveto{\pgfqpoint{1.127606in}{1.506093in}}{\pgfqpoint{0.845684in}{1.622869in}}{\pgfqpoint{0.551763in}{1.622869in}}%
\pgfpathcurveto{\pgfqpoint{0.257843in}{1.622869in}}{\pgfqpoint{-0.024079in}{1.506093in}}{\pgfqpoint{-0.231913in}{1.298260in}}%
\pgfpathcurveto{\pgfqpoint{-0.439746in}{1.090427in}}{\pgfqpoint{-0.556522in}{0.808505in}}{\pgfqpoint{-0.556522in}{0.514584in}}%
\pgfpathcurveto{\pgfqpoint{-0.556522in}{0.220663in}}{\pgfqpoint{-0.439746in}{-0.061259in}}{\pgfqpoint{-0.231913in}{-0.269092in}}%
\pgfpathcurveto{\pgfqpoint{-0.024079in}{-0.476925in}}{\pgfqpoint{0.257843in}{-0.593701in}}{\pgfqpoint{0.551763in}{-0.593701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330106in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330106in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551763in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551763in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773420in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773420in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995077in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995077in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216734in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216734in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438391in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438391in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660048in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660048in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.292927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.242357in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.514584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.464014in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.736241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.685671in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.957898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.907328in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.179555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.128985in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.350642in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.622869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.038580in, y=1.572299in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.622869in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{1.253496in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{1.253496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.622869in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{1.253496in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{1.253496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630827in}{1.620045in}}%
\pgfpathlineto{\pgfqpoint{0.551773in}{1.253488in}}%
\pgfpathlineto{\pgfqpoint{0.551773in}{1.253488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472699in}{1.620045in}}%
\pgfpathlineto{\pgfqpoint{0.551753in}{1.253488in}}%
\pgfpathlineto{\pgfqpoint{0.551753in}{1.253488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709489in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{0.551767in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{0.551767in}{1.253450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394038in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{0.551759in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{0.551759in}{1.253450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787346in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{0.624903in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.624903in}{1.360270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316180in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{0.478624in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.478624in}{1.360270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624903in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{1.353006in}}%
\pgfpathlineto{\pgfqpoint{0.671875in}{1.345085in}}%
\pgfpathlineto{\pgfqpoint{0.694798in}{1.336522in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{0.739433in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{0.761781in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.783653in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{1.283541in}}%
\pgfpathlineto{\pgfqpoint{0.825903in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{0.846250in}{1.257976in}}%
\pgfpathlineto{\pgfqpoint{0.866060in}{1.244382in}}%
\pgfpathlineto{\pgfqpoint{0.885318in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{0.904012in}{1.215674in}}%
\pgfpathlineto{\pgfqpoint{0.922130in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.939660in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{0.957096in}{1.168639in}}%
\pgfpathlineto{\pgfqpoint{0.973887in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{0.990022in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.116829in}}%
\pgfpathlineto{\pgfqpoint{1.020293in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{1.034413in}{1.080460in}}%
\pgfpathlineto{\pgfqpoint{1.047847in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{1.060590in}{1.042857in}}%
\pgfpathlineto{\pgfqpoint{1.072638in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{1.003643in}}%
\pgfpathlineto{\pgfqpoint{1.095239in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{1.105422in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{1.114858in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{0.921660in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{1.138687in}{0.879880in}}%
\pgfpathlineto{\pgfqpoint{1.145144in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{1.151015in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{1.156110in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{1.160435in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{1.163997in}{0.772412in}}%
\pgfpathlineto{\pgfqpoint{1.166803in}{0.750907in}}%
\pgfpathlineto{\pgfqpoint{1.168863in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{1.170185in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{1.170787in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{1.170633in}{0.664958in}}%
\pgfpathlineto{\pgfqpoint{1.169737in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{1.168114in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{1.165777in}{0.601708in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.581160in}}%
\pgfpathlineto{\pgfqpoint{1.158918in}{0.560377in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{1.149190in}{0.519876in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{0.514660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478624in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.454956in}{1.353006in}}%
\pgfpathlineto{\pgfqpoint{0.431652in}{1.345085in}}%
\pgfpathlineto{\pgfqpoint{0.408728in}{1.336522in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{0.364094in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{0.341745in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{0.319874in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{0.298494in}{1.283541in}}%
\pgfpathlineto{\pgfqpoint{0.277624in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.267108in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.267108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160252in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.163819in}{0.255559in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.277069in}}%
\pgfpathlineto{\pgfqpoint{1.168768in}{0.298483in}}%
\pgfpathlineto{\pgfqpoint{1.170131in}{0.319775in}}%
\pgfpathlineto{\pgfqpoint{1.170774in}{0.341504in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{0.363051in}}%
\pgfpathlineto{\pgfqpoint{1.169805in}{0.384390in}}%
\pgfpathlineto{\pgfqpoint{1.168220in}{0.405494in}}%
\pgfpathlineto{\pgfqpoint{1.165921in}{0.426341in}}%
\pgfpathlineto{\pgfqpoint{1.162924in}{0.446905in}}%
\pgfpathlineto{\pgfqpoint{1.159137in}{0.467706in}}%
\pgfpathlineto{\pgfqpoint{1.154649in}{0.488161in}}%
\pgfpathlineto{\pgfqpoint{1.149481in}{0.508246in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{0.514508in}}%
\pgfpathlineto{\pgfqpoint{1.147711in}{0.514508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864003in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{0.704494in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.704494in}{1.412186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274682in}{1.541432in}}%
\pgfpathlineto{\pgfqpoint{0.399032in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.399032in}{1.412186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704494in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.728639in}{1.402926in}}%
\pgfpathlineto{\pgfqpoint{0.752381in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{0.775702in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.371350in}}%
\pgfpathlineto{\pgfqpoint{0.821017in}{1.359613in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{0.864461in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.320672in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{0.927276in}{1.291544in}}%
\pgfpathlineto{\pgfqpoint{0.947109in}{1.276202in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{1.260368in}}%
\pgfpathlineto{\pgfqpoint{0.985040in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.003115in}{1.227308in}}%
\pgfpathlineto{\pgfqpoint{1.020584in}{1.210123in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{1.192116in}}%
\pgfpathlineto{\pgfqpoint{1.054402in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{1.070320in}{1.154909in}}%
\pgfpathlineto{\pgfqpoint{1.085566in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{1.100133in}{1.116266in}}%
\pgfpathlineto{\pgfqpoint{1.114015in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{1.127206in}{1.076375in}}%
\pgfpathlineto{\pgfqpoint{1.139702in}{1.056019in}}%
\pgfpathlineto{\pgfqpoint{1.151758in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{1.013656in}}%
\pgfpathlineto{\pgfqpoint{1.173663in}{0.992158in}}%
\pgfpathlineto{\pgfqpoint{1.183507in}{0.970483in}}%
\pgfpathlineto{\pgfqpoint{1.192612in}{0.948655in}}%
\pgfpathlineto{\pgfqpoint{1.200976in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{1.208601in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{1.221896in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{1.232133in}{0.813892in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{1.239349in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{1.241886in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{1.243656in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{1.244668in}{0.699640in}}%
\pgfpathlineto{\pgfqpoint{1.244931in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{1.241292in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.238598in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{1.231073in}{0.543379in}}%
\pgfpathlineto{\pgfqpoint{1.226274in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{1.224525in}{0.514888in}}%
\pgfpathlineto{\pgfqpoint{1.224525in}{0.514888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399032in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.374887in}{1.402926in}}%
\pgfpathlineto{\pgfqpoint{0.351146in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{0.327825in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{0.304941in}{1.371350in}}%
\pgfpathlineto{\pgfqpoint{0.282509in}{1.359613in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.353465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235502in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.238841in}{0.256694in}}%
\pgfpathlineto{\pgfqpoint{1.241460in}{0.279291in}}%
\pgfpathlineto{\pgfqpoint{1.243376in}{0.302287in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{0.325163in}}%
\pgfpathlineto{\pgfqpoint{1.244938in}{0.347895in}}%
\pgfpathlineto{\pgfqpoint{1.244604in}{0.370459in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{0.392830in}}%
\pgfpathlineto{\pgfqpoint{1.241717in}{0.415453in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{0.437828in}}%
\pgfpathlineto{\pgfqpoint{1.235880in}{0.459929in}}%
\pgfpathlineto{\pgfqpoint{1.231897in}{0.481735in}}%
\pgfpathlineto{\pgfqpoint{1.227226in}{0.503222in}}%
\pgfpathlineto{\pgfqpoint{1.224525in}{0.514280in}}%
\pgfpathlineto{\pgfqpoint{1.224525in}{0.514280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939069in}{1.552991in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.432522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274685in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{0.320218in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.320218in}{1.432522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783308in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.807072in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{0.830398in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{1.397385in}}%
\pgfpathlineto{\pgfqpoint{0.875674in}{1.384498in}}%
\pgfpathlineto{\pgfqpoint{0.898013in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{0.919835in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{0.941128in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{0.961878in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{0.982072in}{1.310496in}}%
\pgfpathlineto{\pgfqpoint{1.001699in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{1.020747in}{1.277341in}}%
\pgfpathlineto{\pgfqpoint{1.039547in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{1.057725in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{1.075269in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{1.108424in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{1.124017in}{1.165526in}}%
\pgfpathlineto{\pgfqpoint{1.138945in}{1.145580in}}%
\pgfpathlineto{\pgfqpoint{1.153458in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{1.167268in}{1.103995in}}%
\pgfpathlineto{\pgfqpoint{1.180369in}{1.082770in}}%
\pgfpathlineto{\pgfqpoint{1.192758in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{1.204429in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{1.215381in}{1.017642in}}%
\pgfpathlineto{\pgfqpoint{1.225611in}{0.995527in}}%
\pgfpathlineto{\pgfqpoint{1.235284in}{0.972842in}}%
\pgfpathlineto{\pgfqpoint{1.244207in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.252378in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{1.259800in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.266474in}{0.880894in}}%
\pgfpathlineto{\pgfqpoint{1.272403in}{0.857727in}}%
\pgfpathlineto{\pgfqpoint{1.277675in}{0.834121in}}%
\pgfpathlineto{\pgfqpoint{1.282181in}{0.810515in}}%
\pgfpathlineto{\pgfqpoint{1.285928in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{1.288920in}{0.763399in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.292688in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{1.293453in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.293469in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{1.292745in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{1.291293in}{0.622546in}}%
\pgfpathlineto{\pgfqpoint{1.289124in}{0.599628in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{1.282547in}{0.553761in}}%
\pgfpathlineto{\pgfqpoint{1.278199in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{1.274508in}{0.514674in}}%
\pgfpathlineto{\pgfqpoint{1.274508in}{0.514674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320218in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.296454in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{0.273129in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.408772in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.408772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284733in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.287956in}{0.257518in}}%
\pgfpathlineto{\pgfqpoint{1.290462in}{0.281007in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{0.304409in}}%
\pgfpathlineto{\pgfqpoint{1.293263in}{0.328106in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{0.351665in}}%
\pgfpathlineto{\pgfqpoint{1.293092in}{0.375060in}}%
\pgfpathlineto{\pgfqpoint{1.291902in}{0.398269in}}%
\pgfpathlineto{\pgfqpoint{1.289991in}{0.421269in}}%
\pgfpathlineto{\pgfqpoint{1.287319in}{0.444428in}}%
\pgfpathlineto{\pgfqpoint{1.283926in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{1.279826in}{0.489937in}}%
\pgfpathlineto{\pgfqpoint{1.275034in}{0.512243in}}%
\pgfpathlineto{\pgfqpoint{1.274508in}{0.514494in}}%
\pgfpathlineto{\pgfqpoint{1.274508in}{0.514494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012161in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.434271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860942in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{0.884178in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{0.906933in}{1.407695in}}%
\pgfpathlineto{\pgfqpoint{0.929194in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{0.950948in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{0.972512in}{1.363412in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{1.347426in}}%
\pgfpathlineto{\pgfqpoint{1.013976in}{1.330933in}}%
\pgfpathlineto{\pgfqpoint{1.033851in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{1.053140in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.071831in}{1.278596in}}%
\pgfpathlineto{\pgfqpoint{1.089915in}{1.260263in}}%
\pgfpathlineto{\pgfqpoint{1.107650in}{1.241223in}}%
\pgfpathlineto{\pgfqpoint{1.124740in}{1.221780in}}%
\pgfpathlineto{\pgfqpoint{1.141177in}{1.201957in}}%
\pgfpathlineto{\pgfqpoint{1.156952in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{1.172059in}{1.161250in}}%
\pgfpathlineto{\pgfqpoint{1.186490in}{1.140411in}}%
\pgfpathlineto{\pgfqpoint{1.200448in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.213698in}{1.097207in}}%
\pgfpathlineto{\pgfqpoint{1.226237in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{1.238060in}{1.052967in}}%
\pgfpathlineto{\pgfqpoint{1.249165in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{1.259549in}{1.007876in}}%
\pgfpathlineto{\pgfqpoint{1.269351in}{0.984721in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{0.961418in}}%
\pgfpathlineto{\pgfqpoint{1.286719in}{0.937990in}}%
\pgfpathlineto{\pgfqpoint{1.294285in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{1.317320in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.321212in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{0.770694in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{0.746404in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{0.722201in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{0.698109in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{0.674152in}}%
\pgfpathlineto{\pgfqpoint{1.329010in}{0.650352in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{1.325677in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{1.319455in}{0.555839in}}%
\pgfpathlineto{\pgfqpoint{1.315228in}{0.532512in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.514648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321169in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.324315in}{0.258121in}}%
\pgfpathlineto{\pgfqpoint{1.326757in}{0.282413in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{0.306617in}}%
\pgfpathlineto{\pgfqpoint{1.329374in}{0.330710in}}%
\pgfpathlineto{\pgfqpoint{1.329565in}{0.354670in}}%
\pgfpathlineto{\pgfqpoint{1.329023in}{0.378472in}}%
\pgfpathlineto{\pgfqpoint{1.327734in}{0.402436in}}%
\pgfpathlineto{\pgfqpoint{1.325711in}{0.426194in}}%
\pgfpathlineto{\pgfqpoint{1.322966in}{0.449722in}}%
\pgfpathlineto{\pgfqpoint{1.319510in}{0.472999in}}%
\pgfpathlineto{\pgfqpoint{1.315292in}{0.496330in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{1.311469in}{0.514520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082908in}{1.487302in}}%
\pgfpathlineto{\pgfqpoint{0.937000in}{1.423060in}}%
\pgfpathlineto{\pgfqpoint{0.937000in}{1.423060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937000in}{1.423060in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{0.981499in}{1.392767in}}%
\pgfpathlineto{\pgfqpoint{1.002949in}{1.376816in}}%
\pgfpathlineto{\pgfqpoint{1.023849in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{1.044187in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{1.289242in}}%
\pgfpathlineto{\pgfqpoint{1.120407in}{1.270228in}}%
\pgfpathlineto{\pgfqpoint{1.137979in}{1.250803in}}%
\pgfpathlineto{\pgfqpoint{1.154913in}{1.230988in}}%
\pgfpathlineto{\pgfqpoint{1.171410in}{1.210536in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{1.189725in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{1.168578in}}%
\pgfpathlineto{\pgfqpoint{1.216849in}{1.147116in}}%
\pgfpathlineto{\pgfqpoint{1.230623in}{1.125360in}}%
\pgfpathlineto{\pgfqpoint{1.243703in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.080766in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{1.279143in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{1.299142in}{0.988386in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{1.316424in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{1.323943in}{0.916607in}}%
\pgfpathlineto{\pgfqpoint{1.330715in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{1.336814in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{1.342152in}{0.843522in}}%
\pgfpathlineto{\pgfqpoint{1.346732in}{0.819011in}}%
\pgfpathlineto{\pgfqpoint{1.350558in}{0.794515in}}%
\pgfpathlineto{\pgfqpoint{1.353636in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.357598in}{0.720740in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{0.671857in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{1.356569in}{0.622995in}}%
\pgfpathlineto{\pgfqpoint{1.354469in}{0.598857in}}%
\pgfpathlineto{\pgfqpoint{1.351649in}{0.574942in}}%
\pgfpathlineto{\pgfqpoint{1.348075in}{0.550986in}}%
\pgfpathlineto{\pgfqpoint{1.343788in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.514864in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.514864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350491in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.353568in}{0.258500in}}%
\pgfpathlineto{\pgfqpoint{1.355945in}{0.283203in}}%
\pgfpathlineto{\pgfqpoint{1.357567in}{0.307822in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.332332in}}%
\pgfpathlineto{\pgfqpoint{1.358574in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{0.381236in}}%
\pgfpathlineto{\pgfqpoint{1.356611in}{0.405581in}}%
\pgfpathlineto{\pgfqpoint{1.354528in}{0.429725in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{0.453645in}}%
\pgfpathlineto{\pgfqpoint{1.348169in}{0.477608in}}%
\pgfpathlineto{\pgfqpoint{1.343900in}{0.501299in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.514304in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.514304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150947in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{1.011095in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{1.011095in}{1.401771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011095in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{1.032411in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{1.053174in}{1.368308in}}%
\pgfpathlineto{\pgfqpoint{1.073600in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{1.093436in}{1.332495in}}%
\pgfpathlineto{\pgfqpoint{1.112673in}{1.313894in}}%
\pgfpathlineto{\pgfqpoint{1.131299in}{1.294855in}}%
\pgfpathlineto{\pgfqpoint{1.149305in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{1.166877in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{1.183797in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{1.200058in}{1.214009in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{1.230573in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{1.244970in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.258668in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{1.104301in}}%
\pgfpathlineto{\pgfqpoint{1.283945in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{1.295516in}{1.058358in}}%
\pgfpathlineto{\pgfqpoint{1.306488in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{1.011086in}}%
\pgfpathlineto{\pgfqpoint{1.326230in}{0.987198in}}%
\pgfpathlineto{\pgfqpoint{1.334998in}{0.963171in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{1.350477in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{1.357090in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.368124in}{0.840132in}}%
\pgfpathlineto{\pgfqpoint{1.372535in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{1.376191in}{0.790298in}}%
\pgfpathlineto{\pgfqpoint{1.379096in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.381276in}{0.740362in}}%
\pgfpathlineto{\pgfqpoint{1.382702in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{1.383380in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{0.665771in}}%
\pgfpathlineto{\pgfqpoint{1.382513in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{1.380970in}{0.616261in}}%
\pgfpathlineto{\pgfqpoint{1.378699in}{0.591798in}}%
\pgfpathlineto{\pgfqpoint{1.375710in}{0.567558in}}%
\pgfpathlineto{\pgfqpoint{1.371974in}{0.543310in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.519333in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{0.514622in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{0.514622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375560in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.378592in}{0.258928in}}%
\pgfpathlineto{\pgfqpoint{1.380917in}{0.284011in}}%
\pgfpathlineto{\pgfqpoint{1.382487in}{0.309012in}}%
\pgfpathlineto{\pgfqpoint{1.383308in}{0.333906in}}%
\pgfpathlineto{\pgfqpoint{1.383387in}{0.358672in}}%
\pgfpathlineto{\pgfqpoint{1.382722in}{0.383548in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{0.408249in}}%
\pgfpathlineto{\pgfqpoint{1.379184in}{0.432752in}}%
\pgfpathlineto{\pgfqpoint{1.376331in}{0.457036in}}%
\pgfpathlineto{\pgfqpoint{1.372729in}{0.481331in}}%
\pgfpathlineto{\pgfqpoint{1.368415in}{0.505361in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{0.514546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215934in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{1.082849in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{1.082849in}{1.372082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082849in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{1.103010in}{1.353921in}}%
\pgfpathlineto{\pgfqpoint{1.122579in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{1.160082in}{1.296554in}}%
\pgfpathlineto{\pgfqpoint{1.177985in}{1.276459in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{1.255972in}}%
\pgfpathlineto{\pgfqpoint{1.211860in}{1.235113in}}%
\pgfpathlineto{\pgfqpoint{1.227970in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{1.243403in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.169852in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{1.147477in}}%
\pgfpathlineto{\pgfqpoint{1.285711in}{1.124605in}}%
\pgfpathlineto{\pgfqpoint{1.298494in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{1.321910in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{1.332635in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.006333in}}%
\pgfpathlineto{\pgfqpoint{1.351873in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.360382in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{1.368223in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{1.375311in}{0.907830in}}%
\pgfpathlineto{\pgfqpoint{1.381647in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{1.387234in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{1.392116in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{1.396241in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{1.399612in}{0.782123in}}%
\pgfpathlineto{\pgfqpoint{1.402235in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{1.404129in}{0.731592in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{1.404245in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{0.606001in}}%
\pgfpathlineto{\pgfqpoint{1.399890in}{0.581317in}}%
\pgfpathlineto{\pgfqpoint{1.396606in}{0.556634in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{0.532202in}}%
\pgfpathlineto{\pgfqpoint{1.389259in}{0.514602in}}%
\pgfpathlineto{\pgfqpoint{1.389259in}{0.514602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397986in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.400980in}{0.259291in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{0.284678in}}%
\pgfpathlineto{\pgfqpoint{1.404784in}{0.309983in}}%
\pgfpathlineto{\pgfqpoint{1.405561in}{0.335184in}}%
\pgfpathlineto{\pgfqpoint{1.405599in}{0.360260in}}%
\pgfpathlineto{\pgfqpoint{1.404894in}{0.385418in}}%
\pgfpathlineto{\pgfqpoint{1.403453in}{0.410404in}}%
\pgfpathlineto{\pgfqpoint{1.401284in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{1.394732in}{0.484560in}}%
\pgfpathlineto{\pgfqpoint{1.390388in}{0.508862in}}%
\pgfpathlineto{\pgfqpoint{1.389259in}{0.514566in}}%
\pgfpathlineto{\pgfqpoint{1.389259in}{0.514566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277535in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{1.151898in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.151898in}{1.335079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151898in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.170646in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.188928in}{1.295197in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{1.223567in}{1.253544in}}%
\pgfpathlineto{\pgfqpoint{1.239908in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{1.255718in}{1.210259in}}%
\pgfpathlineto{\pgfqpoint{1.270847in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{1.285290in}{1.165486in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{1.142661in}}%
\pgfpathlineto{\pgfqpoint{1.312205in}{1.119376in}}%
\pgfpathlineto{\pgfqpoint{1.324656in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{1.336390in}{1.072085in}}%
\pgfpathlineto{\pgfqpoint{1.347406in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{1.023773in}}%
\pgfpathlineto{\pgfqpoint{1.367426in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{1.392053in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.398791in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{1.404783in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.410071in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{1.414605in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{1.418389in}{0.797784in}}%
\pgfpathlineto{\pgfqpoint{1.421449in}{0.772151in}}%
\pgfpathlineto{\pgfqpoint{1.423757in}{0.746573in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{0.695464in}}%
\pgfpathlineto{\pgfqpoint{1.426214in}{0.669978in}}%
\pgfpathlineto{\pgfqpoint{1.425551in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{1.424144in}{0.619259in}}%
\pgfpathlineto{\pgfqpoint{1.422004in}{0.594070in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{0.569092in}}%
\pgfpathlineto{\pgfqpoint{1.415534in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.514594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418759in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.421729in}{0.259724in}}%
\pgfpathlineto{\pgfqpoint{1.423957in}{0.285295in}}%
\pgfpathlineto{\pgfqpoint{1.425438in}{0.310786in}}%
\pgfpathlineto{\pgfqpoint{1.426181in}{0.336382in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{0.361854in}}%
\pgfpathlineto{\pgfqpoint{1.425440in}{0.387179in}}%
\pgfpathlineto{\pgfqpoint{1.423956in}{0.412538in}}%
\pgfpathlineto{\pgfqpoint{1.421740in}{0.437706in}}%
\pgfpathlineto{\pgfqpoint{1.418802in}{0.462661in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{0.487579in}}%
\pgfpathlineto{\pgfqpoint{1.410728in}{0.512239in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.514574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335439in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{1.291537in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{1.291537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217888in}{1.291537in}}%
\pgfpathlineto{\pgfqpoint{1.235236in}{1.270341in}}%
\pgfpathlineto{\pgfqpoint{1.251930in}{1.248775in}}%
\pgfpathlineto{\pgfqpoint{1.267961in}{1.226860in}}%
\pgfpathlineto{\pgfqpoint{1.283434in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{1.298223in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{1.312320in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{1.325721in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.338513in}{1.111688in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.087733in}}%
\pgfpathlineto{\pgfqpoint{1.361948in}{1.063565in}}%
\pgfpathlineto{\pgfqpoint{1.372662in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{1.382642in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{1.391888in}{0.989446in}}%
\pgfpathlineto{\pgfqpoint{1.400457in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{1.408280in}{0.938980in}}%
\pgfpathlineto{\pgfqpoint{1.415357in}{0.913604in}}%
\pgfpathlineto{\pgfqpoint{1.421732in}{0.887977in}}%
\pgfpathlineto{\pgfqpoint{1.427353in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{1.432223in}{0.836611in}}%
\pgfpathlineto{\pgfqpoint{1.436371in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{1.439764in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{1.442406in}{0.759056in}}%
\pgfpathlineto{\pgfqpoint{1.444313in}{0.733121in}}%
\pgfpathlineto{\pgfqpoint{1.445470in}{0.707273in}}%
\pgfpathlineto{\pgfqpoint{1.445882in}{0.681535in}}%
\pgfpathlineto{\pgfqpoint{1.445552in}{0.655745in}}%
\pgfpathlineto{\pgfqpoint{1.444483in}{0.630110in}}%
\pgfpathlineto{\pgfqpoint{1.442682in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{1.440139in}{0.579206in}}%
\pgfpathlineto{\pgfqpoint{1.436874in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{1.432896in}{0.528999in}}%
\pgfpathlineto{\pgfqpoint{1.430265in}{0.514615in}}%
\pgfpathlineto{\pgfqpoint{1.430265in}{0.514615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438526in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.259976in}}%
\pgfpathlineto{\pgfqpoint{1.443646in}{0.285756in}}%
\pgfpathlineto{\pgfqpoint{1.445100in}{0.311641in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.337425in}}%
\pgfpathlineto{\pgfqpoint{1.445774in}{0.363088in}}%
\pgfpathlineto{\pgfqpoint{1.445001in}{0.388788in}}%
\pgfpathlineto{\pgfqpoint{1.443493in}{0.414321in}}%
\pgfpathlineto{\pgfqpoint{1.441240in}{0.439846in}}%
\pgfpathlineto{\pgfqpoint{1.438261in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{1.434566in}{0.490241in}}%
\pgfpathlineto{\pgfqpoint{1.430265in}{0.514553in}}%
\pgfpathlineto{\pgfqpoint{1.430265in}{0.514553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389349in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{1.280483in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{1.280483in}{1.242057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280483in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{1.296209in}{1.219535in}}%
\pgfpathlineto{\pgfqpoint{1.311253in}{1.196693in}}%
\pgfpathlineto{\pgfqpoint{1.325612in}{1.173553in}}%
\pgfpathlineto{\pgfqpoint{1.339365in}{1.149981in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{1.126148in}}%
\pgfpathlineto{\pgfqpoint{1.364752in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{1.376451in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{1.387425in}{1.052970in}}%
\pgfpathlineto{\pgfqpoint{1.397671in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{1.407248in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{1.416085in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{0.926614in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{1.444144in}{0.875069in}}%
\pgfpathlineto{\pgfqpoint{1.449337in}{0.849074in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{1.457491in}{0.796907in}}%
\pgfpathlineto{\pgfqpoint{1.460450in}{0.770778in}}%
\pgfpathlineto{\pgfqpoint{1.462661in}{0.744704in}}%
\pgfpathlineto{\pgfqpoint{1.464135in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{1.464862in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{1.464848in}{0.666532in}}%
\pgfpathlineto{\pgfqpoint{1.464094in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{1.462606in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{1.460376in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{1.457420in}{0.563413in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{0.514653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457733in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{0.260184in}}%
\pgfpathlineto{\pgfqpoint{1.462786in}{0.286254in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{0.312410in}}%
\pgfpathlineto{\pgfqpoint{1.464884in}{0.338467in}}%
\pgfpathlineto{\pgfqpoint{1.464818in}{0.364564in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{0.390519in}}%
\pgfpathlineto{\pgfqpoint{1.462467in}{0.416310in}}%
\pgfpathlineto{\pgfqpoint{1.460183in}{0.442073in}}%
\pgfpathlineto{\pgfqpoint{1.457174in}{0.467629in}}%
\pgfpathlineto{\pgfqpoint{1.453450in}{0.492958in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{0.514515in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{0.514515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438991in}{1.178754in}}%
\pgfpathlineto{\pgfqpoint{1.339365in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{1.339365in}{1.187141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339365in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{1.163488in}}%
\pgfpathlineto{\pgfqpoint{1.366641in}{1.139433in}}%
\pgfpathlineto{\pgfqpoint{1.379256in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{1.391157in}{1.090603in}}%
\pgfpathlineto{\pgfqpoint{1.402402in}{1.065728in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{1.040666in}}%
\pgfpathlineto{\pgfqpoint{1.422761in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{1.431863in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{1.440225in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{1.447888in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.912276in}}%
\pgfpathlineto{\pgfqpoint{1.460972in}{0.886240in}}%
\pgfpathlineto{\pgfqpoint{1.466424in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{1.471126in}{0.833778in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{0.807393in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{0.781032in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{1.482540in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{1.483528in}{0.701867in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{1.483284in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{1.482049in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.480081in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{0.571112in}}%
\pgfpathlineto{\pgfqpoint{1.473941in}{0.545357in}}%
\pgfpathlineto{\pgfqpoint{1.469797in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.514682in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.514682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476709in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.479577in}{0.260511in}}%
\pgfpathlineto{\pgfqpoint{1.481710in}{0.286944in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{0.313301in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{0.339704in}}%
\pgfpathlineto{\pgfqpoint{1.483637in}{0.365987in}}%
\pgfpathlineto{\pgfqpoint{1.482798in}{0.392130in}}%
\pgfpathlineto{\pgfqpoint{1.481219in}{0.418253in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{1.475865in}{0.470066in}}%
\pgfpathlineto{\pgfqpoint{1.472101in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{1.468868in}{0.514486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484112in}{1.113768in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.127232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394234in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{1.102430in}}%
\pgfpathlineto{\pgfqpoint{1.417836in}{1.077415in}}%
\pgfpathlineto{\pgfqpoint{1.428604in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{1.438640in}{1.026583in}}%
\pgfpathlineto{\pgfqpoint{1.447943in}{1.000928in}}%
\pgfpathlineto{\pgfqpoint{1.456552in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{1.464418in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{1.471575in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{1.477984in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{1.483672in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{1.496267in}{0.790180in}}%
\pgfpathlineto{\pgfqpoint{1.498970in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{1.500937in}{0.736924in}}%
\pgfpathlineto{\pgfqpoint{1.502158in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{1.502639in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{1.501378in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{1.499643in}{0.604464in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.493975in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{1.490045in}{0.526242in}}%
\pgfpathlineto{\pgfqpoint{1.488049in}{0.514675in}}%
\pgfpathlineto{\pgfqpoint{1.488049in}{0.514675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495698in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.498527in}{0.260670in}}%
\pgfpathlineto{\pgfqpoint{1.500632in}{0.287344in}}%
\pgfpathlineto{\pgfqpoint{1.501989in}{0.313944in}}%
\pgfpathlineto{\pgfqpoint{1.502607in}{0.340574in}}%
\pgfpathlineto{\pgfqpoint{1.502481in}{0.367086in}}%
\pgfpathlineto{\pgfqpoint{1.501615in}{0.393584in}}%
\pgfpathlineto{\pgfqpoint{1.500014in}{0.419923in}}%
\pgfpathlineto{\pgfqpoint{1.497673in}{0.446204in}}%
\pgfpathlineto{\pgfqpoint{1.494608in}{0.472283in}}%
\pgfpathlineto{\pgfqpoint{1.490808in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.488049in}{0.514493in}}%
\pgfpathlineto{\pgfqpoint{1.488049in}{0.514493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524482in}{1.045728in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{1.062741in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{1.062741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444810in}{1.062741in}}%
\pgfpathlineto{\pgfqpoint{1.455033in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{1.464563in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{1.473355in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.481440in}{0.958692in}}%
\pgfpathlineto{\pgfqpoint{1.488781in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{1.495403in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{1.501276in}{0.879029in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{1.510815in}{0.825422in}}%
\pgfpathlineto{\pgfqpoint{1.514474in}{0.798510in}}%
\pgfpathlineto{\pgfqpoint{1.517383in}{0.771627in}}%
\pgfpathlineto{\pgfqpoint{1.519553in}{0.744684in}}%
\pgfpathlineto{\pgfqpoint{1.520975in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{1.521656in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{1.521595in}{0.664146in}}%
\pgfpathlineto{\pgfqpoint{1.520794in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{1.519259in}{0.610798in}}%
\pgfpathlineto{\pgfqpoint{1.516986in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{1.510247in}{0.531614in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.514609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514898in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.517707in}{0.261035in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{0.287970in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.314832in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{0.341708in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{0.368468in}}%
\pgfpathlineto{\pgfqpoint{1.520638in}{0.395200in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{0.421882in}}%
\pgfpathlineto{\pgfqpoint{1.516632in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{1.513527in}{0.474794in}}%
\pgfpathlineto{\pgfqpoint{1.509703in}{0.500984in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.514559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559895in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{1.490835in}{0.994057in}}%
\pgfpathlineto{\pgfqpoint{1.490835in}{0.994057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490835in}{0.994057in}}%
\pgfpathlineto{\pgfqpoint{1.499070in}{0.967570in}}%
\pgfpathlineto{\pgfqpoint{1.506590in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{1.519414in}{0.887213in}}%
\pgfpathlineto{\pgfqpoint{1.524733in}{0.860164in}}%
\pgfpathlineto{\pgfqpoint{1.529301in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{1.533133in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{1.536215in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{1.538557in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{0.724393in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{1.541121in}{0.670141in}}%
\pgfpathlineto{\pgfqpoint{1.540492in}{0.643147in}}%
\pgfpathlineto{\pgfqpoint{1.539124in}{0.616209in}}%
\pgfpathlineto{\pgfqpoint{1.537018in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{1.534184in}{0.562674in}}%
\pgfpathlineto{\pgfqpoint{1.530618in}{0.536120in}}%
\pgfpathlineto{\pgfqpoint{1.527184in}{0.514651in}}%
\pgfpathlineto{\pgfqpoint{1.527184in}{0.514651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534466in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.537251in}{0.261363in}}%
\pgfpathlineto{\pgfqpoint{1.539291in}{0.288528in}}%
\pgfpathlineto{\pgfqpoint{1.540590in}{0.315714in}}%
\pgfpathlineto{\pgfqpoint{1.541143in}{0.342806in}}%
\pgfpathlineto{\pgfqpoint{1.540957in}{0.369878in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{0.396906in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{0.423780in}}%
\pgfpathlineto{\pgfqpoint{1.535965in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{1.532830in}{0.477249in}}%
\pgfpathlineto{\pgfqpoint{1.528974in}{0.503713in}}%
\pgfpathlineto{\pgfqpoint{1.527184in}{0.514517in}}%
\pgfpathlineto{\pgfqpoint{1.527184in}{0.514517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590170in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{1.532075in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{1.532075in}{0.921558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532075in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{1.538260in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{1.543715in}{0.867149in}}%
\pgfpathlineto{\pgfqpoint{1.548433in}{0.839782in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{1.555629in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{1.558116in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.559855in}{0.730090in}}%
\pgfpathlineto{\pgfqpoint{1.560852in}{0.702676in}}%
\pgfpathlineto{\pgfqpoint{1.561108in}{0.675284in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{0.647935in}}%
\pgfpathlineto{\pgfqpoint{1.559397in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{1.557435in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{1.554739in}{0.566584in}}%
\pgfpathlineto{\pgfqpoint{1.551309in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.514645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554537in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.557290in}{0.261580in}}%
\pgfpathlineto{\pgfqpoint{1.559303in}{0.289018in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{0.316463in}}%
\pgfpathlineto{\pgfqpoint{1.561101in}{0.343894in}}%
\pgfpathlineto{\pgfqpoint{1.560886in}{0.371212in}}%
\pgfpathlineto{\pgfqpoint{1.559931in}{0.398475in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.425660in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.452747in}}%
\pgfpathlineto{\pgfqpoint{1.552650in}{0.479640in}}%
\pgfpathlineto{\pgfqpoint{1.548765in}{0.506394in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{1.547435in}{0.514523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615155in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{1.568319in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{1.568319in}{0.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568319in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{1.572406in}{0.817946in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{0.790228in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{1.580207in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{1.581319in}{0.707101in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{1.581320in}{0.651848in}}%
\pgfpathlineto{\pgfqpoint{1.580210in}{0.624320in}}%
\pgfpathlineto{\pgfqpoint{1.578362in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{1.575780in}{0.569566in}}%
\pgfpathlineto{\pgfqpoint{1.572465in}{0.542381in}}%
\pgfpathlineto{\pgfqpoint{1.568422in}{0.515350in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{0.514638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575230in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.577951in}{0.261828in}}%
\pgfpathlineto{\pgfqpoint{1.579936in}{0.289533in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{0.317232in}}%
\pgfpathlineto{\pgfqpoint{1.581679in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{1.581437in}{0.372524in}}%
\pgfpathlineto{\pgfqpoint{1.580455in}{0.400076in}}%
\pgfpathlineto{\pgfqpoint{1.578735in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{1.576278in}{0.454890in}}%
\pgfpathlineto{\pgfqpoint{1.573089in}{0.482111in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{0.509120in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{0.514530in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{0.514530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634720in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{0.766589in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{0.766589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634720in}{0.279001in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599383in}{0.766589in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{1.602987in}{0.682647in}}%
\pgfpathlineto{\pgfqpoint{1.602704in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{1.599922in}{0.599219in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{1.594201in}{0.544121in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.514601in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.514601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599383in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.601328in}{0.290588in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{0.318576in}}%
\pgfpathlineto{\pgfqpoint{1.602987in}{0.346521in}}%
\pgfpathlineto{\pgfqpoint{1.602704in}{0.374405in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.402205in}}%
\pgfpathlineto{\pgfqpoint{1.599922in}{0.429949in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.457570in}}%
\pgfpathlineto{\pgfqpoint{1.594201in}{0.485047in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{0.512361in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.514567in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.514567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648767in}{0.672309in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.684843in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.684843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648767in}{0.356859in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.344326in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.344326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625109in}{0.684843in}}%
\pgfpathlineto{\pgfqpoint{1.624885in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{1.623922in}{0.628545in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{0.600510in}}%
\pgfpathlineto{\pgfqpoint{1.619784in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{1.616617in}{0.544797in}}%
\pgfpathlineto{\pgfqpoint{1.612721in}{0.517160in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{0.514603in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{0.514603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625109in}{0.344326in}}%
\pgfpathlineto{\pgfqpoint{1.624885in}{0.372505in}}%
\pgfpathlineto{\pgfqpoint{1.623922in}{0.400623in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{0.428659in}}%
\pgfpathlineto{\pgfqpoint{1.619784in}{0.456591in}}%
\pgfpathlineto{\pgfqpoint{1.616617in}{0.484371in}}%
\pgfpathlineto{\pgfqpoint{1.612721in}{0.512008in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{0.514565in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{0.514565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657224in}{0.593648in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{0.600727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657224in}{0.435520in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{0.428441in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{0.428441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645365in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{1.642959in}{0.572502in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{0.544396in}}%
\pgfpathlineto{\pgfqpoint{1.635954in}{0.516442in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{0.514598in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{0.514598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645365in}{0.428441in}}%
\pgfpathlineto{\pgfqpoint{1.642959in}{0.456666in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{0.484772in}}%
\pgfpathlineto{\pgfqpoint{1.635954in}{0.512726in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{0.514570in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{0.514570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{0.574448in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{0.596774in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{0.618722in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{0.640270in}{1.226924in}}%
\pgfpathlineto{\pgfqpoint{0.661401in}{1.218659in}}%
\pgfpathlineto{\pgfqpoint{0.682095in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{0.702334in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{0.722102in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{0.741383in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{0.760161in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{0.779172in}{1.156299in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{1.143596in}}%
\pgfpathlineto{\pgfqpoint{0.815449in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{0.832688in}{1.116686in}}%
\pgfpathlineto{\pgfqpoint{0.849310in}{1.102529in}}%
\pgfpathlineto{\pgfqpoint{0.865304in}{1.087937in}}%
\pgfpathlineto{\pgfqpoint{0.880660in}{1.072937in}}%
\pgfpathlineto{\pgfqpoint{0.895369in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{0.909422in}{1.041819in}}%
\pgfpathlineto{\pgfqpoint{0.922811in}{1.025753in}}%
\pgfpathlineto{\pgfqpoint{0.936027in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{0.948513in}{0.991398in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{0.971280in}{0.955974in}}%
\pgfpathlineto{\pgfqpoint{0.981555in}{0.937935in}}%
\pgfpathlineto{\pgfqpoint{0.991090in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{0.999884in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{1.007939in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{1.015524in}{0.863580in}}%
\pgfpathlineto{\pgfqpoint{1.022319in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{1.028328in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{1.033559in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{1.038018in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{1.041716in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.044661in}{0.747558in}}%
\pgfpathlineto{\pgfqpoint{1.046933in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{1.048422in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{1.049143in}{0.688642in}}%
\pgfpathlineto{\pgfqpoint{1.049111in}{0.669398in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{0.650400in}}%
\pgfpathlineto{\pgfqpoint{1.046862in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{1.044683in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{1.041712in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{1.033688in}{0.558188in}}%
\pgfpathlineto{\pgfqpoint{1.028685in}{0.540656in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{1.019909in}{0.514921in}}%
\pgfpathlineto{\pgfqpoint{1.019909in}{0.514921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{0.529079in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{0.506752in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{0.484805in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{0.463256in}{1.226924in}}%
\pgfpathlineto{\pgfqpoint{0.442125in}{1.218659in}}%
\pgfpathlineto{\pgfqpoint{0.421432in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{0.401192in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{0.381424in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{0.362143in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{0.343365in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{0.324354in}{1.156299in}}%
\pgfpathlineto{\pgfqpoint{0.305921in}{1.143596in}}%
\pgfpathlineto{\pgfqpoint{0.288077in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.117113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036061in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{0.253107in}}%
\pgfpathlineto{\pgfqpoint{1.043336in}{0.272370in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{0.291531in}}%
\pgfpathlineto{\pgfqpoint{1.047774in}{0.311262in}}%
\pgfpathlineto{\pgfqpoint{1.048877in}{0.330820in}}%
\pgfpathlineto{\pgfqpoint{1.049220in}{0.350177in}}%
\pgfpathlineto{\pgfqpoint{1.048819in}{0.369301in}}%
\pgfpathlineto{\pgfqpoint{1.047692in}{0.388166in}}%
\pgfpathlineto{\pgfqpoint{1.045858in}{0.406745in}}%
\pgfpathlineto{\pgfqpoint{1.043235in}{0.425656in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{0.444204in}}%
\pgfpathlineto{\pgfqpoint{1.035871in}{0.462361in}}%
\pgfpathlineto{\pgfqpoint{1.031180in}{0.480103in}}%
\pgfpathlineto{\pgfqpoint{1.025850in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{1.019909in}{0.514247in}}%
\pgfpathlineto{\pgfqpoint{1.019909in}{0.514247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.625413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.625413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.403756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.403756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.730084in}}%
\pgfpathlineto{\pgfqpoint{0.558871in}{0.722011in}}%
\pgfpathlineto{\pgfqpoint{0.565204in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{0.570716in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{0.575410in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{0.579258in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.582261in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{0.584428in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{0.586318in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{0.586097in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{0.585159in}{0.641732in}}%
\pgfpathlineto{\pgfqpoint{0.583564in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{0.581392in}{0.630083in}}%
\pgfpathlineto{\pgfqpoint{0.578721in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{0.575921in}{0.621620in}}%
\pgfpathlineto{\pgfqpoint{0.575921in}{0.621620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.730084in}}%
\pgfpathlineto{\pgfqpoint{0.544655in}{0.722011in}}%
\pgfpathlineto{\pgfqpoint{0.538322in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{0.532810in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{0.528117in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{0.524268in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.521265in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{0.519099in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{0.517754in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{0.517209in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{0.517430in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{0.518367in}{0.641732in}}%
\pgfpathlineto{\pgfqpoint{0.519962in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{0.522134in}{0.630083in}}%
\pgfpathlineto{\pgfqpoint{0.524805in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.621620in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.621620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.299084in}}%
\pgfpathlineto{\pgfqpoint{0.558871in}{0.307157in}}%
\pgfpathlineto{\pgfqpoint{0.565204in}{0.315465in}}%
\pgfpathlineto{\pgfqpoint{0.570716in}{0.323909in}}%
\pgfpathlineto{\pgfqpoint{0.575410in}{0.332447in}}%
\pgfpathlineto{\pgfqpoint{0.579258in}{0.340975in}}%
\pgfpathlineto{\pgfqpoint{0.582261in}{0.349415in}}%
\pgfpathlineto{\pgfqpoint{0.584428in}{0.357688in}}%
\pgfpathlineto{\pgfqpoint{0.585772in}{0.365715in}}%
\pgfpathlineto{\pgfqpoint{0.586318in}{0.373415in}}%
\pgfpathlineto{\pgfqpoint{0.586097in}{0.380687in}}%
\pgfpathlineto{\pgfqpoint{0.585159in}{0.387436in}}%
\pgfpathlineto{\pgfqpoint{0.583564in}{0.393599in}}%
\pgfpathlineto{\pgfqpoint{0.581392in}{0.399085in}}%
\pgfpathlineto{\pgfqpoint{0.578721in}{0.403854in}}%
\pgfpathlineto{\pgfqpoint{0.575921in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.575921in}{0.407548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.299084in}}%
\pgfpathlineto{\pgfqpoint{0.544655in}{0.307157in}}%
\pgfpathlineto{\pgfqpoint{0.538322in}{0.315465in}}%
\pgfpathlineto{\pgfqpoint{0.532810in}{0.323909in}}%
\pgfpathlineto{\pgfqpoint{0.528117in}{0.332447in}}%
\pgfpathlineto{\pgfqpoint{0.524268in}{0.340975in}}%
\pgfpathlineto{\pgfqpoint{0.521265in}{0.349415in}}%
\pgfpathlineto{\pgfqpoint{0.519099in}{0.357688in}}%
\pgfpathlineto{\pgfqpoint{0.517754in}{0.365715in}}%
\pgfpathlineto{\pgfqpoint{0.517209in}{0.373415in}}%
\pgfpathlineto{\pgfqpoint{0.517430in}{0.380687in}}%
\pgfpathlineto{\pgfqpoint{0.518367in}{0.387436in}}%
\pgfpathlineto{\pgfqpoint{0.519962in}{0.393599in}}%
\pgfpathlineto{\pgfqpoint{0.522134in}{0.399085in}}%
\pgfpathlineto{\pgfqpoint{0.524805in}{0.403854in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.407548in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.407548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.834755in}}%
\pgfpathlineto{\pgfqpoint{0.563857in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{0.575384in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{0.586306in}{0.810515in}}%
\pgfpathlineto{\pgfqpoint{0.596587in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{0.614993in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{0.630506in}{0.762219in}}%
\pgfpathlineto{\pgfqpoint{0.637119in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{0.642979in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{0.652276in}{0.719791in}}%
\pgfpathlineto{\pgfqpoint{0.655724in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{0.698545in}}%
\pgfpathlineto{\pgfqpoint{0.660190in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{0.661231in}{0.677996in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{0.661026in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{0.659838in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{0.657985in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{0.655509in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{0.652479in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{0.648983in}{0.619947in}}%
\pgfpathlineto{\pgfqpoint{0.645083in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{0.640901in}{0.609635in}}%
\pgfpathlineto{\pgfqpoint{0.636529in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{0.632059in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{0.627625in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{0.623313in}{0.599585in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.599319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.834755in}}%
\pgfpathlineto{\pgfqpoint{0.539670in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{0.528142in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{0.517220in}{0.810515in}}%
\pgfpathlineto{\pgfqpoint{0.506940in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{0.497388in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{0.488533in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{0.480403in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{0.473021in}{0.762219in}}%
\pgfpathlineto{\pgfqpoint{0.466407in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{0.460548in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{0.455493in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{0.451250in}{0.719791in}}%
\pgfpathlineto{\pgfqpoint{0.447803in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{0.445171in}{0.698545in}}%
\pgfpathlineto{\pgfqpoint{0.443336in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{0.442295in}{0.677996in}}%
\pgfpathlineto{\pgfqpoint{0.442025in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{0.442500in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{0.443688in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{0.445541in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{0.448018in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{0.451048in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{0.454544in}{0.619947in}}%
\pgfpathlineto{\pgfqpoint{0.458444in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{0.462625in}{0.609635in}}%
\pgfpathlineto{\pgfqpoint{0.466997in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{0.471467in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{0.475901in}{0.600784in}}%
\pgfpathlineto{\pgfqpoint{0.480214in}{0.599585in}}%
\pgfpathlineto{\pgfqpoint{0.482054in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{0.482054in}{0.599319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603353in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.612437in}{0.243800in}}%
\pgfpathlineto{\pgfqpoint{0.620813in}{0.253747in}}%
\pgfpathlineto{\pgfqpoint{0.628441in}{0.263955in}}%
\pgfpathlineto{\pgfqpoint{0.635301in}{0.274370in}}%
\pgfpathlineto{\pgfqpoint{0.641375in}{0.284932in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.295581in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{0.306313in}}%
\pgfpathlineto{\pgfqpoint{0.654816in}{0.317001in}}%
\pgfpathlineto{\pgfqpoint{0.657676in}{0.327580in}}%
\pgfpathlineto{\pgfqpoint{0.659740in}{0.338034in}}%
\pgfpathlineto{\pgfqpoint{0.661012in}{0.348289in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.358218in}}%
\pgfpathlineto{\pgfqpoint{0.661236in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{0.376910in}}%
\pgfpathlineto{\pgfqpoint{0.658575in}{0.385526in}}%
\pgfpathlineto{\pgfqpoint{0.656271in}{0.393533in}}%
\pgfpathlineto{\pgfqpoint{0.653398in}{0.400871in}}%
\pgfpathlineto{\pgfqpoint{0.650023in}{0.407483in}}%
\pgfpathlineto{\pgfqpoint{0.646238in}{0.413292in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.418265in}}%
\pgfpathlineto{\pgfqpoint{0.637801in}{0.422358in}}%
\pgfpathlineto{\pgfqpoint{0.633350in}{0.425566in}}%
\pgfpathlineto{\pgfqpoint{0.628887in}{0.427883in}}%
\pgfpathlineto{\pgfqpoint{0.624523in}{0.429327in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.429849in}}%
\pgfpathlineto{\pgfqpoint{0.621473in}{0.429849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500174in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.491089in}{0.243800in}}%
\pgfpathlineto{\pgfqpoint{0.482713in}{0.253747in}}%
\pgfpathlineto{\pgfqpoint{0.475085in}{0.263955in}}%
\pgfpathlineto{\pgfqpoint{0.468226in}{0.274370in}}%
\pgfpathlineto{\pgfqpoint{0.462152in}{0.284932in}}%
\pgfpathlineto{\pgfqpoint{0.456876in}{0.295581in}}%
\pgfpathlineto{\pgfqpoint{0.452385in}{0.306313in}}%
\pgfpathlineto{\pgfqpoint{0.448711in}{0.317001in}}%
\pgfpathlineto{\pgfqpoint{0.445850in}{0.327580in}}%
\pgfpathlineto{\pgfqpoint{0.443786in}{0.338034in}}%
\pgfpathlineto{\pgfqpoint{0.442515in}{0.348289in}}%
\pgfpathlineto{\pgfqpoint{0.442025in}{0.358218in}}%
\pgfpathlineto{\pgfqpoint{0.442291in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{0.443278in}{0.376910in}}%
\pgfpathlineto{\pgfqpoint{0.444952in}{0.385526in}}%
\pgfpathlineto{\pgfqpoint{0.447255in}{0.393533in}}%
\pgfpathlineto{\pgfqpoint{0.450128in}{0.400871in}}%
\pgfpathlineto{\pgfqpoint{0.453504in}{0.407483in}}%
\pgfpathlineto{\pgfqpoint{0.457289in}{0.413292in}}%
\pgfpathlineto{\pgfqpoint{0.461399in}{0.418265in}}%
\pgfpathlineto{\pgfqpoint{0.465725in}{0.422358in}}%
\pgfpathlineto{\pgfqpoint{0.470176in}{0.425566in}}%
\pgfpathlineto{\pgfqpoint{0.474639in}{0.427883in}}%
\pgfpathlineto{\pgfqpoint{0.479004in}{0.429327in}}%
\pgfpathlineto{\pgfqpoint{0.482054in}{0.429849in}}%
\pgfpathlineto{\pgfqpoint{0.482054in}{0.429849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.939427in}}%
\pgfpathlineto{\pgfqpoint{0.567337in}{0.932480in}}%
\pgfpathlineto{\pgfqpoint{0.582475in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{0.597012in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{0.611056in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{0.624574in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{0.637534in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{0.649908in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{0.661666in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{0.672782in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{0.683230in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{0.692990in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{0.702039in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{0.710361in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{0.717940in}{0.797057in}}%
\pgfpathlineto{\pgfqpoint{0.724817in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{0.730917in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{0.736234in}{0.758230in}}%
\pgfpathlineto{\pgfqpoint{0.740765in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{0.744539in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{0.749734in}{0.706036in}}%
\pgfpathlineto{\pgfqpoint{0.751167in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{0.751838in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{0.751758in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{0.750944in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{0.749415in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{0.747194in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{0.744310in}{0.622392in}}%
\pgfpathlineto{\pgfqpoint{0.740800in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{0.736708in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{0.732084in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{0.726984in}{0.584895in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{0.577255in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.709507in}{0.564378in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{0.559239in}}%
\pgfpathlineto{\pgfqpoint{0.696898in}{0.554969in}}%
\pgfpathlineto{\pgfqpoint{0.690583in}{0.551602in}}%
\pgfpathlineto{\pgfqpoint{0.684395in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{0.678426in}{0.547527in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{0.667628in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{0.547585in}}%
\pgfpathlineto{\pgfqpoint{0.658926in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{0.655535in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{0.655201in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{0.655201in}{0.551184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.939427in}}%
\pgfpathlineto{\pgfqpoint{0.536190in}{0.932480in}}%
\pgfpathlineto{\pgfqpoint{0.521052in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{0.506515in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{0.492471in}{0.908160in}}%
\pgfpathlineto{\pgfqpoint{0.478953in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{0.465992in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{0.453618in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{0.441860in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{0.430745in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{0.420296in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{0.410537in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{0.401487in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{0.393166in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{0.385587in}{0.797057in}}%
\pgfpathlineto{\pgfqpoint{0.378709in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{0.372609in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{0.367292in}{0.758230in}}%
\pgfpathlineto{\pgfqpoint{0.362761in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{0.358987in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{0.356005in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{0.353792in}{0.706036in}}%
\pgfpathlineto{\pgfqpoint{0.352360in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{0.351688in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{0.351769in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{0.352582in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{0.354111in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{0.356332in}{0.633228in}}%
\pgfpathlineto{\pgfqpoint{0.359216in}{0.622392in}}%
\pgfpathlineto{\pgfqpoint{0.362726in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{0.366818in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{0.371443in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{0.376542in}{0.584895in}}%
\pgfpathlineto{\pgfqpoint{0.382053in}{0.577255in}}%
\pgfpathlineto{\pgfqpoint{0.387904in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.394020in}{0.564378in}}%
\pgfpathlineto{\pgfqpoint{0.400277in}{0.559239in}}%
\pgfpathlineto{\pgfqpoint{0.406629in}{0.554969in}}%
\pgfpathlineto{\pgfqpoint{0.412944in}{0.551602in}}%
\pgfpathlineto{\pgfqpoint{0.419132in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{0.425101in}{0.547527in}}%
\pgfpathlineto{\pgfqpoint{0.430727in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{0.435898in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{0.440550in}{0.547585in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{0.447991in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.551184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719106in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.725814in}{0.246952in}}%
\pgfpathlineto{\pgfqpoint{0.731786in}{0.259908in}}%
\pgfpathlineto{\pgfqpoint{0.736976in}{0.272928in}}%
\pgfpathlineto{\pgfqpoint{0.741415in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{0.745059in}{0.299157in}}%
\pgfpathlineto{\pgfqpoint{0.747914in}{0.312156in}}%
\pgfpathlineto{\pgfqpoint{0.750004in}{0.325106in}}%
\pgfpathlineto{\pgfqpoint{0.751317in}{0.337850in}}%
\pgfpathlineto{\pgfqpoint{0.751873in}{0.350428in}}%
\pgfpathlineto{\pgfqpoint{0.751679in}{0.362777in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.374748in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{0.386371in}}%
\pgfpathlineto{\pgfqpoint{0.746806in}{0.397583in}}%
\pgfpathlineto{\pgfqpoint{0.743833in}{0.408323in}}%
\pgfpathlineto{\pgfqpoint{0.740243in}{0.418530in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{0.428145in}}%
\pgfpathlineto{\pgfqpoint{0.731393in}{0.437112in}}%
\pgfpathlineto{\pgfqpoint{0.726242in}{0.445380in}}%
\pgfpathlineto{\pgfqpoint{0.720690in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{0.459630in}}%
\pgfpathlineto{\pgfqpoint{0.708674in}{0.465531in}}%
\pgfpathlineto{\pgfqpoint{0.702369in}{0.470576in}}%
\pgfpathlineto{\pgfqpoint{0.696023in}{0.474716in}}%
\pgfpathlineto{\pgfqpoint{0.689725in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{0.683567in}{0.480309in}}%
\pgfpathlineto{\pgfqpoint{0.677640in}{0.481792in}}%
\pgfpathlineto{\pgfqpoint{0.672067in}{0.482432in}}%
\pgfpathlineto{\pgfqpoint{0.666958in}{0.482286in}}%
\pgfpathlineto{\pgfqpoint{0.662405in}{0.481431in}}%
\pgfpathlineto{\pgfqpoint{0.658455in}{0.479954in}}%
\pgfpathlineto{\pgfqpoint{0.655201in}{0.477984in}}%
\pgfpathlineto{\pgfqpoint{0.655201in}{0.477984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384421in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.377713in}{0.246952in}}%
\pgfpathlineto{\pgfqpoint{0.371741in}{0.259908in}}%
\pgfpathlineto{\pgfqpoint{0.366551in}{0.272928in}}%
\pgfpathlineto{\pgfqpoint{0.362112in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{0.358468in}{0.299157in}}%
\pgfpathlineto{\pgfqpoint{0.355612in}{0.312156in}}%
\pgfpathlineto{\pgfqpoint{0.353522in}{0.325106in}}%
\pgfpathlineto{\pgfqpoint{0.352209in}{0.337850in}}%
\pgfpathlineto{\pgfqpoint{0.351653in}{0.350428in}}%
\pgfpathlineto{\pgfqpoint{0.351847in}{0.362777in}}%
\pgfpathlineto{\pgfqpoint{0.352770in}{0.374748in}}%
\pgfpathlineto{\pgfqpoint{0.354403in}{0.386371in}}%
\pgfpathlineto{\pgfqpoint{0.356720in}{0.397583in}}%
\pgfpathlineto{\pgfqpoint{0.359693in}{0.408323in}}%
\pgfpathlineto{\pgfqpoint{0.363283in}{0.418530in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{0.428145in}}%
\pgfpathlineto{\pgfqpoint{0.372133in}{0.437112in}}%
\pgfpathlineto{\pgfqpoint{0.377285in}{0.445380in}}%
\pgfpathlineto{\pgfqpoint{0.382837in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{0.388718in}{0.459630in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{0.465531in}}%
\pgfpathlineto{\pgfqpoint{0.401157in}{0.470576in}}%
\pgfpathlineto{\pgfqpoint{0.407503in}{0.474716in}}%
\pgfpathlineto{\pgfqpoint{0.413801in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{0.419959in}{0.480309in}}%
\pgfpathlineto{\pgfqpoint{0.425887in}{0.481792in}}%
\pgfpathlineto{\pgfqpoint{0.431460in}{0.482432in}}%
\pgfpathlineto{\pgfqpoint{0.436568in}{0.482286in}}%
\pgfpathlineto{\pgfqpoint{0.441121in}{0.481431in}}%
\pgfpathlineto{\pgfqpoint{0.445071in}{0.479954in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.477984in}}%
\pgfpathlineto{\pgfqpoint{0.448326in}{0.477984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{0.569999in}{1.037717in}}%
\pgfpathlineto{\pgfqpoint{0.587762in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{0.605249in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{0.622211in}{1.014774in}}%
\pgfpathlineto{\pgfqpoint{0.638832in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{0.654877in}{0.996394in}}%
\pgfpathlineto{\pgfqpoint{0.670521in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{0.685543in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.700103in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{0.714001in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{0.727382in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{0.752180in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{0.763566in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{0.774340in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{0.784475in}{0.874477in}}%
\pgfpathlineto{\pgfqpoint{0.793837in}{0.860213in}}%
\pgfpathlineto{\pgfqpoint{0.802525in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{0.810428in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{0.817630in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{0.824110in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{0.829853in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{0.770186in}}%
\pgfpathlineto{\pgfqpoint{0.838984in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{0.842421in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{0.845095in}{0.723973in}}%
\pgfpathlineto{\pgfqpoint{0.847003in}{0.708604in}}%
\pgfpathlineto{\pgfqpoint{0.848137in}{0.693491in}}%
\pgfpathlineto{\pgfqpoint{0.848524in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{0.848171in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{0.847086in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{0.845283in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{0.842780in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{0.839595in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{0.835754in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{0.831286in}{0.581470in}}%
\pgfpathlineto{\pgfqpoint{0.826170in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{0.820484in}{0.557408in}}%
\pgfpathlineto{\pgfqpoint{0.814270in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{0.807573in}{0.535746in}}%
\pgfpathlineto{\pgfqpoint{0.800373in}{0.525819in}}%
\pgfpathlineto{\pgfqpoint{0.792784in}{0.516609in}}%
\pgfpathlineto{\pgfqpoint{0.791021in}{0.514630in}}%
\pgfpathlineto{\pgfqpoint{0.791021in}{0.514630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{0.533527in}{1.037717in}}%
\pgfpathlineto{\pgfqpoint{0.515764in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{0.498277in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{0.481316in}{1.014774in}}%
\pgfpathlineto{\pgfqpoint{0.464695in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{0.448649in}{0.996394in}}%
\pgfpathlineto{\pgfqpoint{0.433006in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{0.417984in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.403423in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{0.389525in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{0.376144in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{0.363462in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{0.351347in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{0.329186in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{0.319052in}{0.874477in}}%
\pgfpathlineto{\pgfqpoint{0.309689in}{0.860213in}}%
\pgfpathlineto{\pgfqpoint{0.301001in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{0.293098in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{0.285896in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{0.279416in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{0.273674in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.778606in}}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.583808in}}%
\pgfpathlineto{\pgfqpoint{0.276280in}{0.571592in}}%
\pgfpathlineto{\pgfqpoint{0.281866in}{0.559703in}}%
\pgfpathlineto{\pgfqpoint{0.287990in}{0.548410in}}%
\pgfpathlineto{\pgfqpoint{0.294608in}{0.537750in}}%
\pgfpathlineto{\pgfqpoint{0.301740in}{0.527670in}}%
\pgfpathlineto{\pgfqpoint{0.309272in}{0.518304in}}%
\pgfpathlineto{\pgfqpoint{0.312506in}{0.514630in}}%
\pgfpathlineto{\pgfqpoint{0.312506in}{0.514630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826384in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.831812in}{0.249475in}}%
\pgfpathlineto{\pgfqpoint{0.836499in}{0.264909in}}%
\pgfpathlineto{\pgfqpoint{0.840386in}{0.280242in}}%
\pgfpathlineto{\pgfqpoint{0.843520in}{0.295603in}}%
\pgfpathlineto{\pgfqpoint{0.845897in}{0.310945in}}%
\pgfpathlineto{\pgfqpoint{0.847514in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{0.848372in}{0.341390in}}%
\pgfpathlineto{\pgfqpoint{0.848475in}{0.356398in}}%
\pgfpathlineto{\pgfqpoint{0.847831in}{0.371199in}}%
\pgfpathlineto{\pgfqpoint{0.846452in}{0.385745in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.399988in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{0.413880in}}%
\pgfpathlineto{\pgfqpoint{0.838072in}{0.427374in}}%
\pgfpathlineto{\pgfqpoint{0.833940in}{0.440425in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{0.452987in}}%
\pgfpathlineto{\pgfqpoint{0.823848in}{0.465017in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{0.476476in}}%
\pgfpathlineto{\pgfqpoint{0.811502in}{0.487422in}}%
\pgfpathlineto{\pgfqpoint{0.804577in}{0.497708in}}%
\pgfpathlineto{\pgfqpoint{0.797235in}{0.507300in}}%
\pgfpathlineto{\pgfqpoint{0.791021in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{0.791021in}{0.514538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277142in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.271714in}{0.249475in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.250562in}}%
\pgfpathmoveto{\pgfqpoint{0.271359in}{0.445360in}}%
\pgfpathlineto{\pgfqpoint{0.276280in}{0.457576in}}%
\pgfpathlineto{\pgfqpoint{0.281866in}{0.469465in}}%
\pgfpathlineto{\pgfqpoint{0.287990in}{0.480758in}}%
\pgfpathlineto{\pgfqpoint{0.294608in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.301740in}{0.501498in}}%
\pgfpathlineto{\pgfqpoint{0.309272in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{0.312506in}{0.514538in}}%
\pgfpathlineto{\pgfqpoint{0.312506in}{0.514538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.148769in}}%
\pgfpathlineto{\pgfqpoint{0.572360in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{0.592548in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{0.612308in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{0.631620in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{0.650774in}{1.112437in}}%
\pgfpathlineto{\pgfqpoint{0.669427in}{1.103228in}}%
\pgfpathlineto{\pgfqpoint{0.687559in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{0.705156in}{1.083135in}}%
\pgfpathlineto{\pgfqpoint{0.722476in}{1.072118in}}%
\pgfpathlineto{\pgfqpoint{0.739211in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{0.755346in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.035936in}}%
\pgfpathlineto{\pgfqpoint{0.786242in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{0.800713in}{1.009342in}}%
\pgfpathlineto{\pgfqpoint{0.814735in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{0.828063in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.966003in}}%
\pgfpathlineto{\pgfqpoint{0.852793in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{0.874795in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{0.884837in}{0.903015in}}%
\pgfpathlineto{\pgfqpoint{0.894118in}{0.886567in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{0.910514in}{0.853028in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{0.924033in}{0.818676in}}%
\pgfpathlineto{\pgfqpoint{0.929667in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{0.934590in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{0.766282in}}%
\pgfpathlineto{\pgfqpoint{0.942086in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{0.944718in}{0.731358in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{0.947709in}{0.696608in}}%
\pgfpathlineto{\pgfqpoint{0.948084in}{0.679452in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{0.662331in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{0.944811in}{0.628826in}}%
\pgfpathlineto{\pgfqpoint{0.942258in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.939022in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{0.935078in}{0.580302in}}%
\pgfpathlineto{\pgfqpoint{0.930498in}{0.564914in}}%
\pgfpathlineto{\pgfqpoint{0.925244in}{0.549844in}}%
\pgfpathlineto{\pgfqpoint{0.919328in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{0.912855in}{0.521014in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{0.514619in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{0.514619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.148769in}}%
\pgfpathlineto{\pgfqpoint{0.531167in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{0.510978in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{0.491218in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{0.471906in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{0.452752in}{1.112437in}}%
\pgfpathlineto{\pgfqpoint{0.434100in}{1.103228in}}%
\pgfpathlineto{\pgfqpoint{0.415967in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{0.398370in}{1.083135in}}%
\pgfpathlineto{\pgfqpoint{0.381051in}{1.072118in}}%
\pgfpathlineto{\pgfqpoint{0.364316in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{0.348180in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{0.332411in}{1.035936in}}%
\pgfpathlineto{\pgfqpoint{0.317285in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{0.302813in}{1.009342in}}%
\pgfpathlineto{\pgfqpoint{0.288791in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{0.275463in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.976104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931539in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.936117in}{0.251482in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.268951in}}%
\pgfpathlineto{\pgfqpoint{0.943115in}{0.286563in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{0.304028in}}%
\pgfpathlineto{\pgfqpoint{0.947083in}{0.321560in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{0.338872in}}%
\pgfpathlineto{\pgfqpoint{0.948035in}{0.356171in}}%
\pgfpathlineto{\pgfqpoint{0.947396in}{0.373179in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{0.390094in}}%
\pgfpathlineto{\pgfqpoint{0.943927in}{0.406646in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.423026in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{0.438973in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{0.928564in}{0.470067in}}%
\pgfpathlineto{\pgfqpoint{0.923084in}{0.484931in}}%
\pgfpathlineto{\pgfqpoint{0.916953in}{0.499420in}}%
\pgfpathlineto{\pgfqpoint{0.910191in}{0.513493in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{0.514549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{0.624903in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.704494in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{0.937000in}{1.423060in}}%
\pgfpathlineto{\pgfqpoint{1.011095in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{1.082849in}{1.372082in}}%
\pgfpathlineto{\pgfqpoint{1.151898in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{1.291537in}}%
\pgfpathlineto{\pgfqpoint{1.280483in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{1.339365in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{1.062741in}}%
\pgfpathlineto{\pgfqpoint{1.490835in}{0.994057in}}%
\pgfpathlineto{\pgfqpoint{1.532075in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{1.568319in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{0.766589in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.684843in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{0.478624in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{0.399032in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{0.320218in}{1.432522in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{1.433623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588219in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.625109in}{0.344326in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{0.428441in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665917in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.656723in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437610in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{0.271359in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{0.680827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{0.348341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{1.253441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.348341in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{0.234179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662592in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{0.695840in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440935in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{0.407686in}{0.514584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{1.253441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551763in}{1.253441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{1.770877in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.496185in}{1.496185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551763in}{0.403756in}}%
\pgfpathcurveto{\pgfqpoint{0.581155in}{0.403756in}}{\pgfqpoint{0.609347in}{0.415433in}}{\pgfqpoint{0.630131in}{0.436216in}}%
\pgfpathcurveto{\pgfqpoint{0.650914in}{0.457000in}}{\pgfqpoint{0.662592in}{0.485192in}}{\pgfqpoint{0.662592in}{0.514584in}}%
\pgfpathcurveto{\pgfqpoint{0.662592in}{0.543976in}}{\pgfqpoint{0.650914in}{0.572168in}}{\pgfqpoint{0.630131in}{0.592952in}}%
\pgfpathcurveto{\pgfqpoint{0.609347in}{0.613735in}}{\pgfqpoint{0.581155in}{0.625413in}}{\pgfqpoint{0.551763in}{0.625413in}}%
\pgfpathcurveto{\pgfqpoint{0.522371in}{0.625413in}}{\pgfqpoint{0.494179in}{0.613735in}}{\pgfqpoint{0.473396in}{0.592952in}}%
\pgfpathcurveto{\pgfqpoint{0.452612in}{0.572168in}}{\pgfqpoint{0.440935in}{0.543976in}}{\pgfqpoint{0.440935in}{0.514584in}}%
\pgfpathcurveto{\pgfqpoint{0.440935in}{0.485192in}}{\pgfqpoint{0.452612in}{0.457000in}}{\pgfqpoint{0.473396in}{0.436216in}}%
\pgfpathcurveto{\pgfqpoint{0.494179in}{0.415433in}}{\pgfqpoint{0.522371in}{0.403756in}}{\pgfqpoint{0.551763in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{0.403756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537874in,y=0.669744in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537874in,y=1.022548in,right,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{US}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161320in,y=0.486806in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{DS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662592in,y=0.486806in,left,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{FS}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546222in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{0.546222in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.507432in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.596095in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.557305in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.557305in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{0.546222in}{0.403756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546222in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{0.546222in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.507432in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.551763in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.596095in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.557305in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{0.557305in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{0.546222in}{0.403756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6_Simulation1_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.188657in}{2.216042in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{-0.743775in}}%
\pgfpathcurveto{\pgfqpoint{1.078243in}{-0.743775in}}{\pgfqpoint{1.448266in}{-0.590507in}}{\pgfqpoint{1.721047in}{-0.317726in}}%
\pgfpathcurveto{\pgfqpoint{1.993828in}{-0.044945in}}{\pgfqpoint{2.147096in}{0.325078in}}{\pgfqpoint{2.147096in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{2.147096in}{1.096619in}}{\pgfqpoint{1.993828in}{1.466642in}}{\pgfqpoint{1.721047in}{1.739423in}}%
\pgfpathcurveto{\pgfqpoint{1.448266in}{2.012204in}}{\pgfqpoint{1.078243in}{2.165473in}}{\pgfqpoint{0.692472in}{2.165473in}}%
\pgfpathcurveto{\pgfqpoint{0.306701in}{2.165473in}}{\pgfqpoint{-0.063321in}{2.012204in}}{\pgfqpoint{-0.336102in}{1.739423in}}%
\pgfpathcurveto{\pgfqpoint{-0.608883in}{1.466642in}}{\pgfqpoint{-0.762152in}{1.096619in}}{\pgfqpoint{-0.762152in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{-0.762152in}{0.325078in}}{\pgfqpoint{-0.608883in}{-0.044945in}}{\pgfqpoint{-0.336102in}{-0.317726in}}%
\pgfpathcurveto{\pgfqpoint{-0.063321in}{-0.590507in}}{\pgfqpoint{0.306701in}{-0.743775in}}{\pgfqpoint{0.692472in}{-0.743775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484669in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484669in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692472in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692472in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900276in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900276in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108079in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108079in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315882in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315882in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523686in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523686in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731489in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731489in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939293in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939293in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147096in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147096in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315882in,y=0.168416in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.503045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in, y=0.452475in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.710849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=0.660279in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.918652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=0.868082in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.126455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.075886in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.334259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.283689in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.542062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.491492in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.749866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.699296in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.957669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.907099in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{2.165473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=2.114903in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in,y=1.334259in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{2.147096in}{0.710849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{2.165473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844522in}{2.157504in}}%
\pgfpathlineto{\pgfqpoint{0.693167in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{0.693167in}{1.441449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{1.230565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{0.703892in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{0.724232in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{0.733157in}{1.178771in}}%
\pgfpathlineto{\pgfqpoint{0.741489in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{0.748954in}{1.151596in}}%
\pgfpathlineto{\pgfqpoint{0.755560in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{0.770457in}{1.097564in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{0.776353in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{0.778078in}{1.058166in}}%
\pgfpathlineto{\pgfqpoint{0.779019in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{0.779202in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{0.778654in}{1.021749in}}%
\pgfpathlineto{\pgfqpoint{0.777404in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{0.775483in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{0.769760in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.766026in}{0.970345in}}%
\pgfpathlineto{\pgfqpoint{0.761758in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{0.756994in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{0.751773in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{0.740118in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{0.733766in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{0.727121in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.917584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{2.207033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{0.461484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{0.503045in}}%
\pgfpathcurveto{\pgfqpoint{0.747582in}{0.503045in}}{\pgfqpoint{0.800443in}{0.524941in}}{\pgfqpoint{0.839411in}{0.563909in}}%
\pgfpathcurveto{\pgfqpoint{0.878380in}{0.602878in}}{\pgfqpoint{0.900276in}{0.655738in}}{\pgfqpoint{0.900276in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{0.900276in}{0.765959in}}{\pgfqpoint{0.878380in}{0.818819in}}{\pgfqpoint{0.839411in}{0.857788in}}%
\pgfpathcurveto{\pgfqpoint{0.800443in}{0.896757in}}{\pgfqpoint{0.747582in}{0.918652in}}{\pgfqpoint{0.692472in}{0.918652in}}%
\pgfpathcurveto{\pgfqpoint{0.637362in}{0.918652in}}{\pgfqpoint{0.584502in}{0.896757in}}{\pgfqpoint{0.545533in}{0.857788in}}%
\pgfpathcurveto{\pgfqpoint{0.506564in}{0.818819in}}{\pgfqpoint{0.484669in}{0.765959in}}{\pgfqpoint{0.484669in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{0.484669in}{0.655738in}}{\pgfqpoint{0.506564in}{0.602878in}}{\pgfqpoint{0.545533in}{0.563909in}}%
\pgfpathcurveto{\pgfqpoint{0.584502in}{0.524941in}}{\pgfqpoint{0.637362in}{0.503045in}}{\pgfqpoint{0.692472in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{0.503045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917168in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{1.056001in}{1.442701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125418in,y=1.394109in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Primary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917168in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{1.056001in}{1.232994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125418in,y=1.184402in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Universal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917168in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.056001in}{1.023287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125418in,y=0.974695in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tributary of US}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676887in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{0.676887in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.598961in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.708057in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.708057in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{0.676887in}{0.503045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6_Simulation1_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244277in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122139in}{0.015805in}}%
\pgfpathcurveto{\pgfqpoint{1.415542in}{0.015805in}}{\pgfqpoint{1.696967in}{0.132375in}}{\pgfqpoint{1.904435in}{0.339842in}}%
\pgfpathcurveto{\pgfqpoint{2.111902in}{0.547310in}}{\pgfqpoint{2.228472in}{0.828735in}}{\pgfqpoint{2.228472in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{2.228472in}{1.415542in}}{\pgfqpoint{2.111902in}{1.696967in}}{\pgfqpoint{1.904435in}{1.904435in}}%
\pgfpathcurveto{\pgfqpoint{1.696967in}{2.111902in}}{\pgfqpoint{1.415542in}{2.228472in}}{\pgfqpoint{1.122139in}{2.228472in}}%
\pgfpathcurveto{\pgfqpoint{0.828735in}{2.228472in}}{\pgfqpoint{0.547310in}{2.111902in}}{\pgfqpoint{0.339842in}{1.904435in}}%
\pgfpathcurveto{\pgfqpoint{0.132375in}{1.696967in}}{\pgfqpoint{0.015805in}{1.415542in}}{\pgfqpoint{0.015805in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{0.015805in}{0.828735in}}{\pgfqpoint{0.132375in}{0.547310in}}{\pgfqpoint{0.339842in}{0.339842in}}%
\pgfpathcurveto{\pgfqpoint{0.547310in}{0.132375in}}{\pgfqpoint{0.828735in}{0.015805in}}{\pgfqpoint{1.122139in}{0.015805in}}%
\pgfpathlineto{\pgfqpoint{1.122139in}{0.015805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122139in}{0.964091in}}%
\pgfpathcurveto{\pgfqpoint{1.164053in}{0.964091in}}{\pgfqpoint{1.204257in}{0.980744in}}{\pgfqpoint{1.233895in}{1.010382in}}%
\pgfpathcurveto{\pgfqpoint{1.263533in}{1.040020in}}{\pgfqpoint{1.280186in}{1.080224in}}{\pgfqpoint{1.280186in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{1.280186in}{1.164053in}}{\pgfqpoint{1.263533in}{1.204257in}}{\pgfqpoint{1.233895in}{1.233895in}}%
\pgfpathcurveto{\pgfqpoint{1.204257in}{1.263533in}}{\pgfqpoint{1.164053in}{1.280186in}}{\pgfqpoint{1.122139in}{1.280186in}}%
\pgfpathcurveto{\pgfqpoint{1.080224in}{1.280186in}}{\pgfqpoint{1.040020in}{1.263533in}}{\pgfqpoint{1.010382in}{1.233895in}}%
\pgfpathcurveto{\pgfqpoint{0.980744in}{1.204257in}}{\pgfqpoint{0.964091in}{1.164053in}}{\pgfqpoint{0.964091in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{0.964091in}{1.080224in}}{\pgfqpoint{0.980744in}{1.040020in}}{\pgfqpoint{1.010382in}{1.010382in}}%
\pgfpathcurveto{\pgfqpoint{1.040020in}{0.980744in}}{\pgfqpoint{1.080224in}{0.964091in}}{\pgfqpoint{1.122139in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{1.122139in}{0.964091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665182in}{0.419511in}}%
\pgfpathcurveto{\pgfqpoint{0.707097in}{0.419511in}}{\pgfqpoint{0.747300in}{0.436164in}}{\pgfqpoint{0.776938in}{0.465802in}}%
\pgfpathcurveto{\pgfqpoint{0.806577in}{0.495440in}}{\pgfqpoint{0.823229in}{0.535644in}}{\pgfqpoint{0.823229in}{0.577559in}}%
\pgfpathcurveto{\pgfqpoint{0.823229in}{0.619473in}}{\pgfqpoint{0.806577in}{0.659677in}}{\pgfqpoint{0.776938in}{0.689315in}}%
\pgfpathcurveto{\pgfqpoint{0.747300in}{0.718953in}}{\pgfqpoint{0.707097in}{0.735606in}}{\pgfqpoint{0.665182in}{0.735606in}}%
\pgfpathcurveto{\pgfqpoint{0.623267in}{0.735606in}}{\pgfqpoint{0.583063in}{0.718953in}}{\pgfqpoint{0.553425in}{0.689315in}}%
\pgfpathcurveto{\pgfqpoint{0.523787in}{0.659677in}}{\pgfqpoint{0.507134in}{0.619473in}}{\pgfqpoint{0.507134in}{0.577559in}}%
\pgfpathcurveto{\pgfqpoint{0.507134in}{0.535644in}}{\pgfqpoint{0.523787in}{0.495440in}}{\pgfqpoint{0.553425in}{0.465802in}}%
\pgfpathcurveto{\pgfqpoint{0.583063in}{0.436164in}}{\pgfqpoint{0.623267in}{0.419511in}}{\pgfqpoint{0.665182in}{0.419511in}}%
\pgfpathlineto{\pgfqpoint{0.665182in}{0.419511in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917968in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.123542in}{1.122988in}}%
\pgfpathlineto{\pgfqpoint{0.918905in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{0.629255in}{0.731707in}}%
\pgfpathlineto{\pgfqpoint{0.629255in}{0.731707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122139in}{1.122139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120849in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{1.200879in}}%
\pgfpathlineto{\pgfqpoint{1.169250in}{1.214945in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{1.123428in}{1.121057in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{1.123220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090372in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{1.155535in}{1.164558in}}%
\pgfpathlineto{\pgfqpoint{1.138773in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{1.178949in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.162394in}}%
\pgfpathlineto{\pgfqpoint{1.092951in}{1.084735in}}%
\pgfpathlineto{\pgfqpoint{1.090372in}{1.086899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059894in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{1.125058in}{1.128237in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.142302in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{1.127637in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{1.062473in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{1.059894in}{1.050578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029417in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{1.094581in}{1.091915in}}%
\pgfpathlineto{\pgfqpoint{1.077818in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{1.108854in}{1.106306in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{1.031996in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.014256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998940in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{1.055594in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{1.078376in}{1.069985in}}%
\pgfpathlineto{\pgfqpoint{1.083445in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{1.066682in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{1.001519in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{0.998940in}{0.977935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968462in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{1.033626in}{1.019272in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{1.047899in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{1.052967in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.036205in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{0.971041in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{0.941613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937985in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{1.003149in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{0.986386in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{1.017422in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{0.966722in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{0.937985in}{0.905292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907508in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{0.972671in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{0.955909in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{0.992013in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{0.975250in}{0.944465in}}%
\pgfpathlineto{\pgfqpoint{0.910087in}{0.866806in}}%
\pgfpathlineto{\pgfqpoint{0.907508in}{0.868970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877030in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{0.942194in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{0.925432in}{0.924373in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{0.961535in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{0.944773in}{0.908144in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.832649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846553in}{0.796327in}}%
\pgfpathlineto{\pgfqpoint{0.911717in}{0.873986in}}%
\pgfpathlineto{\pgfqpoint{0.894954in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{0.925990in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{0.931058in}{0.857757in}}%
\pgfpathlineto{\pgfqpoint{0.914296in}{0.871822in}}%
\pgfpathlineto{\pgfqpoint{0.849132in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{0.846553in}{0.796327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816076in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{0.881239in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{0.864477in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{0.895512in}{0.852056in}}%
\pgfpathlineto{\pgfqpoint{0.900581in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{0.883818in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{0.760006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785599in}{0.723684in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{0.865035in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{0.870103in}{0.785114in}}%
\pgfpathlineto{\pgfqpoint{0.853341in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{0.788177in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{0.785599in}{0.723684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766906in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{0.832069in}{0.779066in}}%
\pgfpathlineto{\pgfqpoint{0.815307in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{0.846342in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{0.834648in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{0.769485in}{0.699243in}}%
\pgfpathlineto{\pgfqpoint{0.766906in}{0.701407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736428in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{0.801592in}{0.742745in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{0.756810in}}%
\pgfpathlineto{\pgfqpoint{0.815865in}{0.757136in}}%
\pgfpathlineto{\pgfqpoint{0.820933in}{0.726516in}}%
\pgfpathlineto{\pgfqpoint{0.804171in}{0.740581in}}%
\pgfpathlineto{\pgfqpoint{0.739007in}{0.662922in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{0.665086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705951in}{0.628764in}}%
\pgfpathlineto{\pgfqpoint{0.771115in}{0.706423in}}%
\pgfpathlineto{\pgfqpoint{0.754352in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{0.785387in}{0.720814in}}%
\pgfpathlineto{\pgfqpoint{0.790456in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{0.773694in}{0.704259in}}%
\pgfpathlineto{\pgfqpoint{0.708530in}{0.626600in}}%
\pgfpathlineto{\pgfqpoint{0.705951in}{0.628764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675474in}{0.592443in}}%
\pgfpathlineto{\pgfqpoint{0.740637in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{0.723875in}{0.684167in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.684493in}}%
\pgfpathlineto{\pgfqpoint{0.759979in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{0.743216in}{0.667938in}}%
\pgfpathlineto{\pgfqpoint{0.678053in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{0.675474in}{0.592443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663892in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{0.729056in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{0.712294in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{0.743329in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{0.748397in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{0.731635in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{0.666471in}{0.576477in}}%
\pgfpathlineto{\pgfqpoint{0.663892in}{0.578641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663630in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{0.702934in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{0.682763in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{0.712316in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{0.726207in}{0.661870in}}%
\pgfpathlineto{\pgfqpoint{0.706037in}{0.670354in}}%
\pgfpathlineto{\pgfqpoint{0.666733in}{0.576906in}}%
\pgfpathlineto{\pgfqpoint{0.663630in}{0.578211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663507in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{0.673439in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{0.651663in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{0.677093in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{0.698566in}{0.676139in}}%
\pgfpathlineto{\pgfqpoint{0.676789in}{0.678283in}}%
\pgfpathlineto{\pgfqpoint{0.666857in}{0.577394in}}%
\pgfpathlineto{\pgfqpoint{0.663507in}{0.577724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663533in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.621769in}{0.672152in}}%
\pgfpathlineto{\pgfqpoint{0.640806in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{0.667942in}{0.681602in}}%
\pgfpathlineto{\pgfqpoint{0.646505in}{0.677214in}}%
\pgfpathlineto{\pgfqpoint{0.666831in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{0.663533in}{0.577221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705222in}{2.031194in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{2.031194in}}%
\pgfpathlineto{\pgfqpoint{0.871889in}{2.031194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955222in,y=1.972861in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evader}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705222in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{0.871889in}{1.779445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955222in,y=1.721111in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pursuer}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6_Simulations1_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.188657in}{2.216042in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{-0.743775in}}%
\pgfpathcurveto{\pgfqpoint{1.078243in}{-0.743775in}}{\pgfqpoint{1.448266in}{-0.590507in}}{\pgfqpoint{1.721047in}{-0.317726in}}%
\pgfpathcurveto{\pgfqpoint{1.993828in}{-0.044945in}}{\pgfqpoint{2.147096in}{0.325078in}}{\pgfqpoint{2.147096in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{2.147096in}{1.096619in}}{\pgfqpoint{1.993828in}{1.466642in}}{\pgfqpoint{1.721047in}{1.739423in}}%
\pgfpathcurveto{\pgfqpoint{1.448266in}{2.012204in}}{\pgfqpoint{1.078243in}{2.165473in}}{\pgfqpoint{0.692472in}{2.165473in}}%
\pgfpathcurveto{\pgfqpoint{0.306701in}{2.165473in}}{\pgfqpoint{-0.063321in}{2.012204in}}{\pgfqpoint{-0.336102in}{1.739423in}}%
\pgfpathcurveto{\pgfqpoint{-0.608883in}{1.466642in}}{\pgfqpoint{-0.762152in}{1.096619in}}{\pgfqpoint{-0.762152in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{-0.762152in}{0.325078in}}{\pgfqpoint{-0.608883in}{-0.044945in}}{\pgfqpoint{-0.336102in}{-0.317726in}}%
\pgfpathcurveto{\pgfqpoint{-0.063321in}{-0.590507in}}{\pgfqpoint{0.306701in}{-0.743775in}}{\pgfqpoint{0.692472in}{-0.743775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484669in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484669in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692472in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692472in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900276in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900276in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108079in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108079in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315882in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315882in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523686in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523686in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731489in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731489in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939293in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939293in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147096in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147096in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315882in,y=0.168416in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.503045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in, y=0.452475in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.710849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=0.660279in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.918652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=0.868082in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.126455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.075886in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.334259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.283689in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.542062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.491492in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.749866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.699296in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.957669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.907099in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{2.165473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=2.114903in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in,y=1.334259in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{2.147096in}{0.710849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{2.165473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844522in}{2.157504in}}%
\pgfpathlineto{\pgfqpoint{0.693167in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{0.693167in}{1.441449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{1.230565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{1.230565in}}%
\pgfpathlineto{\pgfqpoint{0.703892in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{0.724232in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{0.733157in}{1.178771in}}%
\pgfpathlineto{\pgfqpoint{0.741489in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{0.748954in}{1.151596in}}%
\pgfpathlineto{\pgfqpoint{0.755560in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{0.766243in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{0.770457in}{1.097564in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{0.776353in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{0.778078in}{1.058166in}}%
\pgfpathlineto{\pgfqpoint{0.779019in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{0.779202in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{0.778654in}{1.021749in}}%
\pgfpathlineto{\pgfqpoint{0.777404in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{0.775483in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{0.769760in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.766026in}{0.970345in}}%
\pgfpathlineto{\pgfqpoint{0.761758in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{0.756994in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{0.751773in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{0.740118in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{0.733766in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{0.727121in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{0.720225in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.917584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{2.207033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.188657in}{0.461484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{0.503045in}}%
\pgfpathcurveto{\pgfqpoint{0.747582in}{0.503045in}}{\pgfqpoint{0.800443in}{0.524941in}}{\pgfqpoint{0.839411in}{0.563909in}}%
\pgfpathcurveto{\pgfqpoint{0.878380in}{0.602878in}}{\pgfqpoint{0.900276in}{0.655738in}}{\pgfqpoint{0.900276in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{0.900276in}{0.765959in}}{\pgfqpoint{0.878380in}{0.818819in}}{\pgfqpoint{0.839411in}{0.857788in}}%
\pgfpathcurveto{\pgfqpoint{0.800443in}{0.896757in}}{\pgfqpoint{0.747582in}{0.918652in}}{\pgfqpoint{0.692472in}{0.918652in}}%
\pgfpathcurveto{\pgfqpoint{0.637362in}{0.918652in}}{\pgfqpoint{0.584502in}{0.896757in}}{\pgfqpoint{0.545533in}{0.857788in}}%
\pgfpathcurveto{\pgfqpoint{0.506564in}{0.818819in}}{\pgfqpoint{0.484669in}{0.765959in}}{\pgfqpoint{0.484669in}{0.710849in}}%
\pgfpathcurveto{\pgfqpoint{0.484669in}{0.655738in}}{\pgfqpoint{0.506564in}{0.602878in}}{\pgfqpoint{0.545533in}{0.563909in}}%
\pgfpathcurveto{\pgfqpoint{0.584502in}{0.524941in}}{\pgfqpoint{0.637362in}{0.503045in}}{\pgfqpoint{0.692472in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{0.503045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917168in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{1.056001in}{1.442701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125418in,y=1.394109in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Primary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917168in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{1.056001in}{1.232994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125418in,y=1.184402in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Universal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917168in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.986584in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.056001in}{1.023287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125418in,y=0.974695in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tributary of US}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.745549in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676887in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{0.676887in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.598961in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.708057in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{0.708057in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{0.676887in}{0.503045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig7_Snapshots_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187402in}{0.963920in}}%
\pgfpathcurveto{\pgfqpoint{1.216794in}{0.963920in}}{\pgfqpoint{1.244986in}{0.975597in}}{\pgfqpoint{1.265769in}{0.996380in}}%
\pgfpathcurveto{\pgfqpoint{1.286553in}{1.017164in}}{\pgfqpoint{1.298230in}{1.045356in}}{\pgfqpoint{1.298230in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{1.298230in}{1.104140in}}{\pgfqpoint{1.286553in}{1.132332in}}{\pgfqpoint{1.265769in}{1.153116in}}%
\pgfpathcurveto{\pgfqpoint{1.244986in}{1.173899in}}{\pgfqpoint{1.216794in}{1.185577in}}{\pgfqpoint{1.187402in}{1.185577in}}%
\pgfpathcurveto{\pgfqpoint{1.158010in}{1.185577in}}{\pgfqpoint{1.129818in}{1.173899in}}{\pgfqpoint{1.109034in}{1.153116in}}%
\pgfpathcurveto{\pgfqpoint{1.088251in}{1.132332in}}{\pgfqpoint{1.076573in}{1.104140in}}{\pgfqpoint{1.076573in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{1.076573in}{1.045356in}}{\pgfqpoint{1.088251in}{1.017164in}}{\pgfqpoint{1.109034in}{0.996380in}}%
\pgfpathcurveto{\pgfqpoint{1.129818in}{0.975597in}}{\pgfqpoint{1.158010in}{0.963920in}}{\pgfqpoint{1.187402in}{0.963920in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.963920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065899in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{1.456543in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.286510in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399551in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399551in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953693in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953693in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507836in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507836in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061978in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061978in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.348341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.297771in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.902484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069445in, y=0.851914in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{1.456626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.406056in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{2.010769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.960199in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507836in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162209in}{1.182842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216849in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{1.172813in}{1.094615in}}%
\pgfpathlineto{\pgfqpoint{1.138455in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{1.151083in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{1.220913in}{1.111299in}}%
\pgfpathlineto{\pgfqpoint{1.186556in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{1.230592in}{0.972423in}}%
\pgfpathlineto{\pgfqpoint{1.216849in}{0.967656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.187402in}{0.298949in}}%
\pgfpathcurveto{\pgfqpoint{1.393146in}{0.298949in}}{\pgfqpoint{1.590492in}{0.380692in}}{\pgfqpoint{1.735975in}{0.526175in}}%
\pgfpathcurveto{\pgfqpoint{1.881458in}{0.671658in}}{\pgfqpoint{1.963201in}{0.869004in}}{\pgfqpoint{1.963201in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{1.963201in}{1.280492in}}{\pgfqpoint{1.881458in}{1.477838in}}{\pgfqpoint{1.735975in}{1.623321in}}%
\pgfpathcurveto{\pgfqpoint{1.590492in}{1.768804in}}{\pgfqpoint{1.393146in}{1.850548in}}{\pgfqpoint{1.187402in}{1.850548in}}%
\pgfpathcurveto{\pgfqpoint{0.981657in}{1.850548in}}{\pgfqpoint{0.784312in}{1.768804in}}{\pgfqpoint{0.638829in}{1.623321in}}%
\pgfpathcurveto{\pgfqpoint{0.493346in}{1.477838in}}{\pgfqpoint{0.411602in}{1.280492in}}{\pgfqpoint{0.411602in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{0.411602in}{0.869004in}}{\pgfqpoint{0.493346in}{0.671658in}}{\pgfqpoint{0.638829in}{0.526175in}}%
\pgfpathcurveto{\pgfqpoint{0.784312in}{0.380692in}}{\pgfqpoint{0.981657in}{0.298949in}}{\pgfqpoint{1.187402in}{0.298949in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.298949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig7_Snapshots_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187402in}{0.963920in}}%
\pgfpathcurveto{\pgfqpoint{1.216794in}{0.963920in}}{\pgfqpoint{1.244986in}{0.975597in}}{\pgfqpoint{1.265769in}{0.996380in}}%
\pgfpathcurveto{\pgfqpoint{1.286553in}{1.017164in}}{\pgfqpoint{1.298230in}{1.045356in}}{\pgfqpoint{1.298230in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{1.298230in}{1.104140in}}{\pgfqpoint{1.286553in}{1.132332in}}{\pgfqpoint{1.265769in}{1.153116in}}%
\pgfpathcurveto{\pgfqpoint{1.244986in}{1.173899in}}{\pgfqpoint{1.216794in}{1.185577in}}{\pgfqpoint{1.187402in}{1.185577in}}%
\pgfpathcurveto{\pgfqpoint{1.158010in}{1.185577in}}{\pgfqpoint{1.129818in}{1.173899in}}{\pgfqpoint{1.109034in}{1.153116in}}%
\pgfpathcurveto{\pgfqpoint{1.088251in}{1.132332in}}{\pgfqpoint{1.076573in}{1.104140in}}{\pgfqpoint{1.076573in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{1.076573in}{1.045356in}}{\pgfqpoint{1.088251in}{1.017164in}}{\pgfqpoint{1.109034in}{0.996380in}}%
\pgfpathcurveto{\pgfqpoint{1.129818in}{0.975597in}}{\pgfqpoint{1.158010in}{0.963920in}}{\pgfqpoint{1.187402in}{0.963920in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.963920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065899in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{1.456543in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.286510in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399551in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399551in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953693in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953693in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507836in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507836in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061978in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061978in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.348341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.297771in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.902484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069445in, y=0.851914in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{1.456626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.406056in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{2.010769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.960199in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507836in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359597in}{1.283687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359597in}{1.283687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113197in}{0.992107in}}%
\pgfpathlineto{\pgfqpoint{1.196237in}{1.097759in}}%
\pgfpathlineto{\pgfqpoint{1.167646in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{1.255888in}{1.161883in}}%
\pgfpathlineto{\pgfqpoint{1.236265in}{1.066298in}}%
\pgfpathlineto{\pgfqpoint{1.207673in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.124634in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.113197in}{0.992107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.187402in}{0.298949in}}%
\pgfpathcurveto{\pgfqpoint{1.393146in}{0.298949in}}{\pgfqpoint{1.590492in}{0.380692in}}{\pgfqpoint{1.735975in}{0.526175in}}%
\pgfpathcurveto{\pgfqpoint{1.881458in}{0.671658in}}{\pgfqpoint{1.963201in}{0.869004in}}{\pgfqpoint{1.963201in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{1.963201in}{1.280492in}}{\pgfqpoint{1.881458in}{1.477838in}}{\pgfqpoint{1.735975in}{1.623321in}}%
\pgfpathcurveto{\pgfqpoint{1.590492in}{1.768804in}}{\pgfqpoint{1.393146in}{1.850548in}}{\pgfqpoint{1.187402in}{1.850548in}}%
\pgfpathcurveto{\pgfqpoint{0.981657in}{1.850548in}}{\pgfqpoint{0.784312in}{1.768804in}}{\pgfqpoint{0.638829in}{1.623321in}}%
\pgfpathcurveto{\pgfqpoint{0.493346in}{1.477838in}}{\pgfqpoint{0.411602in}{1.280492in}}{\pgfqpoint{0.411602in}{1.074748in}}%
\pgfpathcurveto{\pgfqpoint{0.411602in}{0.869004in}}{\pgfqpoint{0.493346in}{0.671658in}}{\pgfqpoint{0.638829in}{0.526175in}}%
\pgfpathcurveto{\pgfqpoint{0.784312in}{0.380692in}}{\pgfqpoint{0.981657in}{0.298949in}}{\pgfqpoint{1.187402in}{0.298949in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.298949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig7_Snapshots_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327458in}{1.130832in}}%
\pgfpathcurveto{\pgfqpoint{1.356850in}{1.130832in}}{\pgfqpoint{1.385042in}{1.142510in}}{\pgfqpoint{1.405826in}{1.163293in}}%
\pgfpathcurveto{\pgfqpoint{1.426609in}{1.184076in}}{\pgfqpoint{1.438287in}{1.212268in}}{\pgfqpoint{1.438287in}{1.241661in}}%
\pgfpathcurveto{\pgfqpoint{1.438287in}{1.271053in}}{\pgfqpoint{1.426609in}{1.299245in}}{\pgfqpoint{1.405826in}{1.320028in}}%
\pgfpathcurveto{\pgfqpoint{1.385042in}{1.340811in}}{\pgfqpoint{1.356850in}{1.352489in}}{\pgfqpoint{1.327458in}{1.352489in}}%
\pgfpathcurveto{\pgfqpoint{1.298066in}{1.352489in}}{\pgfqpoint{1.269874in}{1.340811in}}{\pgfqpoint{1.249091in}{1.320028in}}%
\pgfpathcurveto{\pgfqpoint{1.228307in}{1.299245in}}{\pgfqpoint{1.216630in}{1.271053in}}{\pgfqpoint{1.216630in}{1.241661in}}%
\pgfpathcurveto{\pgfqpoint{1.216630in}{1.212268in}}{\pgfqpoint{1.228307in}{1.184076in}}{\pgfqpoint{1.249091in}{1.163293in}}%
\pgfpathcurveto{\pgfqpoint{1.269874in}{1.142510in}}{\pgfqpoint{1.298066in}{1.130832in}}{\pgfqpoint{1.327458in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{1.130832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065899in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{1.456543in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.286510in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399551in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399551in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953693in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953693in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507836in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507836in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061978in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061978in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.348341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.297771in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.902484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069445in, y=0.851914in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{1.456626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.406056in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{2.010769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.960199in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507836in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662180in}{1.605675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662180in}{1.605675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250647in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{1.337025in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{1.398697in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{1.376026in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{1.348168in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{1.261790in}{1.152086in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{1.161436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.327458in}{0.465861in}}%
\pgfpathcurveto{\pgfqpoint{1.533203in}{0.465861in}}{\pgfqpoint{1.730548in}{0.547604in}}{\pgfqpoint{1.876031in}{0.693087in}}%
\pgfpathcurveto{\pgfqpoint{2.021514in}{0.838571in}}{\pgfqpoint{2.103258in}{1.035916in}}{\pgfqpoint{2.103258in}{1.241661in}}%
\pgfpathcurveto{\pgfqpoint{2.103258in}{1.447405in}}{\pgfqpoint{2.021514in}{1.644750in}}{\pgfqpoint{1.876031in}{1.790234in}}%
\pgfpathcurveto{\pgfqpoint{1.730548in}{1.935717in}}{\pgfqpoint{1.533203in}{2.017460in}}{\pgfqpoint{1.327458in}{2.017460in}}%
\pgfpathcurveto{\pgfqpoint{1.121714in}{2.017460in}}{\pgfqpoint{0.924368in}{1.935717in}}{\pgfqpoint{0.778885in}{1.790234in}}%
\pgfpathcurveto{\pgfqpoint{0.633402in}{1.644750in}}{\pgfqpoint{0.551659in}{1.447405in}}{\pgfqpoint{0.551659in}{1.241661in}}%
\pgfpathcurveto{\pgfqpoint{0.551659in}{1.035916in}}{\pgfqpoint{0.633402in}{0.838571in}}{\pgfqpoint{0.778885in}{0.693087in}}%
\pgfpathcurveto{\pgfqpoint{0.924368in}{0.547604in}}{\pgfqpoint{1.121714in}{0.465861in}}{\pgfqpoint{1.327458in}{0.465861in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{0.465861in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig7_Snapshots_d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505556in}{1.343081in}}%
\pgfpathcurveto{\pgfqpoint{1.534948in}{1.343081in}}{\pgfqpoint{1.563140in}{1.354759in}}{\pgfqpoint{1.583924in}{1.375542in}}%
\pgfpathcurveto{\pgfqpoint{1.604707in}{1.396325in}}{\pgfqpoint{1.616385in}{1.424517in}}{\pgfqpoint{1.616385in}{1.453909in}}%
\pgfpathcurveto{\pgfqpoint{1.616385in}{1.483302in}}{\pgfqpoint{1.604707in}{1.511494in}}{\pgfqpoint{1.583924in}{1.532277in}}%
\pgfpathcurveto{\pgfqpoint{1.563140in}{1.553060in}}{\pgfqpoint{1.534948in}{1.564738in}}{\pgfqpoint{1.505556in}{1.564738in}}%
\pgfpathcurveto{\pgfqpoint{1.476164in}{1.564738in}}{\pgfqpoint{1.447972in}{1.553060in}}{\pgfqpoint{1.427188in}{1.532277in}}%
\pgfpathcurveto{\pgfqpoint{1.406405in}{1.511494in}}{\pgfqpoint{1.394728in}{1.483302in}}{\pgfqpoint{1.394728in}{1.453909in}}%
\pgfpathcurveto{\pgfqpoint{1.394728in}{1.424517in}}{\pgfqpoint{1.406405in}{1.396325in}}{\pgfqpoint{1.427188in}{1.375542in}}%
\pgfpathcurveto{\pgfqpoint{1.447972in}{1.354759in}}{\pgfqpoint{1.476164in}{1.343081in}}{\pgfqpoint{1.505556in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{1.343081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065899in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{1.456543in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.286510in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{1.182842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399551in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399551in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953693in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953693in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507836in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507836in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061978in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061978in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.348341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.297771in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{0.902484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069445in, y=0.851914in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{1.456626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.406056in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344137in}{2.010769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177470in, y=1.960199in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507836in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{1.074748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.344137in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344137in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.283635in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060797in}{1.990615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060797in}{1.990615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428745in}{1.373685in}}%
\pgfpathlineto{\pgfqpoint{1.515123in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.487265in}{1.500001in}}%
\pgfpathlineto{\pgfqpoint{1.576795in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{1.554124in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{1.526266in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{1.439888in}{1.364335in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{1.373685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344137in}{0.237513in}}{\pgfqpoint{1.939499in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505556in}{0.678110in}}%
\pgfpathcurveto{\pgfqpoint{1.711301in}{0.678110in}}{\pgfqpoint{1.908646in}{0.759853in}}{\pgfqpoint{2.054129in}{0.905336in}}%
\pgfpathcurveto{\pgfqpoint{2.199612in}{1.050820in}}{\pgfqpoint{2.281356in}{1.248165in}}{\pgfqpoint{2.281356in}{1.453909in}}%
\pgfpathcurveto{\pgfqpoint{2.281356in}{1.659654in}}{\pgfqpoint{2.199612in}{1.856999in}}{\pgfqpoint{2.054129in}{2.002483in}}%
\pgfpathcurveto{\pgfqpoint{1.908646in}{2.147966in}}{\pgfqpoint{1.711301in}{2.229709in}}{\pgfqpoint{1.505556in}{2.229709in}}%
\pgfpathcurveto{\pgfqpoint{1.299812in}{2.229709in}}{\pgfqpoint{1.102466in}{2.147966in}}{\pgfqpoint{0.956983in}{2.002483in}}%
\pgfpathcurveto{\pgfqpoint{0.811500in}{1.856999in}}{\pgfqpoint{0.729757in}{1.659654in}}{\pgfqpoint{0.729757in}{1.453909in}}%
\pgfpathcurveto{\pgfqpoint{0.729757in}{1.248165in}}{\pgfqpoint{0.811500in}{1.050820in}}{\pgfqpoint{0.956983in}{0.905336in}}%
\pgfpathcurveto{\pgfqpoint{1.102466in}{0.759853in}}{\pgfqpoint{1.299812in}{0.678110in}}{\pgfqpoint{1.505556in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{0.678110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig8_Simulation2_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.956875in}{2.396377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{2.396377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.396377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682140in}{-0.693836in}}%
\pgfpathcurveto{\pgfqpoint{1.051926in}{-0.693836in}}{\pgfqpoint{1.406617in}{-0.546918in}}{\pgfqpoint{1.668096in}{-0.285440in}}%
\pgfpathcurveto{\pgfqpoint{1.929574in}{-0.023961in}}{\pgfqpoint{2.076492in}{0.330730in}}{\pgfqpoint{2.076492in}{0.700516in}}%
\pgfpathcurveto{\pgfqpoint{2.076492in}{1.070303in}}{\pgfqpoint{1.929574in}{1.424993in}}{\pgfqpoint{1.668096in}{1.686472in}}%
\pgfpathcurveto{\pgfqpoint{1.406617in}{1.947951in}}{\pgfqpoint{1.051926in}{2.094868in}}{\pgfqpoint{0.682140in}{2.094868in}}%
\pgfpathcurveto{\pgfqpoint{0.312353in}{2.094868in}}{\pgfqpoint{-0.042337in}{1.947951in}}{\pgfqpoint{-0.303816in}{1.686472in}}%
\pgfpathcurveto{\pgfqpoint{-0.565294in}{1.424993in}}{\pgfqpoint{-0.712212in}{1.070303in}}{\pgfqpoint{-0.712212in}{0.700516in}}%
\pgfpathcurveto{\pgfqpoint{-0.712212in}{0.330730in}}{\pgfqpoint{-0.565294in}{-0.023961in}}{\pgfqpoint{-0.303816in}{-0.285440in}}%
\pgfpathcurveto{\pgfqpoint{-0.042337in}{-0.546918in}}{\pgfqpoint{0.312353in}{-0.693836in}}{\pgfqpoint{0.682140in}{-0.693836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482947in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482947in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682140in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682140in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881333in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881333in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080526in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080526in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279719in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279719in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478912in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478912in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678106in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678106in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877299in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877299in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076492in}{0.461484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076492in,y=0.364262in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279719in,y=0.168416in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.501323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in, y=0.450753in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.700516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=0.649946in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{0.899709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=0.849140in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.098903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.048333in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.298096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.247526in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.497289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.446719in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.696482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.645912in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{1.895675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=1.845105in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443108in}{2.094868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276441in, y=2.044298in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168416in,y=1.298096in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.700516in}}%
\pgfpathlineto{\pgfqpoint{2.076492in}{0.700516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682140in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{2.094868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283961in}{1.958304in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.623699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924588in}{1.623538in}}%
\pgfpathlineto{\pgfqpoint{0.924570in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{0.944515in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{0.963754in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.572819in}}%
\pgfpathlineto{\pgfqpoint{1.000082in}{1.555266in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{1.033510in}{1.519227in}}%
\pgfpathlineto{\pgfqpoint{1.049128in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{1.064010in}{1.482123in}}%
\pgfpathlineto{\pgfqpoint{1.078667in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{1.092531in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{1.105604in}{1.422777in}}%
\pgfpathlineto{\pgfqpoint{1.117886in}{1.402669in}}%
\pgfpathlineto{\pgfqpoint{1.129380in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{1.140089in}{1.362135in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{1.341765in}}%
\pgfpathlineto{\pgfqpoint{1.159485in}{1.320635in}}%
\pgfpathlineto{\pgfqpoint{1.168126in}{1.299500in}}%
\pgfpathlineto{\pgfqpoint{1.175951in}{1.278392in}}%
\pgfpathlineto{\pgfqpoint{1.182968in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{1.189187in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.194620in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{1.199424in}{1.194088in}}%
\pgfpathlineto{\pgfqpoint{1.203413in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{1.206602in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.209007in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.210646in}{1.110472in}}%
\pgfpathlineto{\pgfqpoint{1.211537in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{1.211692in}{1.069654in}}%
\pgfpathlineto{\pgfqpoint{1.211092in}{1.049444in}}%
\pgfpathlineto{\pgfqpoint{1.209758in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{1.204988in}{0.991287in}}%
\pgfpathlineto{\pgfqpoint{1.201603in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{0.954248in}}%
\pgfpathlineto{\pgfqpoint{1.192646in}{0.936235in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{1.181240in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{1.167411in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{1.159611in}{0.854164in}}%
\pgfpathlineto{\pgfqpoint{1.151337in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{1.133513in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{1.123747in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{1.113640in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{1.103233in}{0.775774in}}%
\pgfpathlineto{\pgfqpoint{1.092570in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{1.081692in}{0.755529in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{1.058803in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{1.047200in}{0.730625in}}%
\pgfpathlineto{\pgfqpoint{1.035552in}{0.724031in}}%
\pgfpathlineto{\pgfqpoint{1.023905in}{0.718282in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{0.713369in}}%
\pgfpathlineto{\pgfqpoint{1.000791in}{0.709281in}}%
\pgfpathlineto{\pgfqpoint{0.989410in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{0.978205in}{0.703528in}}%
\pgfpathlineto{\pgfqpoint{0.966905in}{0.701795in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{0.948700in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.948700in}{0.700686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948700in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.948404in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.948108in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.947812in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.947218in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.946921in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.946624in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.946326in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.945730in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.945432in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.945133in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.944834in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.944535in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.944236in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.943936in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.943636in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.943336in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.943035in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.942734in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.942433in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.942132in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.941830in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.941529in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.941227in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.940924in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.940622in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.939712in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.939105in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.938801in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.938496in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.937887in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.937582in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.937276in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.936665in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.936358in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.936052in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.935745in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.935438in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.935131in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.934824in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.934516in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.933900in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.933283in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.932974in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.932664in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.932355in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.932045in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.931735in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.931425in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.930804in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.930493in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.930182in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.929870in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.929559in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.929247in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.928622in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.928309in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.927996in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{0.700686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927683in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{0.916857in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{0.906368in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{0.896541in}{0.703919in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.706347in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{0.708257in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{0.708257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{0.443108in}{2.134707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443108in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{0.461484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682140in}{0.501323in}}%
\pgfpathcurveto{\pgfqpoint{0.734966in}{0.501323in}}{\pgfqpoint{0.785637in}{0.522311in}}{\pgfqpoint{0.822991in}{0.559665in}}%
\pgfpathcurveto{\pgfqpoint{0.860345in}{0.597019in}}{\pgfqpoint{0.881333in}{0.647690in}}{\pgfqpoint{0.881333in}{0.700516in}}%
\pgfpathcurveto{\pgfqpoint{0.881333in}{0.753343in}}{\pgfqpoint{0.860345in}{0.804013in}}{\pgfqpoint{0.822991in}{0.841367in}}%
\pgfpathcurveto{\pgfqpoint{0.785637in}{0.878721in}}{\pgfqpoint{0.734966in}{0.899709in}}{\pgfqpoint{0.682140in}{0.899709in}}%
\pgfpathcurveto{\pgfqpoint{0.629313in}{0.899709in}}{\pgfqpoint{0.578643in}{0.878721in}}{\pgfqpoint{0.541289in}{0.841367in}}%
\pgfpathcurveto{\pgfqpoint{0.503935in}{0.804013in}}{\pgfqpoint{0.482947in}{0.753343in}}{\pgfqpoint{0.482947in}{0.700516in}}%
\pgfpathcurveto{\pgfqpoint{0.482947in}{0.647690in}}{\pgfqpoint{0.503935in}{0.597019in}}{\pgfqpoint{0.541289in}{0.559665in}}%
\pgfpathcurveto{\pgfqpoint{0.578643in}{0.522311in}}{\pgfqpoint{0.629313in}{0.501323in}}{\pgfqpoint{0.682140in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{0.501323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667200in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{0.667200in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{0.592503in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{0.771777in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{0.697079in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{0.697079in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{0.667200in}{0.501323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443108in}{0.461484in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873365in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{1.000849in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{1.000849in}{0.781189in}}%
\pgfpathlineto{\pgfqpoint{0.873365in}{0.781189in}}%
\pgfpathlineto{\pgfqpoint{0.873365in}{0.653706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283653in}{0.396067in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{0.396067in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{2.283653in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{2.283653in}{0.396067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283653in}{0.396067in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280319in}{1.010453in}}%
\pgfpathlineto{\pgfqpoint{3.960208in}{1.010453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283653in}{0.396067in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283653in}{0.396067in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960208in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{3.917515in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{3.874775in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{3.832202in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{3.789809in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{3.747608in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{3.705612in}{1.059090in}}%
\pgfpathlineto{\pgfqpoint{3.663835in}{1.050772in}}%
\pgfpathlineto{\pgfqpoint{3.622287in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{3.580984in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{3.539935in}{1.030822in}}%
\pgfpathlineto{\pgfqpoint{3.499155in}{1.025821in}}%
\pgfpathlineto{\pgfqpoint{3.458655in}{1.021634in}}%
\pgfpathlineto{\pgfqpoint{3.418447in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{3.378544in}{1.015681in}}%
\pgfpathlineto{\pgfqpoint{3.338957in}{1.013901in}}%
\pgfpathlineto{\pgfqpoint{3.299699in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{3.272420in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.272420in}{1.012683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283653in}{0.396067in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272420in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.268538in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.264653in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.260764in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.256872in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.252976in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.249076in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.245173in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.241267in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.237357in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.233444in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.229527in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.225607in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.221684in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.217757in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.213826in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.209892in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.205955in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.202014in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.198070in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.194122in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.190171in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.186217in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.182259in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.178297in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.174333in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.170365in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.166393in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.162418in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.158440in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.150473in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.146485in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.142493in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.138498in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.134499in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.130497in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.126492in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.122484in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.118472in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.114456in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.110438in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.106416in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.102390in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.098362in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.094330in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.090295in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.086256in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.078169in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.074120in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.066014in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.061955in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.053829in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.045689in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.041614in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.037536in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.033455in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.029370in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.025282in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.021191in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.017097in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.012999in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.008898in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.004794in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.012683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283653in}{0.396067in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996577in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{2.955553in}{1.013011in}}%
\pgfpathlineto{\pgfqpoint{2.914862in}{1.014158in}}%
\pgfpathlineto{\pgfqpoint{2.874516in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{2.834527in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{2.794907in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{2.755667in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{2.716820in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{2.678378in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{2.644135in}{1.043799in}}%
\pgfpathlineto{\pgfqpoint{2.610237in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{2.576693in}{1.057589in}}%
\pgfpathlineto{\pgfqpoint{2.543510in}{1.065394in}}%
\pgfpathlineto{\pgfqpoint{2.510698in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{2.478263in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{2.446215in}{1.092377in}}%
\pgfpathlineto{\pgfqpoint{2.414560in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.112056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551395in}{1.947325in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.947325in}}%
\pgfpathlineto{\pgfqpoint{2.690229in}{1.947325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759645in,y=1.898733in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Primary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551395in}{1.737617in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.737617in}}%
\pgfpathlineto{\pgfqpoint{2.690229in}{1.737617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759645in,y=1.689026in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tributary of TS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551395in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{2.690229in}{1.527910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759645in,y=1.479318in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Focal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551395in}{1.318203in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.318203in}}%
\pgfpathlineto{\pgfqpoint{2.690229in}{1.318203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759645in,y=1.269611in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tributary of FS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283653in}{0.396067in}}{\pgfqpoint{1.673222in}{1.673222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.226181in}{-1.603957in}}%
\pgfpathcurveto{\pgfqpoint{0.467169in}{-1.603957in}}{\pgfqpoint{1.132214in}{-1.328486in}}{\pgfqpoint{1.622486in}{-0.838214in}}%
\pgfpathcurveto{\pgfqpoint{2.112758in}{-0.347942in}}{\pgfqpoint{2.388229in}{0.317104in}}{\pgfqpoint{2.388229in}{1.010453in}}%
\pgfpathcurveto{\pgfqpoint{2.388229in}{1.703803in}}{\pgfqpoint{2.112758in}{2.368848in}}{\pgfqpoint{1.622486in}{2.859120in}}%
\pgfpathcurveto{\pgfqpoint{1.132214in}{3.349392in}}{\pgfqpoint{0.467169in}{3.624863in}}{\pgfqpoint{-0.226181in}{3.624863in}}%
\pgfpathcurveto{\pgfqpoint{-0.919531in}{3.624863in}}{\pgfqpoint{-1.584576in}{3.349392in}}{\pgfqpoint{-2.074848in}{2.859120in}}%
\pgfpathcurveto{\pgfqpoint{-2.565120in}{2.368848in}}{\pgfqpoint{-2.840591in}{1.703803in}}{\pgfqpoint{-2.840591in}{1.010453in}}%
\pgfpathcurveto{\pgfqpoint{-2.840591in}{0.317104in}}{\pgfqpoint{-2.565120in}{-0.347942in}}{\pgfqpoint{-2.074848in}{-0.838214in}}%
\pgfpathcurveto{\pgfqpoint{-1.584576in}{-1.328486in}}{\pgfqpoint{-0.919531in}{-1.603957in}}{\pgfqpoint{-0.226181in}{-1.603957in}}%
\pgfpathlineto{\pgfqpoint{-0.226181in}{-1.603957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283653in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{0.873365in}{0.781189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283653in}{0.396067in}}%
\pgfpathlineto{\pgfqpoint{0.873365in}{0.653706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283653in}{0.396067in}}%
\pgfpathlineto{\pgfqpoint{2.283653in}{2.069289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956875in}{0.396067in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{2.069289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283653in}{0.396067in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{0.396067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283653in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{3.956875in}{2.069289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig8_Simulation2_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244277in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122139in}{0.015805in}}%
\pgfpathcurveto{\pgfqpoint{1.415542in}{0.015805in}}{\pgfqpoint{1.696967in}{0.132375in}}{\pgfqpoint{1.904435in}{0.339842in}}%
\pgfpathcurveto{\pgfqpoint{2.111902in}{0.547310in}}{\pgfqpoint{2.228472in}{0.828735in}}{\pgfqpoint{2.228472in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{2.228472in}{1.415542in}}{\pgfqpoint{2.111902in}{1.696967in}}{\pgfqpoint{1.904435in}{1.904435in}}%
\pgfpathcurveto{\pgfqpoint{1.696967in}{2.111902in}}{\pgfqpoint{1.415542in}{2.228472in}}{\pgfqpoint{1.122139in}{2.228472in}}%
\pgfpathcurveto{\pgfqpoint{0.828735in}{2.228472in}}{\pgfqpoint{0.547310in}{2.111902in}}{\pgfqpoint{0.339842in}{1.904435in}}%
\pgfpathcurveto{\pgfqpoint{0.132375in}{1.696967in}}{\pgfqpoint{0.015805in}{1.415542in}}{\pgfqpoint{0.015805in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{0.015805in}{0.828735in}}{\pgfqpoint{0.132375in}{0.547310in}}{\pgfqpoint{0.339842in}{0.339842in}}%
\pgfpathcurveto{\pgfqpoint{0.547310in}{0.132375in}}{\pgfqpoint{0.828735in}{0.015805in}}{\pgfqpoint{1.122139in}{0.015805in}}%
\pgfpathlineto{\pgfqpoint{1.122139in}{0.015805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122139in}{0.964091in}}%
\pgfpathcurveto{\pgfqpoint{1.164053in}{0.964091in}}{\pgfqpoint{1.204257in}{0.980744in}}{\pgfqpoint{1.233895in}{1.010382in}}%
\pgfpathcurveto{\pgfqpoint{1.263533in}{1.040020in}}{\pgfqpoint{1.280186in}{1.080224in}}{\pgfqpoint{1.280186in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{1.280186in}{1.164053in}}{\pgfqpoint{1.263533in}{1.204257in}}{\pgfqpoint{1.233895in}{1.233895in}}%
\pgfpathcurveto{\pgfqpoint{1.204257in}{1.263533in}}{\pgfqpoint{1.164053in}{1.280186in}}{\pgfqpoint{1.122139in}{1.280186in}}%
\pgfpathcurveto{\pgfqpoint{1.080224in}{1.280186in}}{\pgfqpoint{1.040020in}{1.263533in}}{\pgfqpoint{1.010382in}{1.233895in}}%
\pgfpathcurveto{\pgfqpoint{0.980744in}{1.204257in}}{\pgfqpoint{0.964091in}{1.164053in}}{\pgfqpoint{0.964091in}{1.122139in}}%
\pgfpathcurveto{\pgfqpoint{0.964091in}{1.080224in}}{\pgfqpoint{0.980744in}{1.040020in}}{\pgfqpoint{1.010382in}{1.010382in}}%
\pgfpathcurveto{\pgfqpoint{1.040020in}{0.980744in}}{\pgfqpoint{1.080224in}{0.964091in}}{\pgfqpoint{1.122139in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{1.122139in}{0.964091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909813in}{0.711051in}}%
\pgfpathcurveto{\pgfqpoint{0.951728in}{0.711051in}}{\pgfqpoint{0.991932in}{0.727704in}}{\pgfqpoint{1.021570in}{0.757342in}}%
\pgfpathcurveto{\pgfqpoint{1.051208in}{0.786981in}}{\pgfqpoint{1.067861in}{0.827184in}}{\pgfqpoint{1.067861in}{0.869099in}}%
\pgfpathcurveto{\pgfqpoint{1.067861in}{0.911014in}}{\pgfqpoint{1.051208in}{0.951217in}}{\pgfqpoint{1.021570in}{0.980856in}}%
\pgfpathcurveto{\pgfqpoint{0.991932in}{1.010494in}}{\pgfqpoint{0.951728in}{1.027147in}}{\pgfqpoint{0.909813in}{1.027147in}}%
\pgfpathcurveto{\pgfqpoint{0.867898in}{1.027147in}}{\pgfqpoint{0.827695in}{1.010494in}}{\pgfqpoint{0.798057in}{0.980856in}}%
\pgfpathcurveto{\pgfqpoint{0.768418in}{0.951217in}}{\pgfqpoint{0.751765in}{0.911014in}}{\pgfqpoint{0.751765in}{0.869099in}}%
\pgfpathcurveto{\pgfqpoint{0.751765in}{0.827184in}}{\pgfqpoint{0.768418in}{0.786981in}}{\pgfqpoint{0.798057in}{0.757342in}}%
\pgfpathcurveto{\pgfqpoint{0.827695in}{0.727704in}}{\pgfqpoint{0.867898in}{0.711051in}}{\pgfqpoint{0.909813in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{0.909813in}{0.711051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129419in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{0.986452in}{1.060104in}}%
\pgfpathlineto{\pgfqpoint{0.977055in}{1.054893in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.025812in}}%
\pgfpathlineto{\pgfqpoint{0.931118in}{1.025812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122139in}{1.122139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120849in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{1.200879in}}%
\pgfpathlineto{\pgfqpoint{1.169250in}{1.214945in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{1.123428in}{1.121057in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{1.123220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090372in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{1.155535in}{1.164558in}}%
\pgfpathlineto{\pgfqpoint{1.138773in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{1.178949in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.162394in}}%
\pgfpathlineto{\pgfqpoint{1.092951in}{1.084735in}}%
\pgfpathlineto{\pgfqpoint{1.090372in}{1.086899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059894in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{1.125058in}{1.128237in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.142302in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{1.144399in}{1.112007in}}%
\pgfpathlineto{\pgfqpoint{1.127637in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{1.062473in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{1.059894in}{1.050578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029417in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{1.094581in}{1.091915in}}%
\pgfpathlineto{\pgfqpoint{1.077818in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{1.108854in}{1.106306in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{1.031996in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.014256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998940in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{1.064103in}{1.055594in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{1.078376in}{1.069985in}}%
\pgfpathlineto{\pgfqpoint{1.083445in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{1.066682in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{1.001519in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{0.998940in}{0.977935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968462in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{1.033626in}{1.019272in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{1.047899in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{1.052967in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.036205in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{0.971041in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{0.941613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937985in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{1.003149in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{0.986386in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{1.017422in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{0.966722in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{0.937985in}{0.905292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908513in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{0.972897in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{0.987025in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{0.992399in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{0.975497in}{0.946337in}}%
\pgfpathlineto{\pgfqpoint{0.911113in}{0.868030in}}%
\pgfpathlineto{\pgfqpoint{0.908513in}{0.870168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908255in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{0.946622in}{0.963572in}}%
\pgfpathlineto{\pgfqpoint{0.926368in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{0.955824in}{0.981631in}}%
\pgfpathlineto{\pgfqpoint{0.969992in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{0.949738in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{0.868462in}}%
\pgfpathlineto{\pgfqpoint{0.908255in}{0.869736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908136in}{0.869247in}}%
\pgfpathlineto{\pgfqpoint{0.917059in}{0.970230in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{0.942210in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{0.920413in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{0.911490in}{0.868951in}}%
\pgfpathlineto{\pgfqpoint{0.908136in}{0.869247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908168in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{0.967855in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{0.963253in}}%
\pgfpathlineto{\pgfqpoint{0.884247in}{0.987956in}}%
\pgfpathlineto{\pgfqpoint{0.911533in}{0.973164in}}%
\pgfpathlineto{\pgfqpoint{0.890141in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{0.911459in}{0.869453in}}%
\pgfpathlineto{\pgfqpoint{0.908168in}{0.868745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908346in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{0.858691in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{0.839614in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{0.850265in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{0.880703in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{0.958307in}}%
\pgfpathlineto{\pgfqpoint{0.911281in}{0.869923in}}%
\pgfpathlineto{\pgfqpoint{0.908346in}{0.868275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908655in}{0.867878in}}%
\pgfpathlineto{\pgfqpoint{0.835099in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{0.820041in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{0.821601in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{0.852473in}{0.955959in}}%
\pgfpathlineto{\pgfqpoint{0.837415in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{0.910971in}{0.870320in}}%
\pgfpathlineto{\pgfqpoint{0.908655in}{0.867878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909068in}{0.867590in}}%
\pgfpathlineto{\pgfqpoint{0.818181in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{0.808487in}{0.892881in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{0.922955in}}%
\pgfpathlineto{\pgfqpoint{0.829365in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.870608in}}%
\pgfpathlineto{\pgfqpoint{0.909068in}{0.867590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909142in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{0.816165in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{0.917552in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{0.931115in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{0.910484in}{0.870643in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{0.867555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.244277in}{2.244277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909250in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{0.813708in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{0.806392in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{0.795235in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{0.822150in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{0.814834in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{0.910376in}{0.870685in}}%
\pgfpathlineto{\pgfqpoint{0.909250in}{0.867513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705222in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{0.871889in}{0.507083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955222in,y=0.448749in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evader}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705222in}{0.255333in}}%
\pgfpathlineto{\pgfqpoint{0.788556in}{0.255333in}}%
\pgfpathlineto{\pgfqpoint{0.871889in}{0.255333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955222in,y=0.197000in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pursuer}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig9_Snapshots_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathcurveto{\pgfqpoint{1.232465in}{1.071624in}}{\pgfqpoint{1.263220in}{1.084363in}}{\pgfqpoint{1.285893in}{1.107036in}}%
\pgfpathcurveto{\pgfqpoint{1.308566in}{1.129709in}}{\pgfqpoint{1.321305in}{1.160464in}}{\pgfqpoint{1.321305in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{1.321305in}{1.224592in}}{\pgfqpoint{1.308566in}{1.255347in}}{\pgfqpoint{1.285893in}{1.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.263220in}{1.300693in}}{\pgfqpoint{1.232465in}{1.313432in}}{\pgfqpoint{1.200401in}{1.313432in}}%
\pgfpathcurveto{\pgfqpoint{1.168337in}{1.313432in}}{\pgfqpoint{1.137582in}{1.300693in}}{\pgfqpoint{1.114909in}{1.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.092236in}{1.255347in}}{\pgfqpoint{1.079497in}{1.224592in}}{\pgfqpoint{1.079497in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{1.079497in}{1.160464in}}{\pgfqpoint{1.092236in}{1.129709in}}{\pgfqpoint{1.114909in}{1.107036in}}%
\pgfpathcurveto{\pgfqpoint{1.137582in}{1.084363in}}{\pgfqpoint{1.168337in}{1.071624in}}{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133379in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{1.257527in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758307in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758307in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362826in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362826in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967345in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967345in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.781580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.731010in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.386099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.335529in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.990618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.940048in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362826in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216699in}{1.312411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318026in}{1.163636in}}%
\pgfpathlineto{\pgfqpoint{1.165795in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{1.159268in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{1.081471in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{1.174933in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.168406in}{1.205755in}}%
\pgfpathlineto{\pgfqpoint{1.320637in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{1.318026in}{1.163636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathcurveto{\pgfqpoint{1.424849in}{0.346201in}}{\pgfqpoint{1.640135in}{0.435376in}}{\pgfqpoint{1.798844in}{0.594085in}}%
\pgfpathcurveto{\pgfqpoint{1.957553in}{0.752794in}}{\pgfqpoint{2.046728in}{0.968080in}}{\pgfqpoint{2.046728in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{2.046728in}{1.416976in}}{\pgfqpoint{1.957553in}{1.632262in}}{\pgfqpoint{1.798844in}{1.790971in}}%
\pgfpathcurveto{\pgfqpoint{1.640135in}{1.949680in}}{\pgfqpoint{1.424849in}{2.038855in}}{\pgfqpoint{1.200401in}{2.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.975952in}{2.038855in}}{\pgfqpoint{0.760667in}{1.949680in}}{\pgfqpoint{0.601958in}{1.790971in}}%
\pgfpathcurveto{\pgfqpoint{0.443249in}{1.632262in}}{\pgfqpoint{0.354074in}{1.416976in}}{\pgfqpoint{0.354074in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{0.354074in}{0.968080in}}{\pgfqpoint{0.443249in}{0.752794in}}{\pgfqpoint{0.601958in}{0.594085in}}%
\pgfpathcurveto{\pgfqpoint{0.760667in}{0.435376in}}{\pgfqpoint{0.975952in}{0.346201in}}{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig9_Snapshots_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathcurveto{\pgfqpoint{1.232465in}{1.071624in}}{\pgfqpoint{1.263220in}{1.084363in}}{\pgfqpoint{1.285893in}{1.107036in}}%
\pgfpathcurveto{\pgfqpoint{1.308566in}{1.129709in}}{\pgfqpoint{1.321305in}{1.160464in}}{\pgfqpoint{1.321305in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{1.321305in}{1.224592in}}{\pgfqpoint{1.308566in}{1.255347in}}{\pgfqpoint{1.285893in}{1.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.263220in}{1.300693in}}{\pgfqpoint{1.232465in}{1.313432in}}{\pgfqpoint{1.200401in}{1.313432in}}%
\pgfpathcurveto{\pgfqpoint{1.168337in}{1.313432in}}{\pgfqpoint{1.137582in}{1.300693in}}{\pgfqpoint{1.114909in}{1.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.092236in}{1.255347in}}{\pgfqpoint{1.079497in}{1.224592in}}{\pgfqpoint{1.079497in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{1.079497in}{1.160464in}}{\pgfqpoint{1.092236in}{1.129709in}}{\pgfqpoint{1.114909in}{1.107036in}}%
\pgfpathcurveto{\pgfqpoint{1.137582in}{1.084363in}}{\pgfqpoint{1.168337in}{1.071624in}}{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133379in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{1.257527in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758307in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758307in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362826in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362826in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967345in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967345in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.781580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.731010in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.386099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.335529in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.990618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.940048in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362826in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433313in}{1.418021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433313in}{1.418021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239872in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{1.180768in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.147246in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{1.154226in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{1.194176in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{1.253280in}{1.083560in}}%
\pgfpathlineto{\pgfqpoint{1.239872in}{1.078019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathcurveto{\pgfqpoint{1.424849in}{0.346201in}}{\pgfqpoint{1.640135in}{0.435376in}}{\pgfqpoint{1.798844in}{0.594085in}}%
\pgfpathcurveto{\pgfqpoint{1.957553in}{0.752794in}}{\pgfqpoint{2.046728in}{0.968080in}}{\pgfqpoint{2.046728in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{2.046728in}{1.416976in}}{\pgfqpoint{1.957553in}{1.632262in}}{\pgfqpoint{1.798844in}{1.790971in}}%
\pgfpathcurveto{\pgfqpoint{1.640135in}{1.949680in}}{\pgfqpoint{1.424849in}{2.038855in}}{\pgfqpoint{1.200401in}{2.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.975952in}{2.038855in}}{\pgfqpoint{0.760667in}{1.949680in}}{\pgfqpoint{0.601958in}{1.790971in}}%
\pgfpathcurveto{\pgfqpoint{0.443249in}{1.632262in}}{\pgfqpoint{0.354074in}{1.416976in}}{\pgfqpoint{0.354074in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{0.354074in}{0.968080in}}{\pgfqpoint{0.443249in}{0.752794in}}{\pgfqpoint{0.601958in}{0.594085in}}%
\pgfpathcurveto{\pgfqpoint{0.760667in}{0.435376in}}{\pgfqpoint{0.975952in}{0.346201in}}{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig9_Snapshots_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathcurveto{\pgfqpoint{1.232465in}{1.071624in}}{\pgfqpoint{1.263220in}{1.084363in}}{\pgfqpoint{1.285893in}{1.107036in}}%
\pgfpathcurveto{\pgfqpoint{1.308566in}{1.129709in}}{\pgfqpoint{1.321305in}{1.160464in}}{\pgfqpoint{1.321305in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{1.321305in}{1.224592in}}{\pgfqpoint{1.308566in}{1.255347in}}{\pgfqpoint{1.285893in}{1.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.263220in}{1.300693in}}{\pgfqpoint{1.232465in}{1.313432in}}{\pgfqpoint{1.200401in}{1.313432in}}%
\pgfpathcurveto{\pgfqpoint{1.168337in}{1.313432in}}{\pgfqpoint{1.137582in}{1.300693in}}{\pgfqpoint{1.114909in}{1.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.092236in}{1.255347in}}{\pgfqpoint{1.079497in}{1.224592in}}{\pgfqpoint{1.079497in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{1.079497in}{1.160464in}}{\pgfqpoint{1.092236in}{1.129709in}}{\pgfqpoint{1.114909in}{1.107036in}}%
\pgfpathcurveto{\pgfqpoint{1.137582in}{1.084363in}}{\pgfqpoint{1.168337in}{1.071624in}}{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.071624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133379in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{1.257527in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758307in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758307in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362826in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362826in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967345in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967345in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.781580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.731010in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.386099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.335529in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.990618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.940048in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362826in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653438in}{1.518102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653438in}{1.518102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125371in}{1.097445in}}%
\pgfpathlineto{\pgfqpoint{1.213789in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{1.184020in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.291756in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{1.195444in}}%
\pgfpathlineto{\pgfqpoint{1.225696in}{1.216167in}}%
\pgfpathlineto{\pgfqpoint{1.137278in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{1.125371in}{1.097445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathcurveto{\pgfqpoint{1.424849in}{0.346201in}}{\pgfqpoint{1.640135in}{0.435376in}}{\pgfqpoint{1.798844in}{0.594085in}}%
\pgfpathcurveto{\pgfqpoint{1.957553in}{0.752794in}}{\pgfqpoint{2.046728in}{0.968080in}}{\pgfqpoint{2.046728in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{2.046728in}{1.416976in}}{\pgfqpoint{1.957553in}{1.632262in}}{\pgfqpoint{1.798844in}{1.790971in}}%
\pgfpathcurveto{\pgfqpoint{1.640135in}{1.949680in}}{\pgfqpoint{1.424849in}{2.038855in}}{\pgfqpoint{1.200401in}{2.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.975952in}{2.038855in}}{\pgfqpoint{0.760667in}{1.949680in}}{\pgfqpoint{0.601958in}{1.790971in}}%
\pgfpathcurveto{\pgfqpoint{0.443249in}{1.632262in}}{\pgfqpoint{0.354074in}{1.416976in}}{\pgfqpoint{0.354074in}{1.192528in}}%
\pgfpathcurveto{\pgfqpoint{0.354074in}{0.968080in}}{\pgfqpoint{0.443249in}{0.752794in}}{\pgfqpoint{0.601958in}{0.594085in}}%
\pgfpathcurveto{\pgfqpoint{0.760667in}{0.435376in}}{\pgfqpoint{0.975952in}{0.346201in}}{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{0.346201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig9_Snapshots_d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{tgpagella}\usepackage{bm}\usepackage{mathrsfs}\usepackage{upgreek}\usepackage{gensymb}\usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{1.264269in}}%
\pgfpathcurveto{\pgfqpoint{1.394113in}{1.264269in}}{\pgfqpoint{1.424868in}{1.277008in}}{\pgfqpoint{1.447541in}{1.299681in}}%
\pgfpathcurveto{\pgfqpoint{1.470214in}{1.322354in}}{\pgfqpoint{1.482953in}{1.353109in}}{\pgfqpoint{1.482953in}{1.385173in}}%
\pgfpathcurveto{\pgfqpoint{1.482953in}{1.417237in}}{\pgfqpoint{1.470214in}{1.447992in}}{\pgfqpoint{1.447541in}{1.470665in}}%
\pgfpathcurveto{\pgfqpoint{1.424868in}{1.493337in}}{\pgfqpoint{1.394113in}{1.506077in}}{\pgfqpoint{1.362049in}{1.506077in}}%
\pgfpathcurveto{\pgfqpoint{1.329985in}{1.506077in}}{\pgfqpoint{1.299230in}{1.493337in}}{\pgfqpoint{1.276557in}{1.470665in}}%
\pgfpathcurveto{\pgfqpoint{1.253884in}{1.447992in}}{\pgfqpoint{1.241145in}{1.417237in}}{\pgfqpoint{1.241145in}{1.385173in}}%
\pgfpathcurveto{\pgfqpoint{1.241145in}{1.353109in}}{\pgfqpoint{1.253884in}{1.322354in}}{\pgfqpoint{1.276557in}{1.299681in}}%
\pgfpathcurveto{\pgfqpoint{1.299230in}{1.277008in}}{\pgfqpoint{1.329985in}{1.264269in}}{\pgfqpoint{1.362049in}{1.264269in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{1.264269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133379in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{1.257527in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.249370in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.312411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758307in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758307in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362826in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362826in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967345in}{0.237513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967345in,y=0.140291in,,top]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.781580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.731010in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.386099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.335529in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.990618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.940048in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.996000}{11.995200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362826in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{1.200401in}{1.192528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.237513in}}%
\pgfpathlineto{\pgfqpoint{2.209153in}{0.237513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131177in}{1.735124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131177in}{1.735124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278777in}{1.297218in}}%
\pgfpathlineto{\pgfqpoint{1.378252in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{1.350467in}{1.439083in}}%
\pgfpathlineto{\pgfqpoint{1.439765in}{1.477791in}}%
\pgfpathlineto{\pgfqpoint{1.417152in}{1.383128in}}%
\pgfpathlineto{\pgfqpoint{1.389367in}{1.406443in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.287892in}}%
\pgfpathlineto{\pgfqpoint{1.278777in}{1.297218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.237513in}}{\pgfqpoint{1.934461in}{1.994913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.538846in}}%
\pgfpathcurveto{\pgfqpoint{1.586498in}{0.538846in}}{\pgfqpoint{1.801783in}{0.628020in}}{\pgfqpoint{1.960492in}{0.786729in}}%
\pgfpathcurveto{\pgfqpoint{2.119201in}{0.945439in}}{\pgfqpoint{2.208376in}{1.160724in}}{\pgfqpoint{2.208376in}{1.385173in}}%
\pgfpathcurveto{\pgfqpoint{2.208376in}{1.609621in}}{\pgfqpoint{2.119201in}{1.824907in}}{\pgfqpoint{1.960492in}{1.983616in}}%
\pgfpathcurveto{\pgfqpoint{1.801783in}{2.142325in}}{\pgfqpoint{1.586498in}{2.231500in}}{\pgfqpoint{1.362049in}{2.231500in}}%
\pgfpathcurveto{\pgfqpoint{1.137601in}{2.231500in}}{\pgfqpoint{0.922315in}{2.142325in}}{\pgfqpoint{0.763606in}{1.983616in}}%
\pgfpathcurveto{\pgfqpoint{0.604897in}{1.824907in}}{\pgfqpoint{0.515722in}{1.609621in}}{\pgfqpoint{0.515722in}{1.385173in}}%
\pgfpathcurveto{\pgfqpoint{0.515722in}{1.160724in}}{\pgfqpoint{0.604897in}{0.945439in}}{\pgfqpoint{0.763606in}{0.786729in}}%
\pgfpathcurveto{\pgfqpoint{0.922315in}{0.628020in}}{\pgfqpoint{1.137601in}{0.538846in}}{\pgfqpoint{1.362049in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.538846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

